The DESIRED temperature-metallicity relations in star-forming regions: probing the Galactic radial and azimuthal metallicity distributions

We analyse a sample of 225 star-forming regions from the DESIRED-E project, each with simultaneous determinations of the electron temperature from ionized nitrogen and oxygen, $T_{\rm e}$([NII]) and $T_{\rm e}$([OIII]), respectively. We derive new empirical relations connecting the gas-phase metallicity to the global electron temperature, $T_{\rm e}$(H$^+$), as determined via radio observations. We establish two calibrations: one assuming a homogeneous temperature distribution ($t^2 = 0$, the ``direct method''), and another accounting for internal temperature fluctuations ($t^2 > 0$). Applying these calibrations to 460 radio observations of Galactic HII~regions spanning Galactocentric distances from $\sim0.1$ to 16 kpc, we determine the radial O/H gradient in the Milky Way under both assumptions. We further compare these nebular gradients to independent metallicity estimates from young O- and B-type stars and Cepheid variables. We find that the $t^2 > 0$ calibration yields a gradient in excellent agreement with stellar-based determinations, whereas the $t^2 = 0$ method underestimates metallicities by up to $\sim$0.3 dex. This discrepancy cannot be reconciled by invoking oxygen depletion onto dust grains or nucleosynthetic processing via the CNO cycle in massive stars. We also find that one widely used relation in the literature, assuming $t^2 = 0$, produces an excessively steep gradient -- likely due to the use of outdated atomic data and pre-CCD observations. Finally, we explore potential azimuthal variations in the Galactic metallicity distribution driven by the presence of the spiral arms, finding no evidence for variations larger than $\sim$0.1 dex with respect to the general radial gradient.

==> (inline-0) <==
\begin{longtable}{lcccccccccccccc} 
\caption{Physical conditions and ionic abundances, as well as total oxygen abundances derived assuming $t^{2}=0$ and $t^{2}>0$, expressed in units of $12 + \log(\mathrm{O/H})$ for the optical DESIRED sample. The value of $T_{\rm e}(\mathrm{H}^{+})$ was determined using the weighted averages given in Eqs.~(2) and (3) for the $t^{2}=0$ and $t^{2}>0$ cases, respectively.}
\label{table:DESIRED_data}
\\
\hline
{Galaxy} & {Region} & {$n_{\rm e}$} & {$T_{\rm e}(\text{\oiii})$} & {$T_{\rm e}(\text{\nii})$} & {O$^+$} & \multicolumn{2}{c}{O$^{2+}$} & \multicolumn{2}{c}{O} & \multicolumn{2}{c}{$T_{\rm e}(\text{H}^{+})$} & {References} \\
& & & & & &$t^2 = 0$ & $t^2 > 0$ &  $t^2 = 0$ & $t^2 > 0$ & $t^2 = 0$ & $t^2 > 0$ & \\
\hline
\endfirsthead

\multicolumn{14}{c}{{Table \thetable\ (continued)}} \\
\hline
{Galaxy} & {Region} & {$n_{\rm e}$} & {$T_{\rm e}(\text{\oiii})$} & {$T_{\rm e}(\text{\nii})$} & {O$^+$} & \multicolumn{2}{c}{O$^{2+}$} & \multicolumn{2}{c}{O} & \multicolumn{2}{c}{$T_{\rm e}(\text{H}^{+})$} & {References} \\
& & & & & &$t^2 = 0$ & $t^2 > 0$ &  $t^2 = 0$ & $t^2 > 0$ & $t^2 = 0$ & $t^2 > 0$ & \\

\hline
\endhead

%\multicolumn{13}{r}{{Continued on next page}} \\
\endfoot

\hline
\endlastfoot

HS1851p6933 & - & $470 ^{+100} _{-110}$ & $16130 ^{+330} _{-370}$ & $12200 ^{+290} _{-440}$ & $7.02 ^{+0.05} _{-0.05}$ & $7.78 ^{+0.02} _{-0.02}$ & $8.24 ^{+0.04} _{-0.03}$ & $7.85 ^{+0.02} _{-0.02}$ & $8.27 \pm 0.03$ & $15500 \pm 350$ & $15930 \pm 350$ &\citet{Izotov:21b}\\
J0021p005 & - & $140 \pm 60$ & $12490 \pm 190$ & $11060 ^{+330} _{-380}$ & $7.59 ^{+0.06} _{-0.05}$ & $7.90 ^{+0.02} _{-0.02}$ & $8.26 ^{+0.05} _{-0.04}$ & $8.07 \pm 0.02$ & $8.34 ^{+0.04} _{-0.04}$ & $12010 \pm 240$ & $12300 \pm 220$ &\citet{Hagele:06}\\
J1253-0312 & - & $420 ^{+60} _{-50}$ & $13350 ^{+100} _{-110}$ & $11950 ^{+1460} _{-1580}$ & $7.20 ^{+0.31} _{-0.15}$ & $8.01 ^{+0.01} _{-0.01}$ & $8.29 ^{+0.25} _{-0.12}$ & $8.07 \pm 0.03$ & $8.33 ^{+0.17} _{-0.17}$ & $13190 ^{+300} _{-290}$ & $13230 \pm 210$ &\citet{Thuan:05}\\
KISSR-1734 & - & $130 ^{+80} _{-70}$ & $13450 \pm 160$ & $12810 ^{+570} _{-870}$ & $7.41 ^{+0.09} _{-0.07}$ & $7.86 \pm 0.01$ & $8.04 ^{+0.06} _{-0.05}$ & $7.99 ^{+0.02} _{-0.02}$ & $8.13 ^{+0.04} _{-0.05}$ & $13280 \pm 310$ & $13310 \pm 270$ &\citet{Hirschauer:15}\\
KISSR-2117 & - & $110 ^{+70} _{-60}$ & $9600 ^{+230} _{-180}$ & $9820 ^{+630} _{-600}$ & $8.13 ^{+0.14} _{-0.10}$ & $8.03 ^{+0.03} _{-0.03}$ & $8.30 ^{+0.14} _{-0.09}$ & $8.39 ^{+0.06} _{-0.07}$ & $8.53 ^{+0.07} _{-0.08}$ & $9620 \pm 430$ & $9710 ^{+380} _{-370}$ &\citet{Hirschauer:15}\\
Mrk1236 & - & $100^{+100} _{-99}$ & $12110 ^{+110} _{-90}$ & $13120 ^{+1800} _{-1600}$ & $7.26 ^{+0.28} _{-0.14}$ & $8.08 \pm 0.01$ & $8.10 ^{+0.24} _{-0.13}$ & $8.14 \pm 0.03$ & $8.15 ^{+0.16} _{-0.15}$ & $12250 \pm 310$ & $12440 ^{+320} _{-310}$ &\citet{Izotov:04}\\
Mrk1259 & - & $790 ^{+70} _{-90}$ & $9960 ^{+440} _{-390}$ & $7960 ^{+260} _{-320}$ & $8.32 ^{+0.09} _{-0.07}$ & $7.77 ^{+0.07} _{-0.06}$ & $8.72 ^{+0.09} _{-0.07}$ & $8.43 ^{+0.06} _{-0.06}$ & $8.87 ^{+0.05} _{-0.06}$ & $8350 \pm 320$ & $9200 \pm 370$ &\citet{Guseva:11}\\
Mrk1315 & - & $100^{+100} _{-99}$ & $10920 ^{+60} _{-80}$ & $12060 ^{+2000} _{-2150}$ & $7.28 ^{+0.48} _{-0.16}$ & $8.21 \pm 0.01$ & $8.24 ^{+0.39} _{-0.17}$ & $8.26 \pm 0.04$ & $8.29 ^{+0.26} _{-0.24}$ & $11100 \pm 280$ & $10990 \pm 270$ &\citet{Izotov:04}\\
Mrk1329 & - & $100^{+100} _{-99}$ & $10660 ^{+90} _{-70}$ & $10930 ^{+1350} _{-910}$ & $7.49 ^{+0.25} _{-0.13}$ & $8.20 \pm 0.01$ & $8.38 ^{+0.28} _{-0.14}$ & $8.28 ^{+0.03} _{-0.03}$ & $8.43 ^{+0.18} _{-0.19}$ & $10680 \pm 250$ & $10770 \pm 200$ &\citet{Izotov:04}\\
Mrk35 & - & $170 ^{+30} _{-40}$ & $10080 ^{+150} _{-110}$ & $10920 ^{+470} _{-580}$ & $7.81 ^{+0.10} _{-0.08}$ & $8.15 ^{+0.02} _{-0.02}$ & $8.25 ^{+0.07} _{-0.06}$ & $8.31 ^{+0.03} _{-0.03}$ & $8.39 ^{+0.05} _{-0.06}$ & $10360 ^{+260} _{-250}$ & $10240 ^{+240} _{-230}$ &\citet{Izotov:04}\\
Mrk450-1 & - & $120 ^{+30} _{-40}$ & $11560 ^{+120} _{-110}$ & $11110 ^{+730} _{-1200}$ & $7.62 ^{+0.20} _{-0.11}$ & $8.06 ^{+0.01} _{-0.01}$ & $8.32 ^{+0.12} _{-0.09}$ & $8.20 ^{+0.04} _{-0.04}$ & $8.40 ^{+0.09} _{-0.09}$ & $11410 \pm 340$ & $11310 \pm 250$ &\citet{Izotov:04}\\
NGC4861 & - & $100^{+100} _{-99}$ & $12770 ^{+220} _{-260}$ & $12080 ^{+1700} _{-1580}$ & $7.17 ^{+0.32} _{-0.16}$ & $8.01 ^{+0.03} _{-0.02}$ & $8.21 ^{+0.29} _{-0.13}$ & $8.07 ^{+0.04} _{-0.04}$ & $8.24 ^{+0.20} _{-0.19}$ & $12650 \pm 410$ & $12920 ^{+360} _{-350}$ &\citet{Esteban:09}\\
NGC5253 & NGC5253-C2 & $190 ^{+50} _{-40}$ & $10140 ^{+80} _{-60}$ & $10970 ^{+330} _{-400}$ & $7.57 ^{+0.06} _{-0.05}$ & $8.19 ^{+0.01} _{-0.01}$ & $8.28 ^{+0.05} _{-0.04}$ & $8.28 \pm 0.01$ & $8.36 ^{+0.04} _{-0.04}$ & $10290 \pm 130$ & $10290 \pm 120$ &\citet{Guseva:11}\\
NGC5253 & UV-1 & $230 \pm 80$ & $10840 ^{+130} _{-200}$ & $10190 ^{+570} _{-1010}$ & $7.81 ^{+0.19} _{-0.12}$ & $8.11 ^{+0.02} _{-0.02}$ & $8.47 ^{+0.11} _{-0.09}$ & $8.28 ^{+0.06} _{-0.05}$ & $8.56 ^{+0.09} _{-0.09}$ & $10690 \pm 370$ & $10640 \pm 270$ &\citet{LopezSanchez:07}\\
NGC5408 & 1 & $270 \pm 50$ & $15450 ^{+90} _{-70}$ & $13470 ^{+1620} _{-1870}$ & $7.15 ^{+0.28} _{-0.14}$ & $7.98 \pm 0.01$ & $8.25 ^{+0.20} _{-0.13}$ & $8.04 ^{+0.03} _{-0.03}$ & $8.28 ^{+0.15} _{-0.16}$ & $15220 \pm 290$ & $15220 \pm 200$ &\citet{Guseva:11}\\
NGC5408 & - & $210 ^{+110} _{-90}$ & $15450 ^{+330} _{-430}$ & $11790 ^{+870} _{-990}$ & $7.22 ^{+0.16} _{-0.10}$ & $7.76 ^{+0.03} _{-0.03}$ & $8.25 ^{+0.13} _{-0.09}$ & $7.87 ^{+0.04} _{-0.04}$ & $8.29 ^{+0.10} _{-0.11}$ & $14610 \pm 500$ & $15150 ^{+430} _{-420}$ &\citet{Esteban:14}\\
J0519p0007 & - & $450 ^{+60} _{-50}$ & $19990 ^{+240} _{-260}$ & $18920 ^{+1190} _{-1780}$ & $6.12 ^{+0.10} _{-0.08}$ & $7.40 ^{+0.01} _{-0.01}$ & $7.45 ^{+0.06} _{-0.05}$ & $7.42 ^{+0.01} _{-0.01}$ & $7.47 \pm 0.05$ & $19900 \pm 310$ & $19870 ^{+310} _{-300}$ &\citet{Guseva:09}\\
SHOC133 & - & $430 \pm 90$ & $15610 ^{+310} _{-250}$ & $15790 ^{+730} _{-610}$ & $6.70 ^{+0.07} _{-0.05}$ & $7.85 ^{+0.02} _{-0.02}$ & $7.88 ^{+0.06} _{-0.05}$ & $7.88 ^{+0.02} _{-0.02}$ & $7.91 ^{+0.05} _{-0.05}$ & $15640 \pm 310$ & $15600 ^{+310} _{-300}$ &\citet{Izotov:21b}\\
SHOC148 & - & $100^{+100} _{-99}$ & $14930 ^{+440} _{-310}$ & $13000 ^{+1820} _{-1850}$ & $7.11 ^{+0.30} _{-0.15}$ & $7.77 ^{+0.03} _{-0.02}$ & $8.06 ^{+0.24} _{-0.14}$ & $7.86 ^{+0.05} _{-0.05}$ & $8.11 \pm 0.17$ & $14530 \pm 630$ & $14860 ^{+540} _{-530}$ &\citet{Fernandez:22}\\
SHOC575 & - & $140 \pm 40$ & $12540 ^{+250} _{-310}$ & $13170 ^{+780} _{-860}$ & $7.35 ^{+0.12} _{-0.07}$ & $7.96 ^{+0.03} _{-0.03}$ & $8.01 ^{+0.09} _{-0.07}$ & $8.05 ^{+0.03} _{-0.03}$ & $8.09 ^{+0.07} _{-0.06}$ & $12660 \pm 380$ & $12810 \pm 380$ &\citet{Hagele:08}\\
SHOC579 & - & $230 \pm 30$ & $12400 ^{+80} _{-60}$ & $10870 ^{+750} _{-660}$ & $7.32 ^{+0.14} _{-0.10}$ & $8.05 ^{+0.01} _{-0.01}$ & $8.44 ^{+0.13} _{-0.09}$ & $8.13 \pm 0.02$ & $8.47 ^{+0.11} _{-0.10}$ & $12170 \pm 170$ & $12290 \pm 110$ &\citet{Fernandez:18}\\
Tol1457-262 & - & $100^{+100} _{-99}$ & $11780 \pm 60$ & $9270 ^{+330} _{-360}$ & $8.12 ^{+0.09} _{-0.07}$ & $8.13 ^{+0.01} _{-0.01}$ & $8.84 ^{+0.07} _{-0.06}$ & $8.42 ^{+0.04} _{-0.04}$ & $8.91 ^{+0.06} _{-0.06}$ & $10580 \pm 200$ & $11510 \pm 100$ &\citet{Guseva:11}\\
Tol2138-405 & Tol2138-405-1 & $310 \pm 40$ & $13810 ^{+170} _{-120}$ & $12090 ^{+670} _{-1100}$ & $7.36 ^{+0.14} _{-0.10}$ & $7.94 \pm 0.01$ & $8.25 ^{+0.09} _{-0.07}$ & $8.04 ^{+0.03} _{-0.02}$ & $8.31 ^{+0.07} _{-0.08}$ & $13530 \pm 300$ & $13590 \pm 230$ &\citet{Guseva:11}\\
LMC & 30Doradus & $390 \pm 20$ & $9860 ^{+80} _{-60}$ & $10300 \pm 230$ & $7.62 ^{+0.05} _{-0.04}$ & $8.28 ^{+0.01} _{-0.01}$ & $8.48 ^{+0.04} _{-0.03}$ & $8.37 ^{+0.01} _{-0.01}$ & $8.54 ^{+0.03} _{-0.03}$ & $9940 \pm 100$ & $9910 \pm 90$ &\citet{Peimbert:03}\\
LMC & IC2111 & $250 ^{+120} _{-100}$ & $9110 ^{+130} _{-150}$ & $9850 ^{+260} _{-470}$ & $8.04 ^{+0.07} _{-0.06}$ & $8.20 ^{+0.03} _{-0.03}$ & $8.37 ^{+0.05} _{-0.04}$ & $8.43 ^{+0.03} _{-0.04}$ & $8.54 ^{+0.04} _{-0.04}$ & $9400 \pm 230$ & $9360 \pm 210$ &\citet{DominguezGuzman:22}\\
LMC & N11B & $270 \pm 80$ & $9150 ^{+100} _{-80}$ & $9800 ^{+100} _{-140}$ & $7.98 ^{+0.03} _{-0.03}$ & $8.18 ^{+0.02} _{-0.01}$ & $8.38 ^{+0.02} _{-0.02}$ & $8.39 ^{+0.01} _{-0.01}$ & $8.53 \pm 0.01$ & $9410 \pm 100$ & $9340 \pm 100$ &\citet{DominguezGuzman:22}\\
LMC & N44C & $100^{+100} _{-99}$ & $11300 ^{+100} _{-140}$ & $10580 ^{+250} _{-330}$ & $7.29 ^{+0.06} _{-0.05}$ & $8.23 ^{+0.01} _{-0.01}$ & $8.56 ^{+0.04} _{-0.04}$ & $8.28 \pm 0.01$ & $8.59 ^{+0.04} _{-0.04}$ & $11230 \pm 140$ & $11280 \pm 130$ &\citet{DominguezGuzman:22}\\
LMC & NGC1714 & $390 ^{+150} _{-120}$ & $9560 ^{+130} _{-140}$ & $10120 ^{+530} _{-500}$ & $7.68 ^{+0.10} _{-0.08}$ & $8.28 ^{+0.03} _{-0.03}$ & $8.47 ^{+0.11} _{-0.07}$ & $8.38 ^{+0.03} _{-0.03}$ & $8.53 ^{+0.08} _{-0.09}$ & $9660 \pm 210$ & $9640 \pm 190$ &\citet{DominguezGuzman:22}\\
M101 & H1013 & $100^{+100} _{-99}$ & $7600 ^{+270} _{-260}$ & $8130 ^{+160} _{-170}$ & $8.33 ^{+0.06} _{-0.05}$ & $8.02 ^{+0.07} _{-0.06}$ & $8.45 ^{+0.05} _{-0.04}$ & $8.50 \pm 0.04$ & $8.69 ^{+0.03} _{-0.04}$ & $7960 \pm 200$ & $7820 \pm 220$ &\citet{Bresolin:07a}\\
M101 & H1013 & $100^{+100} _{-99}$ & $7390 ^{+160} _{-190}$ & $7540 ^{+220} _{-140}$ & $8.44 ^{+0.07} _{-0.05}$ & $8.07 ^{+0.05} _{-0.04}$ & $8.71 ^{+0.08} _{-0.07}$ & $8.60 ^{+0.04} _{-0.04}$ & $8.90 ^{+0.05} _{-0.05}$ & $7480 \pm 180$ & $7420 \pm 180$ &\citet{Croxall:16}\\
M101 & H1013 & $100^{+100} _{-99}$ & $7340 ^{+470} _{-560}$ & $7850 ^{+250} _{-360}$ & $8.20 ^{+0.11} _{-0.08}$ & $8.08 ^{+0.15} _{-0.12}$ & $8.55 ^{+0.10} _{-0.07}$ & $8.44 ^{+0.08} _{-0.08}$ & $8.71 ^{+0.06} _{-0.06}$ & $7710 ^{+390} _{-400}$ & $7450 ^{+450} _{-440}$ &\citet{Esteban:09}\\
M101 & H103 & $100^{+100} _{-99}$ & $8970 ^{+180} _{-250}$ & $9590 ^{+640} _{-1090}$ & $8.15 ^{+0.24} _{-0.14}$ & $7.89 ^{+0.04} _{-0.03}$ & $8.12 ^{+0.14} _{-0.10}$ & $8.35 ^{+0.11} _{-0.12}$ & $8.44 ^{+0.12} _{-0.11}$ & $9230 ^{+610} _{-630}$ & $9310 \pm 550$ &\citet{Croxall:16}\\
M101 & H1052 & $200 \pm 60$ & $7750 ^{+100} _{-70}$ & $8350 ^{+210} _{-190}$ & $8.14 ^{+0.07} _{-0.05}$ & $8.39 ^{+0.02} _{-0.02}$ & $8.76 ^{+0.06} _{-0.05}$ & $8.59 ^{+0.03} _{-0.02}$ & $8.86 ^{+0.04} _{-0.05}$ & $7950 ^{+120} _{-130}$ & $7870 \pm 110$ &\citet{Croxall:16}\\
M101 & H1105 & $190 ^{+90} _{-80}$ & $8880 ^{+220} _{-150}$ & $9230 ^{+860} _{-760}$ & $8.00 ^{+0.23} _{-0.13}$ & $8.24 ^{+0.04} _{-0.04}$ & $8.55 ^{+0.24} _{-0.14}$ & $8.44 ^{+0.07} _{-0.07}$ & $8.66 ^{+0.16} _{-0.15}$ & $9000 ^{+410} _{-420}$ & $8970 \pm 320$ &\citet{Kennicutt:03}\\
M101 & H1216 & $100^{+100} _{-99}$ & $10650 ^{+90} _{-60}$ & $9850 ^{+1500} _{-960}$ & $7.91 ^{+0.37} _{-0.17}$ & $8.09 \pm 0.01$ & $8.48 ^{+0.45} _{-0.17}$ & $8.30 ^{+0.11} _{-0.10}$ & $8.59 ^{+0.24} _{-0.26}$ & $10470 ^{+530} _{-540}$ & $10450 \pm 310$ &\citet{Croxall:16}\\
M101 & H1216 & $100^{+100} _{-99}$ & $10510 ^{+170} _{-160}$ & $10870 ^{+270} _{-300}$ & $7.59 ^{+0.05} _{-0.04}$ & $8.09 ^{+0.02} _{-0.02}$ & $8.26 ^{+0.04} _{-0.04}$ & $8.21 ^{+0.02} _{-0.02}$ & $8.35 ^{+0.03} _{-0.03}$ & $10590 ^{+190} _{-200}$ & $10540 \pm 190$ &\citet{Esteban:20}\\
M101 & H128 & $100 \pm 60$ & $8960 ^{+280} _{-320}$ & $9580 ^{+1380} _{-930}$ & $7.81 ^{+0.36} _{-0.18}$ & $8.32 ^{+0.07} _{-0.06}$ & $8.54 ^{+0.47} _{-0.18}$ & $8.43 ^{+0.08} _{-0.08}$ & $8.60 ^{+0.29} _{-0.29}$ & $9180 ^{+500} _{-510}$ & $9340 \pm 450$ &\citet{Kennicutt:03}\\
M101 & H143 & $100^{+100} _{-99}$ & $9750 ^{+80} _{-70}$ & $9390 \pm 350$ & $8.09 ^{+0.08} _{-0.07}$ & $8.02 ^{+0.01} _{-0.01}$ & $8.43 ^{+0.07} _{-0.06}$ & $8.36 ^{+0.04} _{-0.04}$ & $8.60 ^{+0.05} _{-0.05}$ & $9540 ^{+220} _{-230}$ & $9580 \pm 160$ &\citet{Croxall:16}\\
M101 & H185 & $100^{+100} _{-99}$ & $8980 ^{+190} _{-260}$ & $9080 ^{+660} _{-940}$ & $8.23 ^{+0.24} _{-0.14}$ & $7.80 ^{+0.04} _{-0.04}$ & $8.18 ^{+0.18} _{-0.11}$ & $8.37 ^{+0.13} _{-0.14}$ & $8.50 ^{+0.11} _{-0.12}$ & $9000 ^{+630} _{-640}$ & $8950 \pm 510$ &\citet{Croxall:16}\\
M101 & H206 & $100^{+100} _{-99}$ & $8280 ^{+330} _{-280}$ & $8490 ^{+360} _{-330}$ & $8.34 ^{+0.09} _{-0.07}$ & $7.79 ^{+0.07} _{-0.06}$ & $8.22 ^{+0.11} _{-0.08}$ & $8.45 ^{+0.07} _{-0.06}$ & $8.59 ^{+0.07} _{-0.07}$ & $8470 ^{+330} _{-340}$ & $8460 \pm 330$ &\citet{Croxall:16}\\
M101 & H219 & $100^{+100} _{-99}$ & $9660 ^{+170} _{-190}$ & $10790 ^{+800} _{-880}$ & $8.03 ^{+0.19} _{-0.11}$ & $7.79 \pm 0.03$ & $7.86 ^{+0.14} _{-0.09}$ & $8.22 \pm 0.10$ & $8.25 ^{+0.10} _{-0.10}$ & $10440 ^{+590} _{-600}$ & $10350 \pm 570$ &\citet{Croxall:16}\\
M101 & H219 & $100^{+100} _{-99}$ & $9600 ^{+650} _{-410}$ & $10150 ^{+770} _{-520}$ & $7.97 ^{+0.14} _{-0.09}$ & $7.90 ^{+0.10} _{-0.07}$ & $8.08 ^{+0.16} _{-0.10}$ & $8.24 ^{+0.07} _{-0.08}$ & $8.34 ^{+0.09} _{-0.09}$ & $9830 ^{+580} _{-590}$ & $9810 \pm 580$ &\citet{Esteban:20}\\
M101 & H37 & $100^{+100} _{-99}$ & $10940 ^{+170} _{-190}$ & $11300 ^{+1840} _{-2110}$ & $7.70 ^{+0.57} _{-0.20}$ & $8.01 \pm 0.02$ & $8.16 ^{+0.43} _{-0.17}$ & $8.18 ^{+0.13} _{-0.13}$ & $8.28 ^{+0.24} _{-0.26}$ & $11070 ^{+760} _{-780}$ & $11120 ^{+650} _{-640}$ &\citet{Esteban:20}\\
M101 & H409 & $180 \pm 80$ & $9850 ^{+200} _{-290}$ & $9730 ^{+1000} _{-950}$ & $7.96 ^{+0.26} _{-0.15}$ & $8.15 ^{+0.04} _{-0.04}$ & $8.48 ^{+0.28} _{-0.14}$ & $8.37 ^{+0.09} _{-0.08}$ & $8.59 ^{+0.16} _{-0.18}$ & $9860 ^{+530} _{-540}$ & $9800 \pm 410$ &\citet{Kennicutt:03}\\
M101 & H71 & $100^{+100} _{-99}$ & $11350 ^{+140} _{-170}$ & $10240 ^{+1170} _{-970}$ & $7.94 ^{+0.28} _{-0.15}$ & $7.95 ^{+0.02} _{-0.02}$ & $8.35 ^{+0.28} _{-0.13}$ & $8.25 ^{+0.10} _{-0.11}$ & $8.50 ^{+0.15} _{-0.17}$ & $10770 ^{+600} _{-610}$ & $10760 \pm 400$ &\citet{Croxall:16}\\
M101 & H798 & $100^{+100} _{-99}$ & $8570 ^{+90} _{-100}$ & $8270 ^{+540} _{-350}$ & $8.30 ^{+0.13} _{-0.10}$ & $8.21 ^{+0.02} _{-0.02}$ & $8.79 ^{+0.18} _{-0.12}$ & $8.56 ^{+0.06} _{-0.06}$ & $8.91 ^{+0.12} _{-0.13}$ & $8380 ^{+280} _{-290}$ & $8570 \pm 180$ &\citet{Croxall:16}\\
M101 & H875 & $100^{+100} _{-99}$ & $8720 ^{+590} _{-580}$ & $8100 ^{+470} _{-340}$ & $8.39 ^{+0.13} _{-0.10}$ & $7.68 ^{+0.15} _{-0.10}$ & $8.37 ^{+0.14} _{-0.11}$ & $8.47 ^{+0.09} _{-0.10}$ & $8.68 ^{+0.07} _{-0.08}$ & $8160 ^{+420} _{-430}$ & $8320 \pm 480$ &\citet{Croxall:16}\\
M101 & H98 & $100^{+100} _{-99}$ & $10030 ^{+90} _{-120}$ & $10530 ^{+1990} _{-1260}$ & $7.77 ^{+0.46} _{-0.19}$ & $8.16 \pm 0.02$ & $8.31 ^{+0.67} _{-0.19}$ & $8.31 ^{+0.09} _{-0.10}$ & $8.41 ^{+0.37} _{-0.34}$ & $10110 ^{+530} _{-540}$ & $10340 \pm 450$ &\citet{Croxall:16}\\
M101 & NGC5447-1 & $100^{+100} _{-99}$ & $9720 ^{+70} _{-50}$ & $9550 ^{+320} _{-430}$ & $8.05 ^{+0.09} _{-0.06}$ & $8.03 ^{+0.01} _{-0.01}$ & $8.38 ^{+0.07} _{-0.05}$ & $8.34 ^{+0.04} _{-0.04}$ & $8.55 ^{+0.05} _{-0.05}$ & $9620 \pm 220$ & $9610 \pm 160$ &\citet{Croxall:16}\\
M101 & NGC5447-2 & $100^{+100} _{-99}$ & $9240 \pm 60$ & $9130 ^{+300} _{-210}$ & $8.11 ^{+0.07} _{-0.05}$ & $8.19 ^{+0.01} _{-0.01}$ & $8.59 ^{+0.07} _{-0.05}$ & $8.46 ^{+0.02} _{-0.03}$ & $8.72 ^{+0.05} _{-0.05}$ & $9160 \pm 150$ & $9180 \pm 110$ &\citet{Croxall:16}\\
M101 & NGC5447-3 & $100^{+100} _{-99}$ & $9550 ^{+60} _{-90}$ & $9260 ^{+300} _{-280}$ & $7.90 ^{+0.07} _{-0.06}$ & $8.20 ^{+0.01} _{-0.01}$ & $8.61 ^{+0.07} _{-0.06}$ & $8.38 ^{+0.02} _{-0.02}$ & $8.69 ^{+0.05} _{-0.05}$ & $9430 ^{+140} _{-150}$ & $9550 \pm 110$ &\citet{Croxall:16}\\
M101 & NGC5447 & $190 ^{+140} _{-90}$ & $9160 ^{+150} _{-180}$ & $10570 ^{+420} _{-670}$ & $7.66 ^{+0.17} _{-0.11}$ & $8.30 ^{+0.04} _{-0.03}$ & $8.33 ^{+0.07} _{-0.06}$ & $8.39 ^{+0.04} _{-0.04}$ & $8.41 ^{+0.06} _{-0.06}$ & $9420 \pm 230$ & $9340 \pm 230$ &\citet{Esteban:09}\\
M101 & NGC5449-1 & $100^{+100} _{-99}$ & $9620 ^{+160} _{-130}$ & $8490 ^{+460} _{-540}$ & $8.36 ^{+0.15} _{-0.11}$ & $7.74 ^{+0.03} _{-0.02}$ & $8.41 ^{+0.14} _{-0.10}$ & $8.46 ^{+0.10} _{-0.11}$ & $8.68 ^{+0.10} _{-0.09}$ & $8570 ^{+420} _{-430}$ & $9190 \pm 320$ &\citet{Croxall:16}\\
M101 & NGC5455 & $270 ^{+80} _{-70}$ & $9410 \pm 70$ & $9730 ^{+240} _{-220}$ & $7.90 ^{+0.06} _{-0.04}$ & $8.24 \pm 0.01$ & $8.50 ^{+0.05} _{-0.04}$ & $8.40 ^{+0.02} _{-0.02}$ & $8.60 ^{+0.04} _{-0.04}$ & $9510 \pm 120$ & $9430 \pm 100$ &\citet{Croxall:16}\\
M101 & NGC5455 & $210 ^{+40} _{-60}$ & $9560 ^{+110} _{-130}$ & $10230 ^{+200} _{-160}$ & $7.72 ^{+0.03} _{-0.03}$ & $8.20 \pm 0.02$ & $8.37 ^{+0.04} _{-0.04}$ & $8.32 ^{+0.02} _{-0.02}$ & $8.46 \pm 0.03$ & $9740 \pm 130$ & $9680 \pm 130$ &\citet{Esteban:20}\\
M101 & NGC5461-2 & $100^{+100} _{-99}$ & $8550 ^{+130} _{-140}$ & $8390 ^{+310} _{-430}$ & $8.32 ^{+0.12} _{-0.08}$ & $8.05 ^{+0.03} _{-0.03}$ & $8.58 ^{+0.09} _{-0.07}$ & $8.51 ^{+0.06} _{-0.07}$ & $8.77 ^{+0.06} _{-0.06}$ & $8260 \pm 280$ & $8500 \pm 220$ &\citet{Croxall:16}\\
M101 & NGC5461-3 & $100^{+100} _{-99}$ & $9170 ^{+190} _{-140}$ & $8210 ^{+550} _{-400}$ & $8.33 ^{+0.16} _{-0.10}$ & $7.90 ^{+0.03} _{-0.03}$ & $8.60 ^{+0.19} _{-0.11}$ & $8.47 \pm 0.10$ & $8.80 ^{+0.10} _{-0.10}$ & $8470 \pm 390$ & $8790 \pm 280$ &\citet{Croxall:16}\\
M101 & NGC5461 & $250 ^{+100} _{-90}$ & $8700 \pm 60$ & $8760 ^{+180} _{-170}$ & $8.04 ^{+0.05} _{-0.04}$ & $8.31 ^{+0.01} _{-0.01}$ & $8.73 ^{+0.04} _{-0.04}$ & $8.50 \pm 0.02$ & $8.81 ^{+0.03} _{-0.03}$ & $8730 \pm 100$ & $8700 \pm 80$ &\citet{Croxall:16}\\
M101 & NGC5461 & $270 ^{+90} _{-110}$ & $8450 ^{+190} _{-150}$ & $9120 ^{+310} _{-420}$ & $7.77 ^{+0.09} _{-0.08}$ & $8.31 ^{+0.04} _{-0.04}$ & $8.56 ^{+0.07} _{-0.06}$ & $8.42 ^{+0.04} _{-0.03}$ & $8.63 ^{+0.06} _{-0.06}$ & $8590 \pm 210$ & $8570 \pm 190$ &\citet{Esteban:09}\\
M101 & NGC5461 & $160 ^{+70} _{-80}$ & $8540 ^{+300} _{-450}$ & $8520 ^{+470} _{-650}$ & $8.17 ^{+0.18} _{-0.12}$ & $8.31 ^{+0.09} _{-0.07}$ & $8.80 ^{+0.14} _{-0.10}$ & $8.55 ^{+0.08} _{-0.07}$ & $8.89 ^{+0.09} _{-0.10}$ & $8570 \pm 450$ & $8540 \pm 410$ &\citet{Luridiana:02}\\
M101 & NGC5461 & $230 ^{+130} _{-120}$ & $9250 ^{+210} _{-230}$ & $8780 ^{+580} _{-500}$ & $8.16 ^{+0.15} _{-0.11}$ & $8.16 ^{+0.04} _{-0.04}$ & $8.67 ^{+0.17} _{-0.11}$ & $8.46 ^{+0.07} _{-0.07}$ & $8.79 ^{+0.09} _{-0.11}$ & $9000 ^{+370} _{-380}$ & $8920 \pm 290$ &\citet{Torres-Peimbert:89}\\
M101 & NGC5462 & $100^{+100} _{-99}$ & $9810 ^{+90} _{-100}$ & $10030 ^{+1120} _{-1290}$ & $7.73 ^{+0.31} _{-0.17}$ & $8.18 \pm 0.02$ & $8.42 ^{+0.31} _{-0.14}$ & $8.31 ^{+0.06} _{-0.06}$ & $8.50 ^{+0.18} _{-0.19}$ & $9890 \pm 380$ & $9740 \pm 270$ &\citet{Esteban:20}\\
M101 & NGC5471B & $280 \pm 100$ & $14000 ^{+380} _{-480}$ & $12030 ^{+2000} _{-1350}$ & $7.59 ^{+0.36} _{-0.15}$ & $7.71 ^{+0.05} _{-0.04}$ & $8.05 ^{+0.41} _{-0.15}$ & $7.96 ^{+0.11} _{-0.11}$ & $8.16 ^{+0.24} _{-0.20}$ & $13190 ^{+950} _{-970}$ & $13850 ^{+770} _{-760}$ &\citet{Kennicutt:03}\\
M101 & NGC5471 & $230 \pm 90$ & $12740 ^{+180} _{-140}$ & $10980 ^{+960} _{-650}$ & $7.48 ^{+0.18} _{-0.11}$ & $8.05 \pm 0.02$ & $8.46 ^{+0.16} _{-0.11}$ & $8.15 ^{+0.03} _{-0.03}$ & $8.50 ^{+0.13} _{-0.13}$ & $12410 ^{+290} _{-300}$ & $12660 \pm 220$ &\citet{Croxall:16}\\
M101 & NGC5471 & $210 ^{+180} _{-140}$ & $13130 ^{+230} _{-260}$ & $12280 ^{+1780} _{-2710}$ & $7.33 ^{+0.48} _{-0.19}$ & $7.99 ^{+0.02} _{-0.02}$ & $8.21 ^{+0.30} _{-0.14}$ & $8.07 ^{+0.07} _{-0.06}$ & $8.26 ^{+0.22} _{-0.20}$ & $13090 ^{+600} _{-610}$ & $13330 \pm 480$ &\citet{Torres-Peimbert:89}\\
M31 & BA310 & $130 ^{+130} _{-80}$ & $8430 \pm 180$ & $7610 ^{+390} _{-310}$ & $8.30 ^{+0.14} _{-0.10}$ & $7.89 ^{+0.04} _{-0.04}$ & $8.75 ^{+0.15} _{-0.11}$ & $8.45 ^{+0.08} _{-0.09}$ & $8.88 \pm 0.10$ & $7640 ^{+290} _{-300}$ & $8370 \pm 230$ &\citet{Zurita:12}\\
M31 & BA360 & $100^{+100} _{-99}$ & $11250 ^{+280} _{-230}$ & $9230 ^{+340} _{-230}$ & $8.15 ^{+0.07} _{-0.06}$ & $7.40 ^{+0.04} _{-0.03}$ & $8.07 ^{+0.08} _{-0.07}$ & $8.22 ^{+0.06} _{-0.05}$ & $8.41 ^{+0.05} _{-0.05}$ & $9560 \pm 280$ & $10200 \pm 270$ &\citet{Zurita:12}\\
M31 & BA371 & $100^{+100} _{-99}$ & $8900 ^{+260} _{-180}$ & $9690 ^{+530} _{-370}$ & $7.79 ^{+0.10} _{-0.08}$ & $8.28 ^{+0.04} _{-0.04}$ & $8.46 ^{+0.12} _{-0.08}$ & $8.40 ^{+0.04} _{-0.04}$ & $8.54 ^{+0.09} _{-0.08}$ & $9100 ^{+270} _{-280}$ & $9070 \pm 260$ &\citet{Esteban:20}\\
M31 & BA371 & $110 ^{+100} _{-70}$ & $8780 ^{+160} _{-180}$ & $9440 ^{+650} _{-690}$ & $7.85 ^{+0.17} _{-0.12}$ & $8.26 ^{+0.04} _{-0.04}$ & $8.48 ^{+0.17} _{-0.10}$ & $8.40 ^{+0.05} _{-0.05}$ & $8.58 ^{+0.11} _{-0.12}$ & $8960 ^{+300} _{-310}$ & $8830 \pm 260$ &\citet{Zurita:12}\\
M31 & BA379-1 & $100^{+100} _{-99}$ & $9330 ^{+160} _{-250}$ & $9340 ^{+300} _{-360}$ & $7.89 ^{+0.08} _{-0.07}$ & $8.07 ^{+0.04} _{-0.04}$ & $8.42 ^{+0.08} _{-0.06}$ & $8.29 ^{+0.04} _{-0.04}$ & $8.54 ^{+0.05} _{-0.06}$ & $9250 \pm 250$ & $9330 \pm 230$ &\citet{Zurita:12}\\
M31 & BA379-2 & $100^{+100} _{-99}$ & $9410 ^{+300} _{-350}$ & $9750 ^{+290} _{-420}$ & $7.97 ^{+0.09} _{-0.07}$ & $7.99 ^{+0.06} _{-0.06}$ & $8.25 ^{+0.07} _{-0.06}$ & $8.28 ^{+0.05} _{-0.05}$ & $8.43 ^{+0.05} _{-0.05}$ & $9610 ^{+330} _{-340}$ & $9560 \pm 330$ &\citet{Zurita:12}\\
M31 & BA423 & $160 ^{+90} _{-70}$ & $12420 ^{+330} _{-290}$ & $7530 ^{+150} _{-160}$ & $8.35 ^{+0.06} _{-0.05}$ & $6.69 ^{+0.04} _{-0.03}$ & $8.15 ^{+0.06} _{-0.05}$ & $8.36 ^{+0.05} _{-0.05}$ & $8.56 ^{+0.04} _{-0.04}$ & $7590 \pm 160$ & $9390 \pm 210$ &\citet{Zurita:12}\\
M31 & K160 & $100^{+100} _{-99}$ & $7960 ^{+530} _{-690}$ & $7970 ^{+330} _{-220}$ & $8.41 ^{+0.09} _{-0.07}$ & $7.95 ^{+0.18} _{-0.10}$ & $8.53 ^{+0.13} _{-0.09}$ & $8.54 ^{+0.07} _{-0.07}$ & $8.77 ^{+0.07} _{-0.07}$ & $7970 \pm 360$ & $7960 \pm 460$ &\citet{Esteban:20}\\
M31 & K703 & $100^{+100} _{-99}$ & $7200 ^{+710} _{-510}$ & $8590 ^{+430} _{-470}$ & $8.11 ^{+0.12} _{-0.09}$ & $8.16 ^{+0.24} _{-0.12}$ & $8.30 ^{+0.13} _{-0.09}$ & $8.44 \pm 0.11$ & $8.51 ^{+0.08} _{-0.08}$ & $7920 ^{+530} _{-540}$ & $7790 \pm 550$ &\citet{Esteban:20}\\
M31 & K932 & $180 \pm 40$ & $8310 ^{+140} _{-150}$ & $9310 ^{+140} _{-260}$ & $7.86 ^{+0.05} _{-0.04}$ & $8.30 ^{+0.03} _{-0.03}$ & $8.47 ^{+0.03} _{-0.03}$ & $8.44 ^{+0.03} _{-0.03}$ & $8.57 ^{+0.02} _{-0.02}$ & $8570 \pm 160$ & $8520 \pm 150$ &\citet{Esteban:09}\\
M33 & B0013c & $100^{+100} _{-99}$ & $7700 ^{+320} _{-480}$ & $9130 ^{+570} _{-790}$ & $8.28 ^{+0.17} _{-0.12}$ & $8.14 ^{+0.10} _{-0.08}$ & $8.24 ^{+0.15} _{-0.10}$ & $8.51 ^{+0.10} _{-0.10}$ & $8.56 ^{+0.10} _{-0.10}$ & $8630 ^{+560} _{-570}$ & $8430 \pm 540$ &\citet{Rogers:22}\\
M33 & B0017d & $100^{+100} _{-99}$ & $8970 ^{+860} _{-1050}$ & $8060 ^{+320} _{-290}$ & $8.49 ^{+0.11} _{-0.08}$ & $7.54 ^{+0.23} _{-0.14}$ & $8.28 ^{+0.11} _{-0.08}$ & $8.53 \pm 0.09$ & $8.70 ^{+0.06} _{-0.07}$ & $8260 ^{+370} _{-380}$ & $8400 \pm 550$ &\citet{Rogers:22}\\
M33 & B0043b & $190 ^{+110} _{-100}$ & $8110 ^{+570} _{-880}$ & $8080 ^{+410} _{-460}$ & $8.34 ^{+0.15} _{-0.10}$ & $8.20 ^{+0.22} _{-0.13}$ & $8.76 ^{+0.14} _{-0.10}$ & $8.57 ^{+0.10} _{-0.10}$ & $8.90 ^{+0.10} _{-0.09}$ & $8080 ^{+550} _{-560}$ & $8070 \pm 640$ &\citet{Rogers:22}\\
M33 & B0208 & $100^{+100} _{-99}$ & $9620 ^{+280} _{-290}$ & $8450 ^{+450} _{-530}$ & $8.35 ^{+0.14} _{-0.11}$ & $7.82 ^{+0.05} _{-0.05}$ & $8.51 ^{+0.13} _{-0.09}$ & $8.46 ^{+0.09} _{-0.10}$ & $8.75 \pm 0.09$ & $8780 ^{+440} _{-450}$ & $9050 \pm 360$ &\citet{Rogers:22}\\
M33 & B0290 & $110 \pm 80$ & $8100 ^{+290} _{-340}$ & $9330 ^{+820} _{-470}$ & $8.01 ^{+0.16} _{-0.12}$ & $8.14 ^{+0.08} _{-0.06}$ & $8.26 ^{+0.22} _{-0.12}$ & $8.39 ^{+0.07} _{-0.07}$ & $8.45 ^{+0.12} _{-0.11}$ & $8580 ^{+450} _{-460}$ & $8540 \pm 430$ &\citet{Toribio:16}\\
M33 & B0623 & $460 ^{+200} _{-190}$ & $11240 ^{+200} _{-260}$ & $10920 ^{+560} _{-360}$ & $7.78 ^{+0.09} _{-0.07}$ & $8.11 ^{+0.04} _{-0.03}$ & $8.35 ^{+0.10} _{-0.07}$ & $8.27 ^{+0.04} _{-0.03}$ & $8.46 ^{+0.07} _{-0.06}$ & $11120 ^{+300} _{-310}$ & $11150 \pm 280$ &\citet{Rogers:22}\\
M33 & B0691 & $210 ^{+130} _{-110}$ & $9040 ^{+180} _{-150}$ & $9660 ^{+340} _{-540}$ & $7.74 ^{+0.10} _{-0.08}$ & $8.30 ^{+0.04} _{-0.04}$ & $8.52 ^{+0.07} _{-0.06}$ & $8.40 \pm 0.04$ & $8.58 ^{+0.06} _{-0.06}$ & $9180 ^{+220} _{-230}$ & $9180 \pm 200$ &\citet{Rogers:22}\\
M33 & B0703 & $100^{+100} _{-99}$ & $9470 ^{+770} _{-490}$ & $10270 ^{+570} _{-670}$ & $7.90 ^{+0.13} _{-0.10}$ & $7.83 ^{+0.12} _{-0.09}$ & $7.97 ^{+0.11} _{-0.07}$ & $8.17 ^{+0.08} _{-0.08}$ & $8.24 ^{+0.07} _{-0.07}$ & $9950 ^{+610} _{-630}$ & $9740 \pm 610$ &\citet{Lin:17}\\
M33 & B0703 & $100^{+100} _{-99}$ & $8850 ^{+390} _{-520}$ & $9590 ^{+640} _{-890}$ & $8.00 ^{+0.19} _{-0.13}$ & $8.00 ^{+0.10} _{-0.08}$ & $8.20 ^{+0.17} _{-0.10}$ & $8.30 ^{+0.09} _{-0.09}$ & $8.40 ^{+0.10} _{-0.10}$ & $9120 ^{+590} _{-600}$ & $9210 ^{+580} _{-570}$ &\citet{Rogers:22}\\
M33 & BA379 & $100^{+100} _{-99}$ & $8660 ^{+310} _{-270}$ & $9410 ^{+170} _{-200}$ & $7.94 \pm 0.04$ & $8.19 ^{+0.06} _{-0.05}$ & $8.40 ^{+0.04} _{-0.03}$ & $8.38 ^{+0.04} _{-0.04}$ & $8.53 ^{+0.03} _{-0.03}$ & $8960 \pm 250$ & $8850 \pm 260$ &\citet{Esteban:20}\\
M33 & BCLMP218A & $100^{+100} _{-99}$ & $10870 ^{+470} _{-740}$ & $12010 ^{+1190} _{-1220}$ & $7.78 ^{+0.22} _{-0.13}$ & $7.79 ^{+0.09} _{-0.07}$ & $7.80 ^{+0.18} _{-0.10}$ & $8.09 ^{+0.10} _{-0.10}$ & $8.09 ^{+0.10} _{-0.11}$ & $11380 ^{+880} _{-900}$ & $11350 \pm 890$ &\citet{Lin:17}\\
M33 & BCLMP218B & $100^{+100} _{-99}$ & $15710 ^{+1190} _{-1350}$ & $7560 ^{+590} _{-1030}$ & $8.62 ^{+0.41} _{-0.17}$ & $6.94 ^{+0.10} _{-0.07}$ & $8.65 ^{+0.28} _{-0.14}$ & $8.64 ^{+0.29} _{-0.27}$ & $8.94 ^{+0.18} _{-0.20}$ & $7510 ^{+780} _{-800}$ & $11740 \pm 1040$ &\citet{Lin:17}\\
M33 & BCLMP255 & $100^{+100} _{-99}$ & $11630 ^{+350} _{-210}$ & $10790 ^{+790} _{-930}$ & $8.00 ^{+0.17} _{-0.12}$ & $7.55 ^{+0.03} _{-0.03}$ & $7.88 ^{+0.14} _{-0.09}$ & $8.13 ^{+0.10} _{-0.11}$ & $8.24 ^{+0.09} _{-0.09}$ & $10910 ^{+690} _{-700}$ & $11020 ^{+600} _{-590}$ &\citet{Lin:17}\\
M33 & BCLMP45 & $100^{+100} _{-99}$ & $8770 ^{+190} _{-200}$ & $9260 ^{+970} _{-1140}$ & $7.75 ^{+0.34} _{-0.16}$ & $8.15 ^{+0.04} _{-0.03}$ & $8.43 ^{+0.32} _{-0.15}$ & $8.29 ^{+0.07} _{-0.07}$ & $8.53 ^{+0.18} _{-0.21}$ & $8990 ^{+440} _{-450}$ & $8680 \pm 350$ &\citet{Lin:17}\\
M33 & BCLMP620 & $160 ^{+20} _{-40}$ & $8940 ^{+130} _{-190}$ & $8850 ^{+400} _{-270}$ & $8.09 ^{+0.09} _{-0.07}$ & $8.20 \pm 0.03$ & $8.63 ^{+0.11} _{-0.07}$ & $8.45 \pm 0.04$ & $8.74 ^{+0.07} _{-0.07}$ & $8890 ^{+230} _{-240}$ & $9000 \pm 200$ &\citet{Lin:17}\\
M33 & BCLMP706 & $100^{+100} _{-99}$ & $10450 ^{+230} _{-140}$ & $9150 ^{+640} _{-700}$ & $8.08 ^{+0.19} _{-0.12}$ & $7.93 ^{+0.03} _{-0.02}$ & $8.52 ^{+0.17} _{-0.11}$ & $8.30 ^{+0.09} _{-0.09}$ & $8.64 ^{+0.12} _{-0.11}$ & $9850 ^{+470} _{-480}$ & $10330 \pm 320$ &\citet{Lin:17}\\
M33 & BCLMP72 & $100^{+100} _{-99}$ & $7280 ^{+520} _{-700}$ & $8560 ^{+570} _{-970}$ & $8.17 ^{+0.24} _{-0.15}$ & $8.28 ^{+0.22} _{-0.13}$ & $8.45 ^{+0.18} _{-0.11}$ & $8.53 ^{+0.14} _{-0.12}$ & $8.63 ^{+0.14} _{-0.12}$ & $7910 ^{+670} _{-690}$ & $7730 \pm 660$ &\citet{Lin:17}\\
M33 & CPSDP121 & $100^{+100} _{-99}$ & $8130 ^{+320} _{-360}$ & $9370 ^{+980} _{-1150}$ & $7.86 ^{+0.29} _{-0.15}$ & $8.17 ^{+0.08} _{-0.06}$ & $8.30 ^{+0.28} _{-0.15}$ & $8.34 ^{+0.09} _{-0.09}$ & $8.44 ^{+0.17} _{-0.16}$ & $8590 ^{+570} _{-580}$ & $8330 \pm 510$ &\citet{Lin:17}\\
M33 & CPSDP309 & $100^{+100} _{-99}$ & $9190 ^{+140} _{-190}$ & $8310 ^{+450} _{-640}$ & $8.32 ^{+0.20} _{-0.12}$ & $8.08 ^{+0.03} _{-0.03}$ & $8.76 ^{+0.14} _{-0.10}$ & $8.51 ^{+0.11} _{-0.10}$ & $8.89 ^{+0.10} _{-0.09}$ & $8740 ^{+410} _{-420}$ & $8960 \pm 270$ &\citet{Lin:17}\\
M33 & CPSDP394 & $140 \pm 40$ & $10880 ^{+530} _{-570}$ & $8940 ^{+1230} _{-870}$ & $8.20 ^{+0.37} _{-0.17}$ & $7.75 ^{+0.09} _{-0.06}$ & $8.46 ^{+0.47} _{-0.17}$ & $8.32 ^{+0.20} _{-0.20}$ & $8.65 ^{+0.24} _{-0.22}$ & $9600 ^{+920} _{-940}$ & $10190 \pm 740$ &\citet{Lin:17}\\
M33 & IC131 & $190 ^{+190} _{-130}$ & $8760 ^{+580} _{-370}$ & $9000 ^{+1330} _{-1250}$ & $8.02 ^{+0.48} _{-0.20}$ & $8.26 ^{+0.12} _{-0.08}$ & $8.63 ^{+0.42} _{-0.19}$ & $8.46 ^{+0.14} _{-0.14}$ & $8.72 ^{+0.25} _{-0.26}$ & $8850 ^{+750} _{-770}$ & $8880 \pm 630$ &\citet{Toribio:16}\\
M33 & LGCHII14 & $100 \pm 40$ & $9670 ^{+880} _{-780}$ & $10770 ^{+2060} _{-1440}$ & $7.78 ^{+0.59} _{-0.19}$ & $7.62 ^{+0.16} _{-0.10}$ & $7.70 ^{+0.60} _{-0.20}$ & $8.00 ^{+0.23} _{-0.23}$ & $8.05 ^{+0.25} _{-0.25}$ & $10350 ^{+1350} _{-1380}$ & $10310 \pm 1340$ &\citet{Magrini:10}\\
M33 & NGC588A & $100^{+100} _{-99}$ & $10410 ^{+90} _{-110}$ & $8850 ^{+1020} _{-730}$ & $7.92 ^{+0.32} _{-0.15}$ & $8.11 ^{+0.01} _{-0.01}$ & $8.78 ^{+0.35} _{-0.17}$ & $8.33 ^{+0.09} _{-0.09}$ & $8.85 ^{+0.22} _{-0.22}$ & $9740 ^{+400} _{-410}$ & $10000 \pm 190$ &\citet{Lin:17}\\
M33 & NGC588 & $100^{+100} _{-99}$ & $10720 ^{+330} _{-360}$ & $10520 ^{+700} _{-710}$ & $7.49 ^{+0.15} _{-0.11}$ & $8.15 ^{+0.05} _{-0.04}$ & $8.42 ^{+0.13} _{-0.09}$ & $8.23 ^{+0.04} _{-0.04}$ & $8.47 ^{+0.09} _{-0.09}$ & $10680 ^{+400} _{-410}$ & $10570 \pm 370$ &\citet{Toribio:16}\\
M33 & NGC595 & $100^{+100} _{-99}$ & $7380 \pm 410$ & $8300 ^{+120} _{-160}$ & $8.25 ^{+0.04} _{-0.03}$ & $8.04 ^{+0.13} _{-0.09}$ & $8.32 ^{+0.03} _{-0.03}$ & $8.46 ^{+0.05} _{-0.05}$ & $8.59 \pm 0.02$ & $7980 \pm 240$ & $7810 \pm 280$ &\citet{Esteban:09}\\
M33 & NGC604A & $120 ^{+90} _{-70}$ & $8360 ^{+100} _{-130}$ & $8870 ^{+310} _{-270}$ & $7.97 ^{+0.07} _{-0.06}$ & $8.28 ^{+0.04} _{-0.03}$ & $8.60 ^{+0.08} _{-0.06}$ & $8.45 ^{+0.04} _{-0.03}$ & $8.70 ^{+0.06} _{-0.06}$ & $8600 \pm 170$ & $8370 \pm 150$ &\citet{Rogers:22}\\
M33 & NGC604 & $100^{+100} _{-99}$ & $8030 ^{+160} _{-110}$ & $8720 ^{+200} _{-260}$ & $7.89 ^{+0.06} _{-0.05}$ & $8.24 ^{+0.03} _{-0.03}$ & $8.54 ^{+0.05} _{-0.04}$ & $8.40 ^{+0.03} _{-0.03}$ & $8.63 ^{+0.04} _{-0.04}$ & $8240 \pm 160$ & $8100 \pm 150$ &\citet{Esteban:09}\\
M33 & S14 & $100^{+100} _{-99}$ & $8830 ^{+580} _{-1010}$ & $8700 ^{+540} _{-390}$ & $8.32 ^{+0.13} _{-0.10}$ & $7.81 ^{+0.19} _{-0.12}$ & $8.28 ^{+0.16} _{-0.10}$ & $8.43 ^{+0.10} _{-0.09}$ & $8.59 ^{+0.09} _{-0.10}$ & $8780 ^{+530} _{-550}$ & $8800 \pm 620$ &\citet{Rogers:22}\\
M33 & m128p386 & $100^{+100} _{-99}$ & $8310 ^{+350} _{-500}$ & $8950 ^{+840} _{-970}$ & $8.14 ^{+0.33} _{-0.15}$ & $8.23 ^{+0.11} _{-0.08}$ & $8.51 ^{+0.25} _{-0.14}$ & $8.49 ^{+0.12} _{-0.12}$ & $8.66 ^{+0.17} _{-0.16}$ & $8530 ^{+630} _{-640}$ & $8520 \pm 570$ &\citet{Rogers:22}\\
M33 & m442p797 & $100^{+100} _{-99}$ & $9760 ^{+280} _{-230}$ & $10380 ^{+770} _{-520}$ & $7.74 ^{+0.13} _{-0.10}$ & $8.24 ^{+0.06} _{-0.05}$ & $8.41 ^{+0.14} _{-0.10}$ & $8.36 ^{+0.05} _{-0.05}$ & $8.49 ^{+0.11} _{-0.10}$ & $9920 ^{+340} _{-350}$ & $10060 \pm 330$ &\citet{Rogers:22}\\
M33 & p208p56 & $100^{+100} _{-99}$ & $7880 ^{+200} _{-230}$ & $8520 ^{+590} _{-870}$ & $8.12 ^{+0.25} _{-0.14}$ & $8.24 ^{+0.06} _{-0.05}$ & $8.57 ^{+0.20} _{-0.11}$ & $8.48 ^{+0.09} _{-0.09}$ & $8.71 ^{+0.12} _{-0.12}$ & $8200 ^{+430} _{-440}$ & $7990 \pm 350$ &\citet{Rogers:22}\\
M33 & p209p473 & $100^{+100} _{-99}$ & $8020 ^{+270} _{-170}$ & $8370 ^{+290} _{-260}$ & $8.35 ^{+0.09} _{-0.07}$ & $8.15 ^{+0.06} _{-0.05}$ & $8.56 ^{+0.10} _{-0.06}$ & $8.55 ^{+0.06} _{-0.05}$ & $8.77 ^{+0.06} _{-0.06}$ & $8340 ^{+250} _{-260}$ & $8150 \pm 240$ &\citet{Rogers:22}\\
M33 & p29p261 & $100 ^{+80} _{-70}$ & $7800 ^{+200} _{-210}$ & $8200 ^{+530} _{-350}$ & $8.24 ^{+0.14} _{-0.10}$ & $8.28 ^{+0.06} _{-0.05}$ & $8.71 ^{+0.18} _{-0.12}$ & $8.56 \pm 0.07$ & $8.84 ^{+0.11} _{-0.12}$ & $7990 ^{+310} _{-320}$ & $7930 \pm 270$ &\citet{Rogers:22}\\
M33 & p553p448 & $180 ^{+120} _{-90}$ & $8760 ^{+150} _{-120}$ & $9170 ^{+310} _{-260}$ & $7.94 ^{+0.08} _{-0.07}$ & $8.33 ^{+0.03} _{-0.03}$ & $8.64 ^{+0.07} _{-0.07}$ & $8.48 ^{+0.03} _{-0.03}$ & $8.72 ^{+0.06} _{-0.06}$ & $8880 ^{+170} _{-180}$ & $8800 \pm 160$ &\citet{Rogers:22}\\
M33 & p62p354 & $110 ^{+100} _{-70}$ & $7860 ^{+500} _{-560}$ & $7750 ^{+280} _{-250}$ & $8.39 ^{+0.09} _{-0.07}$ & $7.98 ^{+0.14} _{-0.11}$ & $8.62 ^{+0.11} _{-0.08}$ & $8.54 ^{+0.07} _{-0.07}$ & $8.82 ^{+0.07} _{-0.07}$ & $7730 ^{+330} _{-340}$ & $7860 \pm 430$ &\citet{Rogers:22}\\
M33 & p99m311 & $100^{+100} _{-99}$ & $7900 ^{+520} _{-420}$ & $8560 ^{+420} _{-460}$ & $8.32 ^{+0.13} _{-0.09}$ & $8.04 ^{+0.13} _{-0.09}$ & $8.36 ^{+0.12} _{-0.08}$ & $8.50 ^{+0.08} _{-0.08}$ & $8.65 ^{+0.06} _{-0.08}$ & $8320 ^{+440} _{-450}$ & $8100 \pm 450$ &\citet{Rogers:22}\\
M51 & p30d2p2d2 & $370 \pm 60$ & $21580 ^{+3470} _{-3410}$ & $8900 ^{+210} _{-170}$ & $7.99 ^{+0.05} _{-0.04}$ & $6.23 ^{+0.18} _{-0.10}$ & $7.70 ^{+0.06} _{-0.04}$ & $8.00 ^{+0.05} _{-0.04}$ & $8.17 ^{+0.03} _{-0.03}$ & $9140 ^{+240} _{-250}$ & $13100 \pm 1270$ &\citet{Croxall:15}\\
M81 & disc1 & $100^{+100} _{-99}$ & $7380 ^{+370} _{-590}$ & $7130 ^{+640} _{-470}$ & $8.80 ^{+0.27} _{-0.16}$ & $7.95 ^{+0.15} _{-0.11}$ & $8.84 ^{+0.34} _{-0.18}$ & $8.86 ^{+0.18} _{-0.19}$ & $9.13 ^{+0.17} _{-0.17}$ & $7160 ^{+540} _{-550}$ & $7160 \pm 510$ &\citet{Patterson:12}\\
MilkyWay & M17 & $440 \pm 110$ & $7960 ^{+120} _{-100}$ & $8910 ^{+170} _{-230}$ & $7.78 ^{+0.05} _{-0.05}$ & $8.46 ^{+0.03} _{-0.03}$ & $8.67 ^{+0.04} _{-0.03}$ & $8.54 ^{+0.02} _{-0.03}$ & $8.72 ^{+0.03} _{-0.03}$ & $8100 \pm 120$ & $8070 \pm 120$ &\citet{GarciaRojas:07}\\
MilkyWay & M20 & $260 ^{+70} _{-60}$ & $7770 ^{+240} _{-230}$ & $8240 ^{+140} _{-130}$ & $8.47 ^{+0.04} _{-0.04}$ & $7.74 ^{+0.06} _{-0.05}$ & $8.15 ^{+0.05} _{-0.03}$ & $8.54 ^{+0.03} _{-0.03}$ & $8.64 ^{+0.03} _{-0.03}$ & $8160 \pm 150$ & $8110 \pm 160$ &\citet{GarciaRojas:06}\\
MilkyWay & M42-1 & $5660 \pm 1400$ & $8430 \pm 50$ & $10020 ^{+160} _{-230}$ & $7.86 ^{+0.06} _{-0.06}$ & $8.34 ^{+0.01} _{-0.01}$ & $8.35 ^{+0.03} _{-0.03}$ & $8.46 \pm 0.02$ & $8.47 ^{+0.03} _{-0.03}$ & $8840 \pm 80$ & $8820 \pm 80$ &\citet{MendezDelgado:21a}\\
MilkyWay & M42-1 & $1180 \pm 140$ & $7990 ^{+60} _{-50}$ & $8520 ^{+150} _{-100}$ & $8.14 ^{+0.03} _{-0.03}$ & $7.98 \pm 0.01$ & $8.34 ^{+0.04} _{-0.03}$ & $8.37 ^{+0.02} _{-0.02}$ & $8.55 ^{+0.03} _{-0.03}$ & $8290 \pm 100$ & $8180 \pm 80$ &\citet{MendezDelgado:21b}\\
MilkyWay & M42-2 & $5660 \pm 1080$ & $8400 \pm 50$ & $9920 \pm 200$ & $7.82 ^{+0.05} _{-0.05}$ & $8.37 ^{+0.01} _{-0.01}$ & $8.39 ^{+0.04} _{-0.03}$ & $8.47 \pm 0.01$ & $8.50 ^{+0.03} _{-0.03}$ & $8730 ^{+80} _{-90}$ & $8730 \pm 80$ &\citet{MendezDelgado:21a}\\
MilkyWay & M42-2 & $1400 \pm 180$ & $8100 ^{+60} _{-50}$ & $8440 ^{+150} _{-100}$ & $8.17 ^{+0.04} _{-0.03}$ & $8.05 \pm 0.01$ & $8.46 ^{+0.04} _{-0.03}$ & $8.42 ^{+0.02} _{-0.02}$ & $8.64 ^{+0.03} _{-0.03}$ & $8270 ^{+90} _{-100}$ & $8240 \pm 80$ &\citet{MendezDelgado:21b}\\
MilkyWay & M42-2 & $6500 \pm 1200$ & $8500 \pm 50$ & $9770 ^{+200} _{-210}$ & $7.76 ^{+0.06} _{-0.05}$ & $8.37 ^{+0.01} _{-0.01}$ & $8.45 ^{+0.04} _{-0.04}$ & $8.46 ^{+0.01} _{-0.01}$ & $8.53 ^{+0.03} _{-0.03}$ & $8760 \pm 80$ & $8710 \pm 70$ &\citet{MendezDelgado:22b}\\
MilkyWay & M42-3 & $5950 \pm 1360$ & $8530 ^{+50} _{-70}$ & $10130 ^{+250} _{-260}$ & $7.75 ^{+0.07} _{-0.06}$ & $8.36 \pm 0.01$ & $8.37 ^{+0.04} _{-0.04}$ & $8.46 ^{+0.02} _{-0.02}$ & $8.46 \pm 0.04$ & $8870 ^{+90} _{-100}$ & $8840 \pm 90$ &\citet{MendezDelgado:21a}\\
MilkyWay & M42-3 & $5230 \pm 1220$ & $8400 ^{+70} _{-50}$ & $9890 ^{+230} _{-190}$ & $7.69 ^{+0.06} _{-0.06}$ & $8.40 ^{+0.01} _{-0.01}$ & $8.43 ^{+0.05} _{-0.04}$ & $8.47 ^{+0.02} _{-0.01}$ & $8.50 ^{+0.04} _{-0.04}$ & $8630 \pm 80$ & $8600 \pm 80$ &\citet{MendezDelgado:22b}\\
MilkyWay & M42-4 & $5410 \pm 1190$ & $8310 ^{+60} _{-40}$ & $9930 ^{+170} _{-190}$ & $7.79 ^{+0.06} _{-0.05}$ & $8.38 ^{+0.01} _{-0.01}$ & $8.38 ^{+0.03} _{-0.03}$ & $8.48 \pm 0.01$ & $8.48 ^{+0.03} _{-0.03}$ & $8660 \pm 70$ & $8670 \pm 70$ &\citet{MendezDelgado:21a}\\
MilkyWay & M42-P1 & $3990 \pm 1360$ & $8310 ^{+60} _{-70}$ & $9580 ^{+180} _{-250}$ & $7.81 ^{+0.08} _{-0.07}$ & $8.40 \pm 0.01$ & $8.50 ^{+0.04} _{-0.03}$ & $8.50 \pm 0.02$ & $8.58 ^{+0.03} _{-0.03}$ & $8580 ^{+90} _{-100}$ & $8510 \pm 90$ &\citet{DelgadoInglada:16}\\
MilkyWay & M42 & $6270 \pm 1150$ & $8370 ^{+40} _{-50}$ & $10000 ^{+260} _{-190}$ & $7.78 ^{+0.06} _{-0.05}$ & $8.42 ^{+0.01} _{-0.01}$ & $8.42 ^{+0.05} _{-0.04}$ & $8.51 \pm 0.01$ & $8.51 ^{+0.04} _{-0.04}$ & $8660 \pm 80$ & $8690 \pm 80$ &\citet{Esteban:04}\\
MilkyWay & M42 & $2110 \pm 460$ & $8140 ^{+160} _{-210}$ & $9440 ^{+410} _{-260}$ & $7.95 ^{+0.09} _{-0.07}$ & $8.37 ^{+0.05} _{-0.04}$ & $8.46 ^{+0.10} _{-0.07}$ & $8.51 \pm 0.04$ & $8.58 ^{+0.07} _{-0.06}$ & $8510 ^{+220} _{-230}$ & $8490 \pm 220$ &\citet{MesaDelgado:09}\\
MilkyWay & M8 & $1410 \pm 320$ & $8010 ^{+90} _{-80}$ & $8360 ^{+90} _{-100}$ & $8.34 ^{+0.04} _{-0.04}$ & $7.90 ^{+0.02} _{-0.02}$ & $8.32 ^{+0.03} _{-0.02}$ & $8.47 \pm 0.03$ & $8.63 ^{+0.02} _{-0.02}$ & $8250 \pm 90$ & $8200 \pm 90$ &\citet{GarciaRojas:07}\\
MilkyWay & NGC3576 & $1520 \pm 550$ & $8420 ^{+60} _{-50}$ & $8790 ^{+180} _{-270}$ & $8.04 ^{+0.07} _{-0.06}$ & $8.38 ^{+0.01} _{-0.01}$ & $8.74 ^{+0.04} _{-0.04}$ & $8.54 ^{+0.02} _{-0.02}$ & $8.81 ^{+0.03} _{-0.03}$ & $8540 ^{+100} _{-110}$ & $8500 \pm 80$ &\citet{GarciaRojas:04}\\
MilkyWay & Sh2-100 & $400 ^{+220} _{-150}$ & $8230 ^{+110} _{-130}$ & $8630 ^{+220} _{-290}$ & $7.71 ^{+0.07} _{-0.07}$ & $8.41 ^{+0.03} _{-0.02}$ & $8.79 ^{+0.06} _{-0.04}$ & $8.49 ^{+0.02} _{-0.03}$ & $8.82 ^{+0.05} _{-0.05}$ & $8280 ^{+140} _{-150}$ & $8310 \pm 130$ &\citet{Esteban:17}\\
MilkyWay & Sh2-128 & $480 \pm 80$ & $9980 ^{+300} _{-410}$ & $10570 ^{+270} _{-220}$ & $7.83 ^{+0.04} _{-0.04}$ & $8.00 ^{+0.06} _{-0.05}$ & $8.14 ^{+0.04} _{-0.04}$ & $8.22 ^{+0.04} _{-0.04}$ & $8.32 ^{+0.03} _{-0.03}$ & $10180 ^{+300} _{-310}$ & $10150 \pm 310$ &\citet{Esteban:17}\\
MilkyWay & Sh2-156 & $880 \pm 40$ & $9030 ^{+390} _{-340}$ & $9240 ^{+420} _{-280}$ & $8.25 ^{+0.10} _{-0.08}$ & $7.69 ^{+0.07} _{-0.06}$ & $8.02 ^{+0.10} _{-0.07}$ & $8.36 ^{+0.07} _{-0.07}$ & $8.45 ^{+0.06} _{-0.06}$ & $9100 \pm 350$ & $9130 \pm 350$ &\citet{FernandezMartin:17}\\
MilkyWay & Sh2-288 & $400 ^{+250} _{-200}$ & $9120 ^{+550} _{-500}$ & $9450 ^{+220} _{-240}$ & $8.20 ^{+0.07} _{-0.06}$ & $7.76 ^{+0.12} _{-0.08}$ & $8.06 ^{+0.04} _{-0.04}$ & $8.33 ^{+0.05} _{-0.05}$ & $8.44 ^{+0.04} _{-0.04}$ & $9350 ^{+300} _{-310}$ & $9300 \pm 350$ &\citet{Esteban:17}\\
MilkyWay & Sh2-311 & $290 \pm 80$ & $8920 ^{+100} _{-110}$ & $9300 ^{+180} _{-170}$ & $8.27 ^{+0.05} _{-0.04}$ & $7.84 ^{+0.02} _{-0.02}$ & $8.13 ^{+0.04} _{-0.04}$ & $8.40 ^{+0.03} _{-0.03}$ & $8.51 ^{+0.03} _{-0.03}$ & $9210 ^{+150} _{-160}$ & $9120 \pm 150$ &\citet{GarciaRojas:05}\\
NGC1087 & 11 & $100^{+100} _{-99}$ & $11200 ^{+750} _{-1070}$ & $7470 ^{+450} _{-610}$ & $8.69 ^{+0.21} _{-0.14}$ & $7.42 ^{+0.12} _{-0.10}$ & $8.79 ^{+0.19} _{-0.12}$ & $8.70 \pm 0.17$ & $9.04 ^{+0.13} _{-0.11}$ & $7980 ^{+560} _{-570}$ & $9620 \pm 740$ &\citet{Rickards-Vaught:24}\\
NGC1087 & 28 & $100^{+100} _{-99}$ & $14870 ^{+1340} _{-1170}$ & $7540 ^{+440} _{-500}$ & $8.58 ^{+0.18} _{-0.12}$ & $6.75 ^{+0.10} _{-0.07}$ & $8.42 ^{+0.19} _{-0.12}$ & $8.59 ^{+0.15} _{-0.15}$ & $8.80 ^{+0.10} _{-0.12}$ & $7600 ^{+470} _{-480}$ & $10480 \pm 780$ &\citet{Rickards-Vaught:24}\\
NGC1087 & 29 & $100^{+100} _{-99}$ & $14520 ^{+2090} _{-1760}$ & $7450 ^{+540} _{-740}$ & $8.59 ^{+0.28} _{-0.16}$ & $6.69 ^{+0.22} _{-0.12}$ & $8.38 ^{+0.25} _{-0.14}$ & $8.59 ^{+0.23} _{-0.21}$ & $8.79 ^{+0.16} _{-0.14}$ & $7630 ^{+650} _{-670}$ & $10250 \pm 1140$ &\citet{Rickards-Vaught:24}\\
NGC1087 & 7 & $100^{+100} _{-99}$ & $19000 ^{+3070} _{-1940}$ & $7030 ^{+360} _{-410}$ & $8.70 ^{+0.17} _{-0.12}$ & $6.35 ^{+0.16} _{-0.10}$ & $8.56 ^{+0.17} _{-0.10}$ & $8.70 ^{+0.15} _{-0.15}$ & $8.93 ^{+0.10} _{-0.09}$ & $7100 \pm 390$ & $12170 ^{+1290} _{-1280}$ &\citet{Rickards-Vaught:24}\\
NGC1300 & 27 & $140 ^{+170} _{-90}$ & $11180 ^{+840} _{-710}$ & $7940 ^{+480} _{-630}$ & $8.28 ^{+0.20} _{-0.14}$ & $7.19 ^{+0.12} _{-0.08}$ & $8.30 ^{+0.18} _{-0.12}$ & $8.30 ^{+0.15} _{-0.15}$ & $8.59 ^{+0.12} _{-0.11}$ & $8450 ^{+580} _{-590}$ & $9590 \pm 660$ &\citet{Rickards-Vaught:24}\\
NGC1385 & 12 & $100^{+100} _{-99}$ & $10680 ^{+1060} _{-1040}$ & $7300 ^{+420} _{-310}$ & $8.64 ^{+0.13} _{-0.10}$ & $7.15 ^{+0.19} _{-0.10}$ & $8.53 ^{+0.20} _{-0.12}$ & $8.65 ^{+0.12} _{-0.10}$ & $8.88 \pm 0.10$ & $7380 ^{+380} _{-390}$ & $8870 \pm 670$ &\citet{Rickards-Vaught:24}\\
NGC1385 & 17 & $100^{+100} _{-99}$ & $16330 ^{+2130} _{-2400}$ & $9260 ^{+580} _{-600}$ & $8.16 ^{+0.15} _{-0.11}$ & $6.82 ^{+0.20} _{-0.12}$ & $7.91 ^{+0.14} _{-0.11}$ & $8.18 ^{+0.11} _{-0.13}$ & $8.34 ^{+0.10} _{-0.10}$ & $9470 ^{+650} _{-660}$ & $11840 \pm 1200$ &\citet{Rickards-Vaught:24}\\
NGC1385 & 32 & $100^{+100} _{-99}$ & $13460 ^{+1130} _{-1180}$ & $6750 ^{+350} _{-410}$ & $8.81 ^{+0.18} _{-0.12}$ & $6.89 ^{+0.12} _{-0.09}$ & $8.94 ^{+0.19} _{-0.12}$ & $8.83 ^{+0.15} _{-0.14}$ & $9.18 ^{+0.12} _{-0.10}$ & $6720 ^{+380} _{-390}$ & $10490 \pm 810$ &\citet{Rickards-Vaught:24}\\
NGC1385 & 4 & $100^{+100} _{-99}$ & $12650 ^{+1550} _{-1420}$ & $7540 ^{+440} _{-510}$ & $8.60 ^{+0.17} _{-0.12}$ & $7.06 ^{+0.20} _{-0.11}$ & $8.55 ^{+0.22} _{-0.12}$ & $8.62 ^{+0.14} _{-0.13}$ & $8.86 ^{+0.13} _{-0.11}$ & $7620 ^{+490} _{-500}$ & $10170 ^{+970} _{-960}$ &\citet{Rickards-Vaught:24}\\
NGC1385 & 6 & $100^{+100} _{-99}$ & $12850 ^{+1560} _{-1360}$ & $7370 ^{+350} _{-380}$ & $8.60 ^{+0.15} _{-0.10}$ & $6.96 ^{+0.16} _{-0.10}$ & $8.54 ^{+0.15} _{-0.10}$ & $8.62 ^{+0.12} _{-0.12}$ & $8.88 ^{+0.09} _{-0.09}$ & $7430 ^{+380} _{-390}$ & $9880 \pm 860$ &\citet{Rickards-Vaught:24}\\
NGC1741 & NGC1741-C & $100^{+100} _{-99}$ & $8440 ^{+490} _{-620}$ & $9570 ^{+1160} _{-910}$ & $7.78 ^{+0.29} _{-0.16}$ & $8.31 ^{+0.14} _{-0.09}$ & $8.43 ^{+0.34} _{-0.15}$ & $8.42 ^{+0.10} _{-0.10}$ & $8.52 ^{+0.21} _{-0.21}$ & $8780 ^{+660} _{-670}$ & $8590 \pm 630$ &\citet{Esteban:09}\\
NGC2366 & Mrk71 & $220 ^{+110} _{-80}$ & $16050 ^{+340} _{-280}$ & $13260 ^{+1320} _{-1020}$ & $6.50 ^{+0.16} _{-0.11}$ & $7.75 ^{+0.02} _{-0.02}$ & $8.07 ^{+0.17} _{-0.10}$ & $7.77 \pm 0.02$ & $8.07 ^{+0.14} _{-0.14}$ & $15910 \pm 350$ & $16180 \pm 330$ &\citet{Esteban:09}\\
NGC2403 & HK423 & $100^{+100} _{-99}$ & $11280 ^{+160} _{-120}$ & $10400 ^{+1740} _{-1720}$ & $7.85 ^{+0.57} _{-0.20}$ & $7.99 ^{+0.02} _{-0.02}$ & $8.33 ^{+0.48} _{-0.17}$ & $8.22 ^{+0.14} _{-0.16}$ & $8.45 ^{+0.29} _{-0.26}$ & $11030 ^{+800} _{-820}$ & $11110 \pm 530$ &\citet{Berg:13}\\
NGC2403 & VS24 & $180 \pm 30$ & $7960 ^{+400} _{-290}$ & $8310 ^{+300} _{-240}$ & $8.10 ^{+0.08} _{-0.07}$ & $8.09 ^{+0.08} _{-0.07}$ & $8.53 ^{+0.09} _{-0.07}$ & $8.40 ^{+0.05} _{-0.05}$ & $8.66 ^{+0.06} _{-0.06}$ & $8110 \pm 300$ & $8090 \pm 320$ &\citet{Esteban:09}\\
NGC2403 & VS24 & $140 ^{+120} _{-80}$ & $8660 ^{+370} _{-440}$ & $8170 ^{+460} _{-640}$ & $8.29 ^{+0.20} _{-0.11}$ & $7.95 ^{+0.10} _{-0.08}$ & $8.58 ^{+0.17} _{-0.10}$ & $8.44 ^{+0.12} _{-0.10}$ & $8.76 ^{+0.10} _{-0.11}$ & $8510 ^{+510} _{-520}$ & $8460 \pm 450$ &\citet{Rogers:21}\\
NGC2403 & VS35 & $100^{+100} _{-99}$ & $8930 ^{+440} _{-730}$ & $8610 ^{+370} _{-400}$ & $8.31 ^{+0.11} _{-0.09}$ & $7.82 ^{+0.13} _{-0.09}$ & $8.35 ^{+0.11} _{-0.08}$ & $8.43 ^{+0.08} _{-0.08}$ & $8.63 ^{+0.07} _{-0.07}$ & $8860 ^{+430} _{-440}$ & $8730 ^{+490} _{-480}$ &\citet{Berg:13}\\
NGC2403 & VS38 & $100^{+100} _{-99}$ & $9400 ^{+760} _{-1000}$ & $7920 ^{+360} _{-280}$ & $8.41 ^{+0.11} _{-0.08}$ & $7.77 ^{+0.18} _{-0.12}$ & $8.64 ^{+0.12} _{-0.09}$ & $8.50 ^{+0.08} _{-0.08}$ & $8.84 ^{+0.08} _{-0.08}$ & $8200 \pm 420$ & $8770 \pm 660$ &\citet{Berg:13}\\
NGC2403 & VS38 & $100^{+100} _{-99}$ & $8690 ^{+230} _{-320}$ & $8130 ^{+400} _{-460}$ & $8.01 ^{+0.15} _{-0.10}$ & $7.96 ^{+0.06} _{-0.05}$ & $8.61 ^{+0.13} _{-0.09}$ & $8.28 ^{+0.07} _{-0.07}$ & $8.70 ^{+0.09} _{-0.09}$ & $8410 ^{+350} _{-360}$ & $8650 \pm 300$ &\citet{Esteban:09}\\
NGC2403 & VS38 & $110 ^{+90} _{-70}$ & $9090 ^{+410} _{-350}$ & $8350 ^{+720} _{-590}$ & $8.27 ^{+0.23} _{-0.14}$ & $7.86 ^{+0.08} _{-0.07}$ & $8.49 ^{+0.29} _{-0.14}$ & $8.41 ^{+0.14} _{-0.13}$ & $8.68 ^{+0.15} _{-0.16}$ & $8580 ^{+570} _{-580}$ & $9020 \pm 490$ &\citet{Rogers:21}\\
NGC2403 & VS44 & $120 ^{+80} _{-60}$ & $8650 ^{+150} _{-120}$ & $9000 ^{+480} _{-420}$ & $8.15 ^{+0.13} _{-0.09}$ & $8.08 ^{+0.03} _{-0.03}$ & $8.41 ^{+0.12} _{-0.09}$ & $8.42 ^{+0.06} _{-0.06}$ & $8.60 ^{+0.08} _{-0.08}$ & $8820 ^{+300} _{-310}$ & $8830 \pm 250$ &\citet{Berg:13}\\
NGC2403 & VS44 & $100^{+100} _{-99}$ & $8130 ^{+270} _{-170}$ & $8860 ^{+250} _{-290}$ & $7.93 ^{+0.08} _{-0.06}$ & $8.18 ^{+0.06} _{-0.04}$ & $8.45 ^{+0.06} _{-0.05}$ & $8.37 ^{+0.04} _{-0.04}$ & $8.57 ^{+0.04} _{-0.04}$ & $8360 ^{+230} _{-240}$ & $8300 \pm 230$ &\citet{Esteban:09}\\
NGC2403 & VS44 & $150 ^{+110} _{-80}$ & $8530 ^{+260} _{-270}$ & $9040 ^{+680} _{-700}$ & $8.14 ^{+0.21} _{-0.13}$ & $8.14 ^{+0.06} _{-0.05}$ & $8.44 ^{+0.20} _{-0.11}$ & $8.44 ^{+0.09} _{-0.09}$ & $8.61 ^{+0.12} _{-0.10}$ & $8780 ^{+470} _{-480}$ & $8790 \pm 410$ &\citet{Rogers:21}\\
NGC2403 & m14p192 & $100^{+100} _{-99}$ & $9680 ^{+200} _{-140}$ & $10120 ^{+700} _{-950}$ & $7.99 ^{+0.21} _{-0.12}$ & $8.04 ^{+0.03} _{-0.03}$ & $8.25 ^{+0.15} _{-0.09}$ & $8.32 \pm 0.08$ & $8.44 ^{+0.10} _{-0.10}$ & $9920 ^{+470} _{-480}$ & $9870 \pm 410$ &\citet{Rogers:21}\\
NGC2403 & m18p224 & $100^{+100} _{-99}$ & $9710 ^{+410} _{-390}$ & $9930 ^{+1280} _{-1440}$ & $7.99 ^{+0.40} _{-0.18}$ & $8.08 ^{+0.07} _{-0.06}$ & $8.34 ^{+0.33} _{-0.17}$ & $8.34 ^{+0.14} _{-0.13}$ & $8.50 ^{+0.20} _{-0.18}$ & $9820 ^{+810} _{-830}$ & $9770 \pm 690$ &\citet{Rogers:21}\\
NGC2403 & m190p116 & $100^{+100} _{-99}$ & $8220 ^{+210} _{-250}$ & $8810 ^{+1070} _{-1490}$ & $8.07 ^{+0.54} _{-0.19}$ & $8.27 ^{+0.05} _{-0.05}$ & $8.59 ^{+0.40} _{-0.17}$ & $8.49 ^{+0.14} _{-0.14}$ & $8.71 ^{+0.23} _{-0.22}$ & $8360 ^{+620} _{-630}$ & $8260 \pm 470$ &\citet{Rogers:21}\\
NGC2403 & m196p58 & $100^{+100} _{-99}$ & $8240 ^{+240} _{-260}$ & $8570 ^{+850} _{-1010}$ & $8.15 ^{+0.34} _{-0.16}$ & $8.20 ^{+0.06} _{-0.05}$ & $8.59 ^{+0.34} _{-0.15}$ & $8.47 \pm 0.12$ & $8.73 ^{+0.20} _{-0.21}$ & $8480 ^{+560} _{-580}$ & $8200 ^{+420} _{-410}$ &\citet{Rogers:21}\\
NGC2403 & m59p118 & $100^{+100} _{-99}$ & $7670 ^{+310} _{-290}$ & $8920 ^{+1230} _{-1270}$ & $7.97 ^{+0.47} _{-0.20}$ & $8.34 ^{+0.09} _{-0.07}$ & $8.47 ^{+0.46} _{-0.17}$ & $8.50 ^{+0.12} _{-0.12}$ & $8.58 ^{+0.28} _{-0.25}$ & $8010 ^{+570} _{-580}$ & $8190 \pm 530$ &\citet{Rogers:21}\\
NGC2403 & m99m59 & $100^{+100} _{-99}$ & $8810 ^{+380} _{-330}$ & $8720 ^{+580} _{-690}$ & $8.36 ^{+0.21} _{-0.12}$ & $7.98 ^{+0.07} _{-0.06}$ & $8.44 ^{+0.17} _{-0.11}$ & $8.51 ^{+0.11} _{-0.12}$ & $8.70 ^{+0.11} _{-0.11}$ & $8720 ^{+540} _{-550}$ & $8670 \pm 470$ &\citet{Rogers:21}\\
NGC2403 & p119m28 & $110 \pm 70$ & $7780 ^{+690} _{-490}$ & $9130 ^{+550} _{-560}$ & $8.12 ^{+0.16} _{-0.10}$ & $8.29 ^{+0.18} _{-0.12}$ & $8.39 ^{+0.14} _{-0.10}$ & $8.52 ^{+0.11} _{-0.10}$ & $8.58 ^{+0.08} _{-0.09}$ & $8330 ^{+560} _{-580}$ & $8250 \pm 570$ &\citet{Rogers:21}\\
NGC2403 & p125m142 & $100^{+100} _{-99}$ & $7890 ^{+270} _{-320}$ & $9390 ^{+810} _{-1110}$ & $8.00 ^{+0.30} _{-0.16}$ & $8.33 ^{+0.08} _{-0.07}$ & $8.39 ^{+0.22} _{-0.13}$ & $8.50 ^{+0.08} _{-0.09}$ & $8.54 ^{+0.13} _{-0.15}$ & $8300 ^{+490} _{-500}$ & $8220 \pm 470$ &\citet{Rogers:21}\\
NGC2403 & p160m251 & $100^{+100} _{-99}$ & $10770 ^{+400} _{-630}$ & $9840 ^{+1410} _{-1620}$ & $8.04 ^{+0.51} _{-0.18}$ & $7.95 ^{+0.09} _{-0.07}$ & $8.37 ^{+0.42} _{-0.16}$ & $8.30 ^{+0.19} _{-0.19}$ & $8.53 ^{+0.21} _{-0.23}$ & $10250 ^{+1050} _{-1080}$ & $10590 ^{+850} _{-840}$ &\citet{Rogers:21}\\
NGC2403 & p166m140 & $100 ^{+110} _{-60}$ & $9050 ^{+300} _{-350}$ & $9180 ^{+1130} _{-1550}$ & $8.01 ^{+0.52} _{-0.20}$ & $8.04 ^{+0.07} _{-0.06}$ & $8.37 ^{+0.40} _{-0.16}$ & $8.33 ^{+0.17} _{-0.18}$ & $8.53 ^{+0.22} _{-0.21}$ & $9050 ^{+800} _{-810}$ & $8990 \pm 620$ &\citet{Rogers:21}\\
NGC2403 & p174m24 & $100^{+100} _{-99}$ & $8900 ^{+160} _{-230}$ & $9380 ^{+1390} _{-1060}$ & $8.02 ^{+0.49} _{-0.17}$ & $8.18 ^{+0.04} _{-0.03}$ & $8.45 ^{+0.47} _{-0.18}$ & $8.41 ^{+0.12} _{-0.13}$ & $8.58 ^{+0.25} _{-0.26}$ & $9050 ^{+600} _{-610}$ & $9090 \pm 470$ &\citet{Rogers:21}\\
NGC2403 & p44p82 & $100^{+100} _{-99}$ & $8340 ^{+600} _{-390}$ & $8970 ^{+720} _{-510}$ & $8.25 ^{+0.18} _{-0.11}$ & $7.99 ^{+0.12} _{-0.09}$ & $8.26 ^{+0.21} _{-0.13}$ & $8.44 ^{+0.10} _{-0.11}$ & $8.55 ^{+0.12} _{-0.11}$ & $8720 ^{+560} _{-570}$ & $8660 \pm 550$ &\citet{Rogers:21}\\
NGC2835 & 12 & $100^{+100} _{-99}$ & $13000 ^{+1260} _{-1350}$ & $7870 ^{+280} _{-380}$ & $8.50 ^{+0.11} _{-0.08}$ & $7.07 ^{+0.15} _{-0.10}$ & $8.41 ^{+0.10} _{-0.07}$ & $8.52 ^{+0.09} _{-0.09}$ & $8.76 ^{+0.07} _{-0.06}$ & $7940 ^{+350} _{-360}$ & $10220 \pm 760$ &\citet{Rickards-Vaught:24}\\
NGC2835 & 18 & $100^{+100} _{-99}$ & $9510 ^{+220} _{-310}$ & $8030 ^{+520} _{-690}$ & $8.50 ^{+0.21} _{-0.13}$ & $7.80 ^{+0.04} _{-0.04}$ & $8.65 ^{+0.19} _{-0.12}$ & $8.58 ^{+0.14} _{-0.14}$ & $8.87 ^{+0.12} _{-0.12}$ & $8210 ^{+540} _{-550}$ & $9140 \pm 410$ &\citet{Rickards-Vaught:24}\\
NGC2835 & 42 & $100^{+100} _{-99}$ & $10330 ^{+800} _{-760}$ & $8400 ^{+470} _{-500}$ & $8.44 ^{+0.16} _{-0.10}$ & $7.53 ^{+0.13} _{-0.09}$ & $8.34 ^{+0.16} _{-0.10}$ & $8.49 ^{+0.11} _{-0.11}$ & $8.70 ^{+0.09} _{-0.09}$ & $8540 ^{+500} _{-510}$ & $9170 \pm 600$ &\citet{Rickards-Vaught:24}\\
NGC2835 & 5 & $100^{+100} _{-99}$ & $9670 ^{+620} _{-550}$ & $8220 ^{+460} _{-350}$ & $8.50 ^{+0.14} _{-0.10}$ & $7.55 ^{+0.10} _{-0.08}$ & $8.35 ^{+0.14} _{-0.10}$ & $8.54 ^{+0.11} _{-0.11}$ & $8.73 ^{+0.08} _{-0.08}$ & $8390 ^{+420} _{-430}$ & $8770 ^{+480} _{-470}$ &\citet{Rickards-Vaught:24}\\
NGC2835 & 6 & $100^{+100} _{-99}$ & $9490 ^{+760} _{-550}$ & $8720 ^{+630} _{-450}$ & $8.25 ^{+0.15} _{-0.10}$ & $7.76 ^{+0.12} _{-0.09}$ & $8.33 ^{+0.17} _{-0.11}$ & $8.38 ^{+0.10} _{-0.10}$ & $8.59 ^{+0.10} _{-0.10}$ & $8800 ^{+550} _{-560}$ & $9180 \pm 600$ &\citet{Rickards-Vaught:24}\\
NGC2835 & 72 & $100^{+100} _{-99}$ & $8550 ^{+680} _{-890}$ & $7540 ^{+570} _{-580}$ & $8.69 ^{+0.24} _{-0.14}$ & $7.98 ^{+0.17} _{-0.12}$ & $8.87 ^{+0.23} _{-0.14}$ & $8.77 ^{+0.15} _{-0.15}$ & $9.09 ^{+0.13} _{-0.14}$ & $7520 ^{+590} _{-600}$ & $7990 ^{+690} _{-680}$ &\citet{Rickards-Vaught:24}\\
NGC2835 & 79 & $100^{+100} _{-99}$ & $10700 ^{+700} _{-1130}$ & $8930 ^{+500} _{-520}$ & $8.26 ^{+0.14} _{-0.10}$ & $7.46 ^{+0.16} _{-0.09}$ & $8.15 ^{+0.13} _{-0.09}$ & $8.32 ^{+0.11} _{-0.10}$ & $8.52 ^{+0.07} _{-0.08}$ & $9280 ^{+560} _{-570}$ & $9510 \pm 670$ &\citet{Rickards-Vaught:24}\\
NGC2835 & 9 & $100^{+100} _{-99}$ & $8640 ^{+540} _{-690}$ & $7420 ^{+450} _{-600}$ & $8.65 ^{+0.23} _{-0.13}$ & $7.79 ^{+0.16} _{-0.10}$ & $8.78 ^{+0.20} _{-0.13}$ & $8.71 ^{+0.16} _{-0.15}$ & $9.01 ^{+0.12} _{-0.13}$ & $7600 ^{+530} _{-540}$ & $8230 \pm 580$ &\citet{Rickards-Vaught:24}\\
NGC300 & 10 & $100^{+100} _{-99}$ & $8610 ^{+180} _{-250}$ & $9150 ^{+490} _{-440}$ & $7.99 ^{+0.12} _{-0.09}$ & $8.16 ^{+0.05} _{-0.04}$ & $8.45 ^{+0.12} _{-0.09}$ & $8.38 ^{+0.05} _{-0.06}$ & $8.58 ^{+0.08} _{-0.09}$ & $8890 ^{+310} _{-320}$ & $8700 ^{+280} _{-270}$ &\citet{Bresolin:09b}\\
NGC300 & 14 & $100^{+100} _{-99}$ & $8770 ^{+200} _{-230}$ & $8560 ^{+210} _{-260}$ & $8.27 ^{+0.07} _{-0.06}$ & $8.02 ^{+0.05} _{-0.04}$ & $8.53 ^{+0.06} _{-0.05}$ & $8.46 ^{+0.04} _{-0.05}$ & $8.71 ^{+0.05} _{-0.05}$ & $8590 ^{+220} _{-230}$ & $8750 \pm 220$ &\citet{Bresolin:09b}\\
NGC300 & 17 & $100^{+100} _{-99}$ & $8050 ^{+250} _{-150}$ & $9330 ^{+590} _{-440}$ & $8.02 ^{+0.14} _{-0.09}$ & $8.19 ^{+0.06} _{-0.05}$ & $8.31 ^{+0.13} _{-0.11}$ & $8.41 ^{+0.06} _{-0.05}$ & $8.49 ^{+0.09} _{-0.08}$ & $8620 ^{+320} _{-330}$ & $8400 \pm 300$ &\citet{Bresolin:09b}\\
NGC300 & 19 & $100^{+100} _{-99}$ & $8540 ^{+200} _{-250}$ & $8920 ^{+420} _{-320}$ & $8.07 ^{+0.11} _{-0.08}$ & $8.02 ^{+0.06} _{-0.05}$ & $8.36 ^{+0.12} _{-0.08}$ & $8.35 ^{+0.05} _{-0.05}$ & $8.54 ^{+0.07} _{-0.07}$ & $8690 ^{+290} _{-300}$ & $8630 \pm 270$ &\citet{Bresolin:09b}\\
NGC300 & 20 & $100^{+100} _{-99}$ & $8170 ^{+210} _{-280}$ & $9090 ^{+540} _{-500}$ & $7.91 ^{+0.16} _{-0.10}$ & $8.24 ^{+0.06} _{-0.05}$ & $8.45 ^{+0.14} _{-0.10}$ & $8.41 ^{+0.06} _{-0.06}$ & $8.56 ^{+0.10} _{-0.10}$ & $8380 ^{+320} _{-330}$ & $8360 \pm 300$ &\citet{Bresolin:09b}\\
NGC300 & 23 & $100^{+100} _{-99}$ & $8000 ^{+300} _{-250}$ & $8680 ^{+200} _{-250}$ & $8.09 ^{+0.07} _{-0.05}$ & $8.22 ^{+0.07} _{-0.06}$ & $8.52 ^{+0.06} _{-0.05}$ & $8.46 ^{+0.05} _{-0.04}$ & $8.66 ^{+0.04} _{-0.04}$ & $8310 \pm 250$ & $8210 \pm 260$ &\citet{Bresolin:09b}\\
NGC300 & 24 & $100^{+100} _{-99}$ & $8360 ^{+200} _{-230}$ & $9040 ^{+360} _{-350}$ & $8.05 ^{+0.11} _{-0.07}$ & $8.10 ^{+0.05} _{-0.05}$ & $8.36 ^{+0.09} _{-0.07}$ & $8.38 ^{+0.05} _{-0.05}$ & $8.53 ^{+0.06} _{-0.06}$ & $8630 \pm 280$ & $8550 \pm 260$ &\citet{Bresolin:09b}\\
NGC300 & 26 & $100^{+100} _{-99}$ & $9040 ^{+250} _{-190}$ & $9580 ^{+570} _{-430}$ & $7.85 ^{+0.12} _{-0.09}$ & $8.13 ^{+0.05} _{-0.04}$ & $8.36 ^{+0.15} _{-0.10}$ & $8.31 ^{+0.05} _{-0.05}$ & $8.48 ^{+0.10} _{-0.10}$ & $9180 ^{+310} _{-320}$ & $9170 \pm 280$ &\citet{Bresolin:09b}\\
NGC300 & 27 & $100^{+100} _{-99}$ & $10980 ^{+430} _{-390}$ & $10660 ^{+570} _{-640}$ & $7.99 ^{+0.12} _{-0.09}$ & $7.67 ^{+0.07} _{-0.05}$ & $7.95 ^{+0.11} _{-0.07}$ & $8.16 ^{+0.07} _{-0.07}$ & $8.28 ^{+0.07} _{-0.07}$ & $10750 ^{+530} _{-540}$ & $10810 \pm 510$ &\citet{Bresolin:09b}\\
NGC300 & 28 & $100^{+100} _{-99}$ & $10510 ^{+280} _{-320}$ & $11480 ^{+1300} _{-900}$ & $7.82 ^{+0.21} _{-0.13}$ & $7.88 ^{+0.05} _{-0.05}$ & $7.93 ^{+0.23} _{-0.13}$ & $8.15 ^{+0.09} _{-0.08}$ & $8.18 ^{+0.12} _{-0.13}$ & $11020 ^{+660} _{-680}$ & $10660 \pm 620$ &\citet{Bresolin:09b}\\
NGC300 & 8 & $100^{+100} _{-99}$ & $9280 ^{+320} _{-380}$ & $9860 ^{+830} _{-760}$ & $8.08 ^{+0.20} _{-0.13}$ & $7.83 ^{+0.07} _{-0.06}$ & $8.03 ^{+0.20} _{-0.12}$ & $8.27 ^{+0.11} _{-0.10}$ & $8.36 ^{+0.10} _{-0.11}$ & $9780 ^{+630} _{-650}$ & $9480 \pm 570$ &\citet{Bresolin:09b}\\
NGC300 & Pagel7 & $100^{+100} _{-99}$ & $11890 ^{+370} _{-410}$ & $12170 ^{+990} _{-1090}$ & $7.45 ^{+0.17} _{-0.12}$ & $8.02 ^{+0.06} _{-0.05}$ & $8.14 ^{+0.15} _{-0.11}$ & $8.13 ^{+0.05} _{-0.05}$ & $8.22 ^{+0.11} _{-0.11}$ & $11860 ^{+510} _{-520}$ & $11930 \pm 490$ &\citet{Bresolin:09b}\\
NGC300 & R23 & $100^{+100} _{-99}$ & $7850 ^{+370} _{-290}$ & $8800 ^{+920} _{-1000}$ & $8.07 ^{+0.33} _{-0.16}$ & $8.24 ^{+0.09} _{-0.07}$ & $8.49 ^{+0.28} _{-0.16}$ & $8.47 ^{+0.11} _{-0.11}$ & $8.63 ^{+0.16} _{-0.17}$ & $8190 ^{+570} _{-580}$ & $8050 \pm 490$ &\citet{Toribio:16}\\
NGC3310 & 13 & $100^{+100} _{-99}$ & $10610 ^{+910} _{-760}$ & $11350 ^{+510} _{-380}$ & $7.85 ^{+0.08} _{-0.05}$ & $7.74 ^{+0.15} _{-0.09}$ & $7.84 ^{+0.08} _{-0.06}$ & $8.10 \pm 0.07$ & $8.15 \pm 0.05$ & $11080 ^{+610} _{-620}$ & $10910 \pm 630$ &\citet{Miralles-Caballero:14}\\
NGC3310 & 15 & $100^{+100} _{-99}$ & $11440 ^{+660} _{-490}$ & $10060 ^{+780} _{-710}$ & $8.08 ^{+0.16} _{-0.11}$ & $7.67 ^{+0.08} _{-0.06}$ & $8.14 ^{+0.17} _{-0.11}$ & $8.22 ^{+0.11} _{-0.10}$ & $8.41 ^{+0.09} _{-0.09}$ & $10540 ^{+690} _{-700}$ & $10700 \pm 640$ &\citet{Miralles-Caballero:14}\\
NGC3310 & 16 & $100^{+100} _{-99}$ & $11600 ^{+830} _{-770}$ & $11290 ^{+910} _{-1020}$ & $7.89 ^{+0.17} _{-0.12}$ & $7.63 ^{+0.11} _{-0.08}$ & $7.86 ^{+0.15} _{-0.11}$ & $8.07 ^{+0.11} _{-0.10}$ & $8.17 ^{+0.10} _{-0.09}$ & $11570 ^{+900} _{-920}$ & $11480 \pm 880$ &\citet{Miralles-Caballero:14}\\
NGC3310 & 1 & $100^{+100} _{-99}$ & $9570 ^{+500} _{-540}$ & $10180 \pm 620$ & $7.98 ^{+0.14} _{-0.10}$ & $8.01 ^{+0.10} _{-0.08}$ & $8.18 ^{+0.13} _{-0.09}$ & $8.29 ^{+0.08} _{-0.07}$ & $8.38 ^{+0.09} _{-0.08}$ & $9890 ^{+560} _{-570}$ & $10010 \pm 570$ &\citet{Miralles-Caballero:14}\\
NGC3310 & 21 & $100^{+100} _{-99}$ & $12860 ^{+640} _{-570}$ & $12180 ^{+830} _{-1020}$ & $7.79 ^{+0.16} _{-0.10}$ & $7.48 ^{+0.06} _{-0.06}$ & $7.70 ^{+0.11} _{-0.08}$ & $7.97 ^{+0.09} _{-0.09}$ & $8.05 ^{+0.07} _{-0.08}$ & $12290 ^{+800} _{-810}$ & $12430 \pm 770$ &\citet{Miralles-Caballero:14}\\
NGC3310 & 4 & $100^{+100} _{-99}$ & $10150 ^{+500} _{-590}$ & $9230 ^{+670} _{-730}$ & $8.22 ^{+0.21} _{-0.13}$ & $7.87 ^{+0.09} _{-0.07}$ & $8.39 ^{+0.16} _{-0.12}$ & $8.38 ^{+0.13} _{-0.14}$ & $8.61 ^{+0.10} _{-0.10}$ & $9590 ^{+650} _{-660}$ & $9750 \pm 600$ &\citet{Miralles-Caballero:14}\\
NGC3310 & 7 & $100^{+100} _{-99}$ & $11060 ^{+760} _{-630}$ & $9830 ^{+790} _{-950}$ & $8.05 ^{+0.22} _{-0.13}$ & $7.66 ^{+0.11} _{-0.07}$ & $8.15 ^{+0.17} _{-0.12}$ & $8.20 ^{+0.12} _{-0.13}$ & $8.40 ^{+0.11} _{-0.12}$ & $10130 ^{+800} _{-820}$ & $10410 \pm 760$ &\citet{Miralles-Caballero:14}\\
NGC3310 & 8 & $100^{+100} _{-99}$ & $10690 ^{+660} _{-770}$ & $9750 ^{+670} _{-490}$ & $8.11 ^{+0.13} _{-0.09}$ & $7.82 ^{+0.12} _{-0.08}$ & $8.27 ^{+0.16} _{-0.12}$ & $8.29 ^{+0.08} _{-0.09}$ & $8.50 ^{+0.10} _{-0.09}$ & $10050 ^{+620} _{-630}$ & $10290 \pm 660$ &\citet{Miralles-Caballero:14}\\
NGC5068 & 13 & $100^{+100} _{-99}$ & $9890 ^{+360} _{-470}$ & $7550 ^{+890} _{-960}$ & $8.69 ^{+0.57} _{-0.20}$ & $7.98 ^{+0.07} _{-0.06}$ & $9.10 ^{+0.53} _{-0.19}$ & $8.77 ^{+0.32} _{-0.33}$ & $9.26 ^{+0.27} _{-0.29}$ & $7890 ^{+820} _{-840}$ & $8970 \pm 540$ &\citet{Rickards-Vaught:24}\\
NGC5068 & 17 & $100^{+100} _{-99}$ & $13830 ^{+1020} _{-790}$ & $7990 ^{+330} _{-460}$ & $8.56 ^{+0.14} _{-0.10}$ & $7.04 ^{+0.09} _{-0.07}$ & $8.41 ^{+0.12} _{-0.08}$ & $8.57 ^{+0.11} _{-0.12}$ & $8.79 ^{+0.08} _{-0.08}$ & $8230 ^{+400} _{-410}$ & $10470 ^{+610} _{-600}$ &\citet{Rickards-Vaught:24}\\
NGC5068 & 25 & $100^{+100} _{-99}$ & $7580 ^{+510} _{-640}$ & $8950 ^{+860} _{-680}$ & $8.30 ^{+0.24} _{-0.13}$ & $8.15 ^{+0.19} _{-0.11}$ & $8.28 ^{+0.27} _{-0.16}$ & $8.53 ^{+0.12} _{-0.13}$ & $8.58 ^{+0.15} _{-0.15}$ & $8370 ^{+680} _{-690}$ & $8250 \pm 670$ &\citet{Rickards-Vaught:24}\\
NGC5068 & 31 & $100^{+100} _{-99}$ & $11060 ^{+690} _{-520}$ & $8800 ^{+660} _{-620}$ & $8.37 ^{+0.18} _{-0.13}$ & $7.47 ^{+0.08} _{-0.07}$ & $8.24 ^{+0.19} _{-0.12}$ & $8.42 ^{+0.14} _{-0.14}$ & $8.60 ^{+0.11} _{-0.11}$ & $9010 ^{+620} _{-640}$ & $9830 \pm 630$ &\citet{Rickards-Vaught:24}\\
NGC5068 & 46 & $100^{+100} _{-99}$ & $10030 ^{+960} _{-970}$ & $9060 ^{+910} _{-760}$ & $8.33 ^{+0.26} _{-0.14}$ & $7.76 ^{+0.18} _{-0.11}$ & $8.31 ^{+0.28} _{-0.15}$ & $8.44 ^{+0.14} _{-0.16}$ & $8.62 ^{+0.15} _{-0.15}$ & $9030 ^{+820} _{-840}$ & $9490 \pm 890$ &\citet{Rickards-Vaught:24}\\
NGC5068 & 4 & $100^{+100} _{-99}$ & $8600 ^{+370} _{-460}$ & $8370 ^{+540} _{-520}$ & $8.27 ^{+0.17} _{-0.12}$ & $8.16 ^{+0.10} _{-0.07}$ & $8.71 ^{+0.18} _{-0.11}$ & $8.52 ^{+0.09} _{-0.09}$ & $8.85 ^{+0.10} _{-0.11}$ & $8540 ^{+480} _{-490}$ & $8530 \pm 440$ &\citet{Rickards-Vaught:24}\\
NGC5398 & Tol89-1 & $110 ^{+40} _{-30}$ & $10160 ^{+80} _{-60}$ & $10670 ^{+500} _{-380}$ & $7.62 ^{+0.09} _{-0.07}$ & $8.22 \pm 0.01$ & $8.38 ^{+0.09} _{-0.07}$ & $8.32 \pm 0.02$ & $8.45 ^{+0.07} _{-0.07}$ & $10260 ^{+140} _{-150}$ & $10270 \pm 130$ &\citet{Guseva:11}\\
NGC55 & HIIregion & $1190 ^{+200} _{-210}$ & $11260 ^{+250} _{-360}$ & $10610 ^{+460} _{-400}$ & $7.80 ^{+0.09} _{-0.07}$ & $8.01 ^{+0.04} _{-0.04}$ & $8.32 ^{+0.08} _{-0.06}$ & $8.22 ^{+0.03} _{-0.04}$ & $8.44 ^{+0.06} _{-0.06}$ & $11010 \pm 350$ & $11120 \pm 330$ &\citet{Tullmann:03}\\
NGC628 & m184d7p83d4 & $100^{+100} _{-99}$ & $9450 ^{+320} _{-500}$ & $8010 ^{+530} _{-430}$ & $8.48 ^{+0.16} _{-0.11}$ & $7.76 ^{+0.08} _{-0.06}$ & $8.61 ^{+0.20} _{-0.14}$ & $8.56 ^{+0.12} _{-0.11}$ & $8.86 \pm 0.11$ & $8180 ^{+460} _{-470}$ & $8760 \pm 430$ &\citet{Berg:15}\\
NGC628 & m190p80 & $100^{+100} _{-99}$ & $9820 ^{+320} _{-380}$ & $8330 ^{+180} _{-210}$ & $8.37 ^{+0.06} _{-0.05}$ & $7.66 ^{+0.06} _{-0.05}$ & $8.43 ^{+0.05} _{-0.04}$ & $8.45 ^{+0.04} _{-0.05}$ & $8.70 ^{+0.03} _{-0.04}$ & $8570 ^{+210} _{-220}$ & $9110 ^{+280} _{-270}$ &\citet{Berg:13}\\
NGC628 & m200d6m4d2 & $100^{+100} _{-99}$ & $9020 ^{+310} _{-440}$ & $9480 ^{+970} _{-910}$ & $8.05 ^{+0.24} _{-0.15}$ & $7.84 ^{+0.07} _{-0.06}$ & $8.11 ^{+0.27} _{-0.15}$ & $8.27 ^{+0.12} _{-0.13}$ & $8.38 ^{+0.14} _{-0.15}$ & $9150 ^{+700} _{-710}$ & $9120 \pm 620$ &\citet{Berg:15}\\
NGC628 & m42d8m158d2 & $100^{+100} _{-99}$ & $8180 ^{+540} _{-350}$ & $8170 ^{+690} _{-570}$ & $8.24 ^{+0.23} _{-0.14}$ & $8.05 ^{+0.12} _{-0.08}$ & $8.59 ^{+0.26} _{-0.14}$ & $8.46 \pm 0.12$ & $8.76 ^{+0.16} _{-0.15}$ & $8170 ^{+550} _{-560}$ & $7970 \pm 490$ &\citet{Berg:15}\\
NGC628 & m44m159 & $100^{+100} _{-99}$ & $10270 ^{+550} _{-720}$ & $8460 ^{+800} _{-830}$ & $8.29 ^{+0.51} _{-0.20}$ & $7.86 ^{+0.11} _{-0.08}$ & $8.64 ^{+0.28} _{-0.15}$ & $8.41 ^{+0.27} _{-0.28}$ & $8.81 ^{+0.17} _{-0.19}$ & $9200 ^{+770} _{-790}$ & $9500 \pm 670$ &\citet{Berg:13}\\
NGC628 & m90d1p190d2 & $100^{+100} _{-99}$ & $8800 ^{+390} _{-530}$ & $8530 ^{+430} _{-540}$ & $8.32 ^{+0.15} _{-0.09}$ & $7.92 ^{+0.10} _{-0.08}$ & $8.44 ^{+0.13} _{-0.09}$ & $8.46 ^{+0.10} _{-0.09}$ & $8.69 \pm 0.09$ & $8750 ^{+480} _{-490}$ & $8730 \pm 470$ &\citet{Berg:15}\\
NGC628 & m90p186 & $100^{+100} _{-99}$ & $9900 ^{+360} _{-280}$ & $8800 ^{+260} _{-190}$ & $8.27 ^{+0.05} _{-0.05}$ & $7.77 ^{+0.05} _{-0.05}$ & $8.38 ^{+0.06} _{-0.06}$ & $8.39 ^{+0.04} _{-0.04}$ & $8.63 ^{+0.04} _{-0.04}$ & $9030 \pm 240$ & $9410 \pm 270$ &\citet{Berg:13}\\
NGC628 & p131d9p18d5 & $280 \pm 40$ & $10820 ^{+430} _{-410}$ & $7750 ^{+430} _{-470}$ & $8.44 ^{+0.15} _{-0.11}$ & $7.42 ^{+0.06} _{-0.05}$ & $8.59 ^{+0.15} _{-0.12}$ & $8.48 \pm 0.12$ & $8.81 ^{+0.10} _{-0.10}$ & $7910 ^{+430} _{-440}$ & $9690 ^{+440} _{-430}$ &\citet{Berg:15}\\
NGC628 & p151d0p22d3 & $100^{+100} _{-99}$ & $9240 ^{+600} _{-460}$ & $7980 ^{+570} _{-490}$ & $8.30 ^{+0.21} _{-0.13}$ & $7.89 ^{+0.10} _{-0.08}$ & $8.72 ^{+0.22} _{-0.13}$ & $8.43 ^{+0.13} _{-0.11}$ & $8.86 ^{+0.14} _{-0.14}$ & $8580 ^{+540} _{-550}$ & $8870 \pm 530$ &\citet{Berg:15}\\
NGC628 & p252d1m92d1 & $100^{+100} _{-99}$ & $11960 ^{+560} _{-780}$ & $12060 ^{+1360} _{-1590}$ & $7.65 ^{+0.27} _{-0.14}$ & $7.70 ^{+0.09} _{-0.07}$ & $7.82 ^{+0.23} _{-0.13}$ & $7.98 ^{+0.10} _{-0.11}$ & $8.04 ^{+0.15} _{-0.13}$ & $11790 ^{+1020} _{-1040}$ & $12270 \pm 1010$ &\citet{Berg:15}\\
NGC628 & p31d6m191d1 & $100^{+100} _{-99}$ & $8390 ^{+550} _{-450}$ & $8510 ^{+760} _{-620}$ & $8.26 ^{+0.23} _{-0.13}$ & $7.99 ^{+0.12} _{-0.09}$ & $8.43 ^{+0.28} _{-0.14}$ & $8.45 ^{+0.10} _{-0.12}$ & $8.63 ^{+0.16} _{-0.14}$ & $8360 ^{+600} _{-620}$ & $8800 \pm 600$ &\citet{Berg:15}\\
NGC6822 & HubbleV & $130 ^{+90} _{-70}$ & $11540 ^{+220} _{-260}$ & $11290 ^{+2120} _{-1480}$ & $7.39 ^{+0.43} _{-0.19}$ & $8.09 ^{+0.03} _{-0.03}$ & $8.30 ^{+0.48} _{-0.19}$ & $8.17 ^{+0.06} _{-0.05}$ & $8.36 ^{+0.29} _{-0.29}$ & $11470 ^{+490} _{-500}$ & $11380 \pm 410$ &\citet{Esteban:14}\\
NGC6822 & HubbleV & $110 \pm 40$ & $11300 ^{+80} _{-60}$ & $11890 ^{+470} _{-530}$ & $7.16 ^{+0.07} _{-0.06}$ & $8.11 \pm 0.01$ & $8.20 ^{+0.06} _{-0.05}$ & $8.16 \pm 0.01$ & $8.24 ^{+0.05} _{-0.05}$ & $11350 \pm 110$ & $11350 \pm 100$ &\citet{Guseva:11}\\
SMC & N66A & $190 ^{+90} _{-70}$ & $12530 ^{+180} _{-160}$ & $12030 ^{+310} _{-360}$ & $7.50 ^{+0.05} _{-0.04}$ & $7.86 \pm 0.02$ & $8.06 ^{+0.04} _{-0.03}$ & $8.01 ^{+0.02} _{-0.02}$ & $8.16 ^{+0.03} _{-0.03}$ & $12370 ^{+210} _{-220}$ & $12410 \pm 200$ &\citet{DominguezGuzman:22}\\
SMC & N81 & $380 ^{+130} _{-100}$ & $12800 ^{+190} _{-230}$ & $11990 ^{+210} _{-240}$ & $7.29 ^{+0.03} _{-0.04}$ & $7.92 ^{+0.02} _{-0.02}$ & $8.16 ^{+0.03} _{-0.03}$ & $8.01 \pm 0.02$ & $8.21 ^{+0.02} _{-0.02}$ & $12640 \pm 210$ & $12700 \pm 210$ &\citet{DominguezGuzman:22}\\
SMC & N88A & $3100 \pm 1140$ & $13970 ^{+170} _{-220}$ & $13170 ^{+360} _{-250}$ & $6.86 ^{+0.07} _{-0.05}$ & $7.99 ^{+0.02} _{-0.02}$ & $8.17 ^{+0.04} _{-0.03}$ & $8.03 ^{+0.01} _{-0.02}$ & $8.19 ^{+0.04} _{-0.03}$ & $13920 \pm 200$ & $14010 \pm 200$ &\citet{DominguezGuzman:22}\\
SMC & NGC456-2 & $210 ^{+40} _{-30}$ & $12090 ^{+150} _{-270}$ & $11080 ^{+960} _{-840}$ & $7.55 ^{+0.18} _{-0.11}$ & $7.89 \pm 0.02$ & $8.21 ^{+0.16} _{-0.11}$ & $8.05 ^{+0.05} _{-0.04}$ & $8.30 ^{+0.12} _{-0.12}$ & $11830 ^{+420} _{-430}$ & $11860 \pm 330$ &\citet{PenaGuerrero:12}\\
SMC & NGC456-a-1 & $220 \pm 40$ & $12170 ^{+110} _{-100}$ & $11510 ^{+720} _{-710}$ & $7.67 ^{+0.13} _{-0.09}$ & $7.87 \pm 0.01$ & $8.12 ^{+0.11} _{-0.08}$ & $8.08 ^{+0.04} _{-0.04}$ & $8.26 ^{+0.07} _{-0.08}$ & $11980 ^{+330} _{-340}$ & $11910 \pm 260$ &\citet{Guseva:11}\\
SMC & NGC456-a-3-m & $100 \pm 30$ & $11950 ^{+100} _{-80}$ & $12030 ^{+1000} _{-1080}$ & $7.48 ^{+0.17} _{-0.11}$ & $7.90 ^{+0.01} _{-0.01}$ & $8.05 ^{+0.13} _{-0.10}$ & $8.04 ^{+0.04} _{-0.04}$ & $8.14 ^{+0.09} _{-0.09}$ & $11940 ^{+340} _{-350}$ & $12110 \pm 290$ &\citet{Guseva:11}\\
SMC & NGC456-a1 & $300 \pm 40$ & $12180 ^{+90} _{-80}$ & $11880 ^{+460} _{-330}$ & $7.64 ^{+0.06} _{-0.05}$ & $7.85 ^{+0.01} _{-0.01}$ & $8.04 ^{+0.06} _{-0.05}$ & $8.06 ^{+0.02} _{-0.02}$ & $8.19 ^{+0.04} _{-0.04}$ & $12050 \pm 200$ & $12090 \pm 170$ &\citet{Guseva:11}\\
SMC & NGC456-a2 & $100^{+100} _{-99}$ & $11910 ^{+90} _{-100}$ & $10920 ^{+800} _{-1000}$ & $7.53 ^{+0.16} _{-0.12}$ & $7.94 ^{+0.01} _{-0.01}$ & $8.28 ^{+0.13} _{-0.10}$ & $8.09 ^{+0.04} _{-0.04}$ & $8.35 ^{+0.10} _{-0.10}$ & $11540 ^{+310} _{-320}$ & $11760 \pm 210$ &\citet{Guseva:11}\\

\end{longtable}

\renewcommand{\arraystretch}{1.3}
\footnotesize % Balanced size
\begin{longtable}{lccccccccccc} 
\caption{Identifications, coordinates, distances, physical conditions, and references for the Galactic \hii\ regions observed in radio. Oxygen abundances were inferred using different $T_{\rm e}(\mathrm{H}^{+})$–metallicity relations, based on the $T_{\rm e}(\mathrm{H}^{+})$ values measured from the radio data.}
\label{table:Radio_Data}

\\
\hline

Name & $\ell$ & $b$ & $d$ & $R_G$ & $\text{N}_{\text{Lyc}}$ & $n_{\rm e}$ & $T_{\rm e}(\text{H}^{+})$  & \multicolumn{3}{c}{$\text{O}$} & References \\

 & $\left[\text{°} \right]$ & $\left[\text{°} \right]$ & $\text{kpc}$ & $\text{kpc}$ & $10^{48}$s$^{-1}$ &  & $\text{K}$ & Shaver+83 & $t^2 = 0$ & $t^2 > 0$ & \\
 
\hline
\endfirsthead

\multicolumn{12}{c}{{Table \thetable\ (continued)}} \\
\hline

Name & $\ell$ & $b$ & $d$ & $R_G$ & $\text{N}_{\text{Lyc}}$ & $n_{\rm e}$ & $T_{\rm e}(\text{H}^{+})$  & \multicolumn{3}{c}{$\text{O}$} & References \\

 & $\left[\text{°} \right]$ & $\left[\text{°} \right]$ & $\text{kpc}$ & $\text{kpc}$ & $10^{48}$s$^{-1}$ &  & $\text{K}$ & Shaver+83 & $t^2 = 0$ & $t^2 > 0$ & \\
 
\hline
\endhead

%\multicolumn{13}{r}{{Continued on next page}} \\
\endfoot

\hline
\endlastfoot

G005.907-0.427 & $5.907$ & $-0.427$ & $2.18 ^{+0.58} _{-0.51}$ & $6.03 ^{+0.54} _{-0.54}$ & $1.03 \pm 0.9$ & $540 \pm {120}$ & $7600 \pm {500}$ & $8.69 \pm 0.11$ & $8.56 \pm 0.05$ & $8.72 \pm 0.08$ &\citet{Khan:24}\\
G008.662-0.342 & $8.662$ & $-0.342$ & $4.47 ^{+0.48} _{-0.39}$ & $3.84 ^{+0.42} _{-0.42}$ & $0.73 \pm 0.16$ & $310 \pm {20}$ & $5900 \pm {600}$ & $8.94 \pm 0.11$ & $8.72 \pm 0.06$ & $8.89 \pm 0.08$ &\citet{Khan:24}\\
G008.872-0.319 & $8.872$ & $-0.319$ & $4.24 ^{+0.42} _{-0.40}$ & $4.07 ^{+0.40} _{-0.39}$ & $0.95 \pm 0.24$ & $110 \pm {10}$ & $6500 \pm {900}$ & $8.85 \pm 0.15$ & $8.67 \pm 0.09$ & $8.83 \pm 0.11$ &\citet{Khan:24}\\
G010.597-0.384 & $10.597$ & $-0.384$ & $8.05 ^{+0.13} _{-0.09}$ & $1.51 ^{+0.10} _{-0.09}$ & $1.57 \pm 0.32$ & $440 \pm {30}$ & $7000 \pm {600}$ & $8.78 \pm 0.12$ & $8.62 \pm 0.06$ & $8.78 \pm 0.08$ &\citet{Khan:24}\\
G010.197-0.424 & $10.197$ & $-0.424$ & $1.69 ^{+0.45} _{-0.74}$ & $6.54 ^{+0.58} _{-0.57}$ & $0.08 \pm 0.15$ & $340 \pm {190}$ & $3000 \pm {300}$ & $9.37 \pm 0.06$ & $9.00 \pm 0.04$ & $9.17 \pm 0.06$ &\citet{Khan:24}\\
G010.142-0.422 & $10.142$ & $-0.422$ & $1.72 ^{+0.69} _{-0.49}$ & $6.51 ^{+0.60} _{-0.57}$ & $0.06 \pm 0.08$ & $290 \pm {100}$ & $3600 \pm {700}$ & $9.28 \pm 0.11$ & $8.94 \pm 0.07$ & $9.11 \pm 0.09$ &\citet{Khan:24}\\
G010.069-0.425 & $10.069$ & $-0.425$ & $2.43 ^{+0.40} _{-0.65}$ & $5.83 ^{+0.52} _{-0.50}$ & $0.29 \pm 0.22$ & $160 \pm {30}$ & $5800 \pm {900}$ & $8.96 \pm 0.15$ & $8.73 \pm 0.09$ & $8.90 \pm 0.10$ &\citet{Khan:24}\\
G010.229-0.297 & $10.229$ & $-0.297$ & $2.04 ^{+0.43} _{-0.86}$ & $6.20 ^{+0.63} _{-0.62}$ & $0.23 \pm 0.29$ & $240 \pm {80}$ & $2900 \pm {200}$ & $9.39 \pm 0.05$ & $9.01 \pm 0.03$ & $9.18 \pm 0.06$ &\citet{Khan:24}\\
G010.229-0.349 & $10.229$ & $-0.349$ & $1.72 ^{+0.71} _{-0.63}$ & $6.51 ^{+0.66} _{-0.63}$ & $0.11 \pm 0.14$ & $180 \pm {60}$ & $2200 \pm {400}$ & $9.49 \pm 0.07$ & $9.08 \pm 0.04$ & $9.25 \pm 0.06$ &\citet{Khan:24}\\
G012.805-0.224 & $12.805$ & $-0.224$ & $3.25 ^{+0.31} _{-0.25}$ & $5.08 ^{+0.26} _{-0.26}$ & $2.4 \pm 0.8$ & $490 \pm {50}$ & $5200 \pm {400}$ & $9.05 \pm 0.08$ & $8.79 \pm 0.04$ & $8.96 \pm 0.07$ &\citet{Khan:24}\\
G012.192-0.104 & $12.192$ & $-0.104$ & $13.19 ^{+0.28} _{-0.47}$ & $5.46 ^{+0.36} _{-0.36}$ & $4.9 \pm 0.56$ & $210 \pm {10}$ & $8600 \pm {1600}$ & $8.54 \pm 0.26$ & $8.46 \pm 0.16$ & $8.63 \pm 0.17$ &\citet{Khan:24}\\
G012.724-0.225 & $12.724$ & $-0.225$ & $3.82 ^{+0.26} _{-0.28}$ & $4.55 ^{+0.25} _{-0.24}$ & $1.01 \pm 0.31$ & $240 \pm {30}$ & $3300 \pm {500}$ & $9.33 \pm 0.09$ & $8.97 \pm 0.05$ & $9.14 \pm 0.07$ &\citet{Khan:24}\\
G012.912-0.282 & $12.912$ & $-0.282$ & $3.02 ^{+0.32} _{-0.25}$ & $5.30 ^{+0.27} _{-0.27}$ & $0.53 \pm 0.2$ & $250 \pm {30}$ & $4000 \pm {600}$ & $9.22 \pm 0.10$ & $8.91 \pm 0.06$ & $9.07 \pm 0.08$ &\citet{Khan:24}\\
G013.184+0.050 & $13.184$ & $0.050$ & $4.70 ^{+0.39} _{-0.44}$ & $3.78 ^{+0.37} _{-0.36}$ & $4.99 \pm 0.74$ & $160 \pm {10}$ & $7500 \pm {500}$ & $8.70 \pm 0.11$ & $8.57 \pm 0.05$ & $8.73 \pm 0.08$ &\citet{Khan:24}\\
G014.597+0.020 & $14.597$ & $0.020$ & $2.21 ^{+0.53} _{-0.70}$ & $6.08 ^{+0.58} _{-0.57}$ & $0.08 \pm 0.05$ & $230 \pm {40}$ & $4400 \pm {1000}$ & $9.16 \pm 0.16$ & $8.87 \pm 0.10$ & $9.03 \pm 0.11$ &\citet{Khan:24}\\
G014.619+0.118 & $14.619$ & $0.118$ & $3.26 ^{+0.55} _{-0.49}$ & $5.11 ^{+0.48} _{-0.47}$ & $0.18 \pm 0.06$ & $120 \pm {10}$ & $5800 \pm {1600}$ & $8.96 \pm 0.25$ & $8.73 \pm 0.16$ & $8.90 \pm 0.17$ &\citet{Khan:24}\\
G015.137-0.529 & $15.137$ & $-0.529$ & $1.32 ^{+0.38} _{-0.35}$ & $6.93 ^{+0.35} _{-0.35}$ & $0.11 \pm 0.13$ & $300 \pm {100}$ & $5300 \pm {1300}$ & $9.03 \pm 0.20$ & $8.78 \pm 0.13$ & $8.95 \pm 0.14$ &\citet{Khan:24}\\
G015.189-0.599 & $15.189$ & $-0.599$ & $1.67 ^{+0.18} _{-0.46}$ & $6.60 ^{+0.31} _{-0.30}$ & $0.06 \pm 0.06$ & $1130 \pm {330}$ & $8100 \pm {1800}$ & $8.61 \pm 0.28$ & $8.51 \pm 0.17$ & $8.67 \pm 0.19$ &\citet{Khan:24}\\
G015.205-0.627 & $15.205$ & $-0.627$ & $1.40 ^{+0.37} _{-0.28}$ & $6.85 ^{+0.31} _{-0.31}$ & $0.07 \pm 0.07$ & $1060 \pm {330}$ & $6900 \pm {1600}$ & $8.79 \pm 0.25$ & $8.63 \pm 0.16$ & $8.79 \pm 0.17$ &\citet{Khan:24}\\
G019.117-0.337 & $19.117$ & $-0.337$ & $4.50 ^{+0.32} _{-0.38}$ & $4.21 ^{+0.28} _{-0.27}$ & $1.59 \pm 0.25$ & $80 \pm {10}$ & $3300 \pm {500}$ & $9.33 \pm 0.09$ & $8.97 \pm 0.05$ & $9.14 \pm 0.07$ &\citet{Khan:24}\\
G020.740-0.085 & $20.740$ & $-0.085$ & $11.68 ^{+0.37} _{-0.50}$ & $4.95 ^{+0.36} _{-0.34}$ & $10.61 \pm 0.75$ & $140 \pm {10}$ & $7700 \pm {700}$ & $8.67 \pm 0.14$ & $8.55 \pm 0.07$ & $8.71 \pm 0.09$ &\citet{Khan:24}\\
G020.682-0.157 & $20.682$ & $-0.157$ & $11.55 ^{+0.39} _{-0.43}$ & $4.84 ^{+0.34} _{-0.33}$ & $5.37 \pm 0.47$ & $70 \pm {0}$ & $4900 \pm {700}$ & $9.09 \pm 0.12$ & $8.82 \pm 0.07$ & $8.98 \pm 0.09$ &\citet{Khan:24}\\
G023.437-0.209 & $23.437$ & $-0.209$ & $5.80 ^{+0.62} _{-0.53}$ & $3.69 ^{+0.35} _{-0.29}$ & $5.68 \pm 0.6$ & $250 \pm {10}$ & $6400 \pm {500}$ & $8.87 \pm 0.10$ & $8.68 \pm 0.05$ & $8.84 \pm 0.08$ &\citet{Khan:24}\\
G023.384-0.142 & $23.384$ & $-0.142$ & $5.66 ^{+0.60} _{-0.63}$ & $3.75 ^{+0.38} _{-0.32}$ & $0.82 \pm 0.11$ & $70 \pm {0}$ & $4200 \pm {700}$ & $9.19 \pm 0.12$ & $8.89 \pm 0.07$ & $9.05 \pm 0.09$ &\citet{Khan:24}\\
G024.507-0.222 & $24.507$ & $-0.222$ & $5.58 ^{+0.67} _{-0.45}$ & $3.89 ^{+0.34} _{-0.28}$ & $1.98 \pm 0.23$ & $240 \pm {10}$ & $5100 \pm {500}$ & $9.06 \pm 0.10$ & $8.80 \pm 0.05$ & $8.97 \pm 0.07$ &\citet{Khan:24}\\
G024.402+0.071 & $24.402$ & $0.071$ & $8.45 ^{+0.67} _{-0.32}$ & $3.53 ^{+0.27} _{-0.22}$ & $4.35 \pm 0.4$ & $130 \pm {10}$ & $5400 \pm {800}$ & $9.02 \pm 0.13$ & $8.77 \pm 0.08$ & $8.94 \pm 0.10$ &\citet{Khan:24}\\
G024.712-0.125 & $24.712$ & $-0.125$ & $5.97 ^{+0.71} _{-0.41}$ & $3.73 ^{+0.29} _{-0.23}$ & $0.71 \pm 0.1$ & $200 \pm {10}$ & $5800 \pm {1400}$ & $8.96 \pm 0.22$ & $8.73 \pm 0.14$ & $8.90 \pm 0.15$ &\citet{Khan:24}\\
G025.692+0.031 & $25.692$ & $0.031$ & $11.41 ^{+0.28} _{-0.43}$ & $5.37 ^{+0.27} _{-0.27}$ & $8.77 \pm 0.73$ & $120 \pm {0}$ & $6900 \pm {900}$ & $8.79 \pm 0.16$ & $8.63 \pm 0.09$ & $8.79 \pm 0.11$ &\citet{Khan:24}\\
G025.479-0.174 & $25.479$ & $-0.174$ & $3.46 ^{+0.35} _{-0.20}$ & $5.29 ^{+0.20} _{-0.19}$ & $0.14 \pm 0.04$ & $70 \pm {10}$ & $1000 \pm {200}$ & $9.67 \pm 0.04$ & $9.19 \pm 0.03$ & $9.36 \pm 0.05$ &\citet{Khan:24}\\
G025.275-0.317 & $25.275$ & $-0.317$ & $4.17 ^{+0.29} _{-0.37}$ & $4.78 ^{+0.25} _{-0.24}$ & $0.25 \pm 0.06$ & $120 \pm {10}$ & $5800 \pm {1500}$ & $8.96 \pm 0.23$ & $8.73 \pm 0.15$ & $8.90 \pm 0.16$ &\citet{Khan:24}\\
G027.994-0.022 & $27.994$ & $-0.022$ & $7.25 ^{+0.08} _{-0.10}$ & $3.85 ^{+0.00} _{-0.00}$ & $1.55 \pm 0.19$ & $40 \pm {0}$ & $2300 \pm {400}$ & $9.48 \pm 0.07$ & $9.07 \pm 0.04$ & $9.24 \pm 0.06$ &\citet{Khan:24}\\
G028.569+0.020 & $28.569$ & $0.020$ & $8.72 ^{+0.62} _{-0.51}$ & $4.21 ^{+0.29} _{-0.23}$ & $3.22 \pm 0.37$ & $120 \pm {10}$ & $5700 \pm {1100}$ & $8.97 \pm 0.18$ & $8.74 \pm 0.11$ & $8.91 \pm 0.12$ &\citet{Khan:24}\\
G028.977-0.607 & $28.977$ & $-0.607$ & $3.28 ^{+0.19} _{-0.41}$ & $5.56 ^{+0.19} _{-0.18}$ & $0.71 \pm 0.3$ & $60 \pm {10}$ & $5800 \pm {1400}$ & $8.96 \pm 0.22$ & $8.73 \pm 0.14$ & $8.90 \pm 0.15$ &\citet{Khan:24}\\
G029.859-0.059 & $29.859$ & $-0.059$ & $7.12 ^{+0.08} _{-0.09}$ & $4.08 ^{+0.00} _{-0.00}$ & $3.21 \pm 0.37$ & $90 \pm {0}$ & $3200 \pm {400}$ & $9.34 \pm 0.07$ & $8.98 \pm 0.04$ & $9.15 \pm 0.07$ &\citet{Khan:24}\\
G030.252+0.053 & $30.252$ & $0.053$ & $4.25 ^{+0.40} _{-0.55}$ & $5.01 ^{+0.27} _{-0.23}$ & $0.29 \pm 0.11$ & $180 \pm {20}$ & $6000 \pm {1600}$ & $8.93 \pm 0.25$ & $8.71 \pm 0.16$ & $8.88 \pm 0.17$ &\citet{Khan:24}\\
G030.687-0.072 & $30.687$ & $-0.072$ & $7.07 ^{+0.07} _{-0.11}$ & $4.18 ^{+0.00} _{-0.00}$ & $10.26 \pm 1.13$ & $270 \pm {10}$ & $6000 \pm {500}$ & $8.93 \pm 0.10$ & $8.71 \pm 0.05$ & $8.88 \pm 0.08$ &\citet{Khan:24}\\
G030.750+0.013 & $30.750$ & $0.013$ & $8.75 ^{+0.47} _{-0.67}$ & $4.52 ^{+0.27} _{-0.22}$ & $21.62 \pm 1.92$ & $390 \pm {20}$ & $7000 \pm {400}$ & $8.78 \pm 0.10$ & $8.62 \pm 0.05$ & $8.78 \pm 0.07$ &\citet{Khan:24}\\
G030.789-0.100 & $30.789$ & $-0.100$ & $7.04 ^{+0.10} _{-0.08}$ & $4.20 ^{+0.00} _{-0.00}$ & $0.67 \pm 0.17$ & $160 \pm {30}$ & $4200 \pm {1600}$ & $9.19 \pm 0.24$ & $8.89 \pm 0.16$ & $9.05 \pm 0.16$ &\citet{Khan:24}\\
G030.854+0.151 & $30.854$ & $0.151$ & $11.47 ^{+0.28} _{-0.41}$ & $6.11 ^{+0.26} _{-0.25}$ & $8.05 \pm 0.74$ & $160 \pm {10}$ & $5200 \pm {700}$ & $9.05 \pm 0.12$ & $8.79 \pm 0.07$ & $8.96 \pm 0.09$ &\citet{Khan:24}\\
G031.147+0.275 & $31.147$ & $0.275$ & $7.04 ^{+0.07} _{-0.10}$ & $4.24 ^{+0.00} _{-0.00}$ & $3.36 \pm 0.61$ & $50 \pm {0}$ & $7800 \pm {2000}$ & $8.66 \pm 0.31$ & $8.54 \pm 0.19$ & $8.70 \pm 0.20$ &\citet{Khan:24}\\
G034.322+0.160 & $34.322$ & $0.160$ & $10.39 ^{+0.24} _{-0.36}$ & $5.87 ^{+0.19} _{-0.18}$ & $1.7 \pm 0.23$ & $60 \pm {10}$ & $3000 \pm {600}$ & $9.37 \pm 0.10$ & $9.00 \pm 0.06$ & $9.17 \pm 0.08$ &\citet{Khan:24}\\
G035.035-0.504 & $35.035$ & $-0.504$ & $10.14 ^{+0.45} _{-0.20}$ & $5.82 ^{+0.20} _{-0.19}$ & $4.21 \pm 0.4$ & $190 \pm {10}$ & $6700 \pm {900}$ & $8.82 \pm 0.15$ & $8.65 \pm 0.09$ & $8.81 \pm 0.11$ &\citet{Khan:24}\\
G043.182-0.027 & $43.182$ & $-0.027$ & $11.35 ^{+0.27} _{-0.46}$ & $7.77 ^{+0.25} _{-0.25}$ & $9.79 \pm 0.89$ & $610 \pm {20}$ & $11700 \pm {1100}$ & $8.08 \pm 0.21$ & $8.17 \pm 0.11$ & $8.33 \pm 0.13$ &\citet{Khan:24}\\
G043.185-0.525 & $43.185$ & $-0.525$ & $8.28 ^{+0.47} _{-0.51}$ & $6.06 ^{+0.20} _{-0.17}$ & $2.26 \pm 0.32$ & $370 \pm {20}$ & $6800 \pm {800}$ & $8.81 \pm 0.14$ & $8.64 \pm 0.08$ & $8.80 \pm 0.10$ &\citet{Khan:24}\\
G045.132+0.143 & $45.132$ & $0.143$ & $8.00 ^{+0.46} _{-0.69}$ & $6.22 ^{+0.21} _{-0.17}$ & $1.47 \pm 0.21$ & $880 \pm {40}$ & $7800 \pm {600}$ & $8.66 \pm 0.13$ & $8.54 \pm 0.06$ & $8.70 \pm 0.09$ &\citet{Khan:24}\\
G048.594+0.043 & $48.594$ & $0.043$ & $9.43 ^{+0.60} _{-0.35}$ & $7.34 ^{+0.27} _{-0.25}$ & $7.68 \pm 0.85$ & $280 \pm {10}$ & $7300 \pm {700}$ & $8.73 \pm 0.13$ & $8.59 \pm 0.07$ & $8.75 \pm 0.09$ &\citet{Khan:24}\\
G048.914-0.285 & $48.914$ & $-0.285$ & $5.41 ^{+0.04} _{-0.10}$ & $6.18 ^{+0.00} _{-0.00}$ & $12.8 \pm 3.89$ & $420 \pm {40}$ & $6600 \pm {400}$ & $8.84 \pm 0.10$ & $8.66 \pm 0.05$ & $8.82 \pm 0.07$ &\citet{Khan:24}\\
G049.205-0.342 & $49.205$ & $-0.342$ & $5.35 ^{+0.07} _{-0.06}$ & $6.21 ^{+0.00} _{-0.00}$ & $26.14 \pm 7.96$ & $320 \pm {30}$ & $10600 \pm {600}$ & $8.24 \pm 0.15$ & $8.27 \pm 0.06$ & $8.43 \pm 0.09$ &\citet{Khan:24}\\
G049.477-0.329 & $49.477$ & $-0.329$ & $5.32 ^{+0.07} _{-0.07}$ & $6.23 ^{+0.00} _{-0.00}$ & $3.29 \pm 1.03$ & $440 \pm {40}$ & $10500 \pm {1300}$ & $8.26 \pm 0.23$ & $8.28 \pm 0.13$ & $8.44 \pm 0.15$ &\citet{Khan:24}\\
G049.585-0.385 & $49.585$ & $-0.385$ & $5.32 ^{+0.07} _{-0.06}$ & $6.24 ^{+0.00} _{-0.00}$ & $3.51 \pm 1.09$ & $380 \pm {30}$ & $5900 \pm {600}$ & $8.94 \pm 0.11$ & $8.72 \pm 0.06$ & $8.89 \pm 0.08$ &\citet{Khan:24}\\
G049.440-0.459 & $49.440$ & $-0.459$ & $5.33 ^{+0.06} _{-0.07}$ & $6.23 ^{+0.00} _{-0.00}$ & $3.04 \pm 0.94$ & $250 \pm {20}$ & $4500 \pm {400}$ & $9.15 \pm 0.08$ & $8.86 \pm 0.04$ & $9.02 \pm 0.07$ &\citet{Khan:24}\\
G051.365-0.012 & $51.365$ & $-0.012$ & $5.12 ^{+0.06} _{-0.07}$ & $6.41 ^{+0.00} _{-0.00}$ & $2.47 \pm 0.82$ & $160 \pm {10}$ & $8500 \pm {1100}$ & $8.55 \pm 0.19$ & $8.47 \pm 0.11$ & $8.64 \pm 0.13$ &\citet{Khan:24}\\
G059.800+0.231 & $59.800$ & $0.231$ & $8.43 ^{+0.24} _{-0.28}$ & $8.29 ^{+0.13} _{-0.13}$ & $5.39 \pm 0.82$ & $90 \pm {0}$ & $8600 \pm {1400}$ & $8.54 \pm 0.23$ & $8.46 \pm 0.14$ & $8.63 \pm 0.15$ &\citet{Khan:24}\\
G003.350-0.077 & $3.350$ & $-0.077$ & $2.90 \pm {0.29}$ & $5.31 ^{+0.28} _{-0.29}$ & $0.74 \pm 0.15$ & $530 \pm {30}$ & $6500 \pm {700}$ & $8.85 \pm 0.13$ & $8.67 \pm 0.07$ & $8.83 \pm 0.09$ &\citet{Khan:24}\\
G004.417+0.125 & $4.417$ & $0.125$ & $3.00 \pm {0.30}$ & $5.21 ^{+0.29} _{-0.30}$ & $0.91 \pm 0.2$ & $300 \pm {20}$ & $6600 \pm {1000}$ & $8.84 \pm 0.17$ & $8.66 \pm 0.10$ & $8.82 \pm 0.11$ &\citet{Khan:24}\\
G005.475-0.244 & $5.475$ & $-0.244$ & $11.90 \pm {1.19}$ & $3.82 ^{+1.14} _{-1.15}$ & $13.05 \pm 2.73$ & $190 \pm {10}$ & $6800 \pm {800}$ & $8.81 \pm 0.14$ & $8.64 \pm 0.08$ & $8.80 \pm 0.10$ &\citet{Khan:24}\\
G006.552-0.095 & $6.552$ & $-0.095$ & $14.10 \pm {1.41}$ & $6.03 ^{+1.42} _{-1.38}$ & $40.62 \pm 8.27$ & $220 \pm {10}$ & $6700 \pm {400}$ & $8.82 \pm 0.10$ & $8.65 \pm 0.05$ & $8.81 \pm 0.07$ &\citet{Khan:24}\\
G007.472+0.058 & $7.472$ & $0.058$ & $20.41 \pm {2.50}$ & $12.33 ^{+2.50} _{-2.39}$ & $63.89 \pm 15.91$ & $280 \pm {20}$ & $9700 \pm {600}$ & $8.37 \pm 0.14$ & $8.36 \pm 0.06$ & $8.52 \pm 0.09$ &\citet{Khan:24}\\
G007.254-0.075 & $7.254$ & $-0.075$ & $10.90 \pm {1.09}$ & $2.95 ^{+1.04} _{-0.97}$ & $2.91 \pm 0.68$ & $60 \pm {0}$ & $3600 \pm {1000}$ & $9.28 \pm 0.16$ & $8.94 \pm 0.10$ & $9.11 \pm 0.11$ &\citet{Khan:24}\\
G007.177+0.088 & $7.177$ & $0.088$ & $2.90 \pm {0.29}$ & $5.34 ^{+0.28} _{-0.28}$ & $0.07 \pm 0.02$ & $190 \pm {20}$ & $4200 \pm {1000}$ & $9.19 \pm 0.16$ & $8.89 \pm 0.10$ & $9.05 \pm 0.11$ &\citet{Khan:24}\\
G008.140+0.225 & $8.140$ & $0.225$ & $3.00 \pm {0.30}$ & $5.25 ^{+0.29} _{-0.29}$ & $3.57 \pm 0.73$ & $660 \pm {40}$ & $7400 \pm {400}$ & $8.72 \pm 0.10$ & $8.58 \pm 0.05$ & $8.74 \pm 0.07$ &\citet{Khan:24}\\
G008.669-0.355 & $8.669$ & $-0.355$ & $4.40 \pm {0.44}$ & $3.91 ^{+0.42} _{-0.42}$ & $1.3 \pm 0.27$ & $880 \pm {50}$ & $8800 \pm {700}$ & $8.51 \pm 0.14$ & $8.45 \pm 0.07$ & $8.61 \pm 0.10$ &\citet{Khan:24}\\
G008.375-0.349 & $8.375$ & $-0.349$ & $4.40 \pm {0.44}$ & $3.90 ^{+0.42} _{-0.40}$ & $0.34 \pm 0.08$ & $140 \pm {10}$ & $3200 \pm {900}$ & $9.34 \pm 0.14$ & $8.98 \pm 0.09$ & $9.15 \pm 0.10$ &\citet{Khan:24}\\
G008.357-0.307 & $8.357$ & $-0.307$ & $4.50 \pm {0.45}$ & $3.80 ^{+0.42} _{-0.42}$ & $0.74 \pm 0.16$ & $130 \pm {10}$ & $6500 \pm {1400}$ & $8.85 \pm 0.22$ & $8.67 \pm 0.14$ & $8.83 \pm 0.15$ &\citet{Khan:24}\\
G009.617+0.196 & $9.617$ & $0.196$ & $5.15 \pm {0.61}$ & $3.24 ^{+0.55} _{-0.53}$ & $2.44 \pm 0.59$ & $350 \pm {20}$ & $5400 \pm {500}$ & $9.02 \pm 0.10$ & $8.77 \pm 0.05$ & $8.94 \pm 0.07$ &\citet{Khan:24}\\
G009.615+0.201 & $9.615$ & $0.201$ & $5.15 \pm {0.61}$ & $3.24 ^{+0.54} _{-0.53}$ & $0.53 \pm 0.13$ & $350 \pm {30}$ & $6300 \pm {1200}$ & $8.88 \pm 0.19$ & $8.69 \pm 0.12$ & $8.85 \pm 0.13$ &\citet{Khan:24}\\
G009.875-0.749 & $9.875$ & $-0.749$ & $3.00 \pm {0.30}$ & $5.27 ^{+0.28} _{-0.29}$ & $0.23 \pm 0.05$ & $300 \pm {20}$ & $6300 \pm {1200}$ & $8.88 \pm 0.19$ & $8.69 \pm 0.12$ & $8.85 \pm 0.13$ &\citet{Khan:24}\\
G010.624-0.384 & $10.624$ & $-0.384$ & $4.95 \pm {0.47}$ & $3.46 ^{+0.43} _{-0.41}$ & $6.3 \pm 1.22$ & $970 \pm {60}$ & $11500 \pm {800}$ & $8.11 \pm 0.17$ & $8.19 \pm 0.08$ & $8.34 \pm 0.11$ &\citet{Khan:24}\\
G010.162-0.360 & $10.162$ & $-0.360$ & $3.10 \pm {0.31}$ & $5.18 ^{+0.29} _{-0.30}$ & $23.49 \pm 4.77$ & $510 \pm {30}$ & $10100 \pm {500}$ & $8.32 \pm 0.14$ & $8.32 \pm 0.06$ & $8.48 \pm 0.09$ &\citet{Khan:24}\\
G010.320-0.157 & $10.320$ & $-0.157$ & $2.92 \pm {0.30}$ & $5.35 ^{+0.28} _{-0.29}$ & $2.65 \pm 0.55$ & $730 \pm {40}$ & $6600 \pm {400}$ & $8.84 \pm 0.10$ & $8.66 \pm 0.05$ & $8.82 \pm 0.07$ &\citet{Khan:24}\\
G010.302-0.147 & $10.302$ & $-0.147$ & $2.40 \pm {0.24}$ & $5.85 ^{+0.23} _{-0.23}$ & $1.18 \pm 0.24$ & $720 \pm {40}$ & $7600 \pm {500}$ & $8.69 \pm 0.11$ & $8.56 \pm 0.05$ & $8.72 \pm 0.08$ &\citet{Khan:24}\\
G010.462+0.033 & $10.462$ & $0.033$ & $8.55 \pm {0.58}$ & $1.57 ^{+0.25} _{-0.09}$ & $2.96 \pm 0.43$ & $330 \pm {20}$ & $6500 \pm {700}$ & $8.85 \pm 0.13$ & $8.67 \pm 0.07$ & $8.83 \pm 0.09$ &\citet{Khan:24}\\
G010.440+0.011 & $10.440$ & $0.011$ & $10.70 \pm {1.07}$ & $3.03 ^{+0.97} _{-0.86}$ & $2.7 \pm 0.6$ & $130 \pm {10}$ & $5600 \pm {1100}$ & $8.99 \pm 0.18$ & $8.75 \pm 0.11$ & $8.92 \pm 0.12$ &\citet{Khan:24}\\
G010.965+0.008 & $10.965$ & $0.008$ & $2.50 \pm {0.25}$ & $5.77 ^{+0.24} _{-0.23}$ & $0.21 \pm 0.05$ & $460 \pm {30}$ & $6500 \pm {1200}$ & $8.85 \pm 0.19$ & $8.67 \pm 0.12$ & $8.83 \pm 0.13$ &\citet{Khan:24}\\
G010.322-0.260 & $10.322$ & $-0.260$ & $3.50 \pm {0.35}$ & $4.80 ^{+0.33} _{-0.34}$ & $0.4 \pm 0.09$ & $260 \pm {20}$ & $6000 \pm {1000}$ & $8.93 \pm 0.16$ & $8.71 \pm 0.10$ & $8.88 \pm 0.11$ &\citet{Khan:24}\\
G011.937-0.615 & $11.937$ & $-0.615$ & $3.10 \pm {0.31}$ & $5.21 ^{+0.30} _{-0.29}$ & $1.18 \pm 0.24$ & $830 \pm {50}$ & $8200 \pm {600}$ & $8.60 \pm 0.13$ & $8.50 \pm 0.06$ & $8.66 \pm 0.09$ &\citet{Khan:24}\\
G011.945-0.037 & $11.945$ & $-0.037$ & $12.40 \pm {1.24}$ & $4.70 ^{+1.16} _{-1.14}$ & $21.19 \pm 4.34$ & $280 \pm {20}$ & $7300 \pm {500}$ & $8.73 \pm 0.11$ & $8.59 \pm 0.05$ & $8.75 \pm 0.08$ &\citet{Khan:24}\\
G011.110-0.399 & $11.110$ & $-0.399$ & $16.80 \pm {1.68}$ & $8.90 ^{+1.65} _{-1.64}$ & $13.57 \pm 2.82$ & $170 \pm {10}$ & $5300 \pm {600}$ & $9.03 \pm 0.11$ & $8.78 \pm 0.06$ & $8.95 \pm 0.08$ &\citet{Khan:24}\\
G011.909+0.738 & $11.909$ & $0.738$ & $2.80 \pm {0.28}$ & $5.49 ^{+0.27} _{-0.26}$ & $0.73 \pm 0.16$ & $140 \pm {10}$ & $8600 \pm {1400}$ & $8.54 \pm 0.23$ & $8.46 \pm 0.14$ & $8.63 \pm 0.15$ &\citet{Khan:24}\\
G012.805-0.200 & $12.805$ & $-0.200$ & $2.92 \pm {0.31}$ & $5.39 ^{+0.29} _{-0.28}$ & $18.32 \pm 3.95$ & $2290 \pm {140}$ & $7200 \pm {400}$ & $8.75 \pm 0.10$ & $8.60 \pm 0.05$ & $8.76 \pm 0.07$ &\citet{Khan:24}\\
G012.194-0.125 & $12.194$ & $-0.125$ & $2.90 \pm {0.29}$ & $5.40 ^{+0.28} _{-0.27}$ & $0.31 \pm 0.07$ & $290 \pm {20}$ & $8800 \pm {1300}$ & $8.51 \pm 0.22$ & $8.45 \pm 0.13$ & $8.61 \pm 0.14$ &\citet{Khan:24}\\
G012.207-0.102 & $12.207$ & $-0.102$ & $13.40 \pm {1.34}$ & $5.66 ^{+1.28} _{-1.26}$ & $3.61 \pm 0.79$ & $230 \pm {20}$ & $7000 \pm {1300}$ & $8.78 \pm 0.21$ & $8.62 \pm 0.13$ & $8.78 \pm 0.14$ &\citet{Khan:24}\\
G012.684-0.184 & $12.684$ & $-0.184$ & $2.40 \pm {0.16}$ & $5.88 ^{+0.15} _{-0.15}$ & $0.23 \pm 0.04$ & $460 \pm {40}$ & $5900 \pm {1000}$ & $8.94 \pm 0.16$ & $8.72 \pm 0.10$ & $8.89 \pm 0.11$ &\citet{Khan:24}\\
G012.865-0.240 & $12.865$ & $-0.240$ & $3.00 \pm {0.30}$ & $5.32 ^{+0.28} _{-0.28}$ & $0.79 \pm 0.19$ & $200 \pm {20}$ & $6400 \pm {1800}$ & $8.87 \pm 0.28$ & $8.68 \pm 0.17$ & $8.84 \pm 0.18$ &\citet{Khan:24}\\
G013.874+0.281 & $13.874$ & $0.281$ & $3.94 \pm {0.37}$ & $4.48 ^{+0.34} _{-0.33}$ & $5.83 \pm 1.11$ & $690 \pm {40}$ & $5600 \pm {300}$ & $8.99 \pm 0.08$ & $8.75 \pm 0.04$ & $8.92 \pm 0.06$ &\citet{Khan:24}\\
G013.210-0.144 & $13.210$ & $-0.144$ & $4.60 \pm {0.46}$ & $3.87 ^{+0.40} _{-0.40}$ & $2.8 \pm 0.57$ & $510 \pm {30}$ & $4900 \pm {300}$ & $9.09 \pm 0.07$ & $8.82 \pm 0.04$ & $8.98 \pm 0.06$ &\citet{Khan:24}\\
G013.385+0.066 & $13.385$ & $0.066$ & $1.80 \pm {0.18}$ & $6.46 ^{+0.17} _{-0.17}$ & $0.3 \pm 0.06$ & $630 \pm {40}$ & $7100 \pm {600}$ & $8.76 \pm 0.12$ & $8.61 \pm 0.06$ & $8.77 \pm 0.08$ &\citet{Khan:24}\\
G013.542-0.182 & $13.542$ & $-0.182$ & $14.90 \pm {1.49}$ & $7.19 ^{+1.44} _{-1.39}$ & $9.96 \pm 2.33$ & $100 \pm {10}$ & $7000 \pm {1900}$ & $8.78 \pm 0.29$ & $8.62 \pm 0.18$ & $8.78 \pm 0.19$ &\citet{Khan:24}\\
G013.989-0.120 & $13.989$ & $-0.120$ & $3.10 \pm {0.31}$ & $5.25 ^{+0.29} _{-0.29}$ & $1.57 \pm 0.33$ & $130 \pm {10}$ & $6500 \pm {800}$ & $8.85 \pm 0.14$ & $8.67 \pm 0.08$ & $8.83 \pm 0.10$ &\citet{Khan:24}\\
G014.489+0.021 & $14.489$ & $0.021$ & $2.30 \pm {0.23}$ & $6.00 ^{+0.22} _{-0.22}$ & $0.14 \pm 0.03$ & $360 \pm {20}$ & $6600 \pm {1200}$ & $8.84 \pm 0.19$ & $8.66 \pm 0.12$ & $8.82 \pm 0.13$ &\citet{Khan:24}\\
G015.075-0.122 & $15.075$ & $-0.122$ & $12.10 \pm {1.21}$ & $4.69 ^{+1.10} _{-1.02}$ & $1.74 \pm 0.41$ & $80 \pm {10}$ & $5200 \pm {1500}$ & $9.05 \pm 0.23$ & $8.79 \pm 0.15$ & $8.96 \pm 0.16$ &\citet{Khan:24}\\
G015.035-0.677 & $15.035$ & $-0.677$ & $2.00 \pm {0.10}$ & $6.29 ^{+0.10} _{-0.09}$ & $74.13 \pm 7.87$ & $710 \pm {30}$ & $7800 \pm {400}$ & $8.66 \pm 0.11$ & $8.54 \pm 0.05$ & $8.70 \pm 0.07$ &\citet{Khan:24}\\
G014.994-0.739 & $14.994$ & $-0.739$ & $1.90 \pm {0.19}$ & $6.38 ^{+0.18} _{-0.18}$ & $2.15 \pm 0.44$ & $1070 \pm {80}$ & $9200 \pm {700}$ & $8.45 \pm 0.15$ & $8.41 \pm 0.07$ & $8.57 \pm 0.10$ &\citet{Khan:24}\\
G016.944-0.074 & $16.944$ & $-0.074$ & $15.90 \pm {1.59}$ & $8.40 ^{+1.51} _{-1.51}$ & $14.98 \pm 3.15$ & $220 \pm {10}$ & $5700 \pm {700}$ & $8.97 \pm 0.12$ & $8.74 \pm 0.07$ & $8.91 \pm 0.09$ &\citet{Khan:24}\\
G016.442-0.197 & $16.442$ & $-0.197$ & $3.40 \pm {0.34}$ & $5.03 ^{+0.30} _{-0.30}$ & $0.71 \pm 0.15$ & $110 \pm {10}$ & $6800 \pm {1000}$ & $8.81 \pm 0.17$ & $8.64 \pm 0.10$ & $8.80 \pm 0.11$ &\citet{Khan:24}\\
G018.304-0.390 & $18.304$ & $-0.390$ & $2.90 \pm {0.29}$ & $5.52 ^{+0.25} _{-0.25}$ & $1.22 \pm 0.25$ & $620 \pm {40}$ & $5200 \pm {400}$ & $9.05 \pm 0.08$ & $8.79 \pm 0.04$ & $8.96 \pm 0.07$ &\citet{Khan:24}\\
G018.149-0.282 & $18.149$ & $-0.282$ & $4.20 \pm {0.42}$ & $4.41 ^{+0.35} _{-0.34}$ & $7.25 \pm 1.49$ & $240 \pm {20}$ & $8400 \pm {800}$ & $8.57 \pm 0.15$ & $8.48 \pm 0.08$ & $8.65 \pm 0.10$ &\citet{Khan:24}\\
G018.885-0.507 & $18.885$ & $-0.507$ & $5.00 \pm {0.50}$ & $3.83 ^{+0.36} _{-0.34}$ & $4.21 \pm 0.88$ & $140 \pm {10}$ & $4300 \pm {500}$ & $9.18 \pm 0.09$ & $8.88 \pm 0.05$ & $9.04 \pm 0.07$ &\citet{Khan:24}\\
G019.609-0.235 & $19.609$ & $-0.235$ & $12.70 \pm {1.27}$ & $5.69 ^{+1.10} _{-1.08}$ & $63.16 \pm 12.85$ & $520 \pm {30}$ & $6400 \pm {300}$ & $8.87 \pm 0.09$ & $8.68 \pm 0.04$ & $8.84 \pm 0.07$ &\citet{Khan:24}\\
G019.490+0.135 & $19.490$ & $0.135$ & $14.40 \pm {1.44}$ & $7.21 ^{+1.37} _{-1.31}$ & $12.68 \pm 2.65$ & $160 \pm {10}$ & $8000 \pm {900}$ & $8.63 \pm 0.16$ & $8.52 \pm 0.09$ & $8.68 \pm 0.11$ &\citet{Khan:24}\\
G019.742+0.281 & $19.742$ & $0.281$ & $14.40 \pm {0.60}$ & $7.23 ^{+0.55} _{-0.54}$ & $4.62 \pm 0.58$ & $100 \pm {0}$ & $4200 \pm {900}$ & $9.19 \pm 0.14$ & $8.89 \pm 0.09$ & $9.05 \pm 0.10$ &\citet{Khan:24}\\
G019.075-0.287 & $19.075$ & $-0.287$ & $5.00 \pm {0.50}$ & $3.84 ^{+0.36} _{-0.33}$ & $5.13 \pm 1.05$ & $220 \pm {10}$ & $6000 \pm {400}$ & $8.93 \pm 0.09$ & $8.71 \pm 0.04$ & $8.88 \pm 0.07$ &\citet{Khan:24}\\
G019.679-0.132 & $19.679$ & $-0.132$ & $11.90 \pm {1.19}$ & $5.01 ^{+1.01} _{-0.94}$ & $10.08 \pm 2.12$ & $120 \pm {10}$ & $5200 \pm {600}$ & $9.05 \pm 0.11$ & $8.79 \pm 0.06$ & $8.96 \pm 0.08$ &\citet{Khan:24}\\
G020.080-0.135 & $20.080$ & $-0.135$ & $12.60 \pm {1.26}$ & $5.65 ^{+1.09} _{-1.06}$ & $5.45 \pm 1.12$ & $510 \pm {30}$ & $9300 \pm {800}$ & $8.43 \pm 0.16$ & $8.40 \pm 0.08$ & $8.56 \pm 0.10$ &\citet{Khan:24}\\
G020.099-0.122 & $20.099$ & $-0.122$ & $12.50 \pm {0.40}$ & $5.57 ^{+0.34} _{-0.34}$ & $1.34 \pm 0.22$ & $70 \pm {0}$ & $5200 \pm {1800}$ & $9.05 \pm 0.27$ & $8.79 \pm 0.17$ & $8.96 \pm 0.18$ &\citet{Khan:24}\\
G020.989+0.090 & $20.989$ & $0.090$ & $14.40 \pm {1.44}$ & $7.36 ^{+1.33} _{-1.26}$ & $20.99 \pm 4.45$ & $100 \pm {10}$ & $7300 \pm {1000}$ & $8.73 \pm 0.17$ & $8.59 \pm 0.10$ & $8.75 \pm 0.12$ &\citet{Khan:24}\\
G021.874+0.008 & $21.874$ & $0.008$ & $13.70 \pm {1.37}$ & $6.81 ^{+1.21} _{-1.20}$ & $13.18 \pm 2.72$ & $220 \pm {10}$ & $7000 \pm {700}$ & $8.78 \pm 0.13$ & $8.62 \pm 0.07$ & $8.78 \pm 0.09$ &\citet{Khan:24}\\
G022.759-0.479 & $22.759$ & $-0.479$ & $4.90 \pm {0.49}$ & $4.14 ^{+0.33} _{-0.30}$ & $2.19 \pm 0.45$ & $190 \pm {10}$ & $8800 \pm {800}$ & $8.51 \pm 0.15$ & $8.45 \pm 0.08$ & $8.61 \pm 0.10$ &\citet{Khan:24}\\
G023.955+0.150 & $23.955$ & $0.150$ & $5.00 \pm {0.50}$ & $4.16 ^{+0.32} _{-0.28}$ & $5.02 \pm 1.02$ & $550 \pm {30}$ & $5400 \pm {300}$ & $9.02 \pm 0.08$ & $8.77 \pm 0.04$ & $8.94 \pm 0.06$ &\citet{Khan:24}\\
G023.870-0.120 & $23.870$ & $-0.120$ & $10.80 \pm {1.08}$ & $4.68 ^{+0.82} _{-0.66}$ & $11.82 \pm 2.44$ & $160 \pm {10}$ & $5600 \pm {500}$ & $8.99 \pm 0.10$ & $8.75 \pm 0.05$ & $8.92 \pm 0.08$ &\citet{Khan:24}\\
G023.709+0.170 & $23.709$ & $0.170$ & $6.10 \pm {0.61}$ & $3.59 ^{+0.27} _{-0.19}$ & $5.78 \pm 1.18$ & $240 \pm {20}$ & $6200 \pm {400}$ & $8.90 \pm 0.09$ & $8.69 \pm 0.05$ & $8.86 \pm 0.07$ &\citet{Khan:24}\\
G023.460-0.180 & $23.460$ & $-0.180$ & $5.80 \pm {0.58}$ & $3.69 ^{+0.31} _{-0.23}$ & $0.76 \pm 0.17$ & $160 \pm {10}$ & $4500 \pm {700}$ & $9.15 \pm 0.12$ & $8.86 \pm 0.07$ & $9.02 \pm 0.09$ &\citet{Khan:24}\\
G023.247-0.237 & $23.247$ & $-0.237$ & $5.92 \pm {1.79}$ & $3.62 ^{+1.06} _{-0.40}$ & $2.16 \pm 1.34$ & $90 \pm {10}$ & $3200 \pm {400}$ & $9.34 \pm 0.07$ & $8.98 \pm 0.04$ & $9.15 \pm 0.07$ &\citet{Khan:24}\\
G024.470+0.490 & $24.470$ & $0.490$ & $5.90 \pm {0.59}$ & $3.74 ^{+0.28} _{-0.20}$ & $14.01 \pm 2.85$ & $320 \pm {20}$ & $6600 \pm {300}$ & $8.84 \pm 0.09$ & $8.66 \pm 0.04$ & $8.82 \pm 0.07$ &\citet{Khan:24}\\
G024.797+0.098 & $24.797$ & $0.098$ & $6.10 \pm {0.61}$ & $3.69 ^{+0.26} _{-0.18}$ & $12.17 \pm 2.48$ & $160 \pm {10}$ & $5300 \pm {300}$ & $9.03 \pm 0.08$ & $8.78 \pm 0.04$ & $8.95 \pm 0.06$ &\citet{Khan:24}\\
G024.675-0.155 & $24.675$ & $-0.155$ & $6.10 \pm {0.61}$ & $3.68 ^{+0.26} _{-0.18}$ & $7.35 \pm 1.51$ & $180 \pm {10}$ & $6300 \pm {500}$ & $8.88 \pm 0.10$ & $8.69 \pm 0.05$ & $8.85 \pm 0.08$ &\citet{Khan:24}\\
G024.494-0.039 & $24.494$ & $-0.039$ & $9.10 \pm {0.91}$ & $3.77 ^{+0.47} _{-0.29}$ & $5.49 \pm 1.15$ & $150 \pm {10}$ & $6200 \pm {700}$ & $8.90 \pm 0.13$ & $8.69 \pm 0.07$ & $8.86 \pm 0.09$ &\citet{Khan:24}\\
G025.397-0.140 & $25.397$ & $-0.140$ & $5.90 \pm {0.59}$ & $3.83 ^{+0.26} _{-0.19}$ & $13.7 \pm 2.78$ & $770 \pm {50}$ & $6600 \pm {300}$ & $8.84 \pm 0.09$ & $8.66 \pm 0.04$ & $8.82 \pm 0.07$ &\citet{Khan:24}\\
G025.380-0.182 & $25.380$ & $-0.182$ & $3.80 \pm {0.38}$ & $5.04 ^{+0.28} _{-0.27}$ & $9.82 \pm 2.0$ & $470 \pm {30}$ & $7000 \pm {400}$ & $8.78 \pm 0.10$ & $8.62 \pm 0.05$ & $8.78 \pm 0.07$ &\citet{Khan:24}\\
G025.395+0.033 & $25.395$ & $0.033$ & $15.60 \pm {1.56}$ & $8.92 ^{+1.44} _{-1.39}$ & $8.58 \pm 1.79$ & $260 \pm {20}$ & $9500 \pm {1100}$ & $8.40 \pm 0.20$ & $8.38 \pm 0.11$ & $8.54 \pm 0.13$ &\citet{Khan:24}\\
G025.767+0.211 & $25.767$ & $0.211$ & $6.70 \pm {0.67}$ & $3.63 ^{+0.17} _{-0.06}$ & $4.02 \pm 0.83$ & $200 \pm {10}$ & $7400 \pm {600}$ & $8.72 \pm 0.12$ & $8.58 \pm 0.06$ & $8.74 \pm 0.09$ &\citet{Khan:24}\\
G025.459-0.210 & $25.459$ & $-0.210$ & $6.80 \pm {0.68}$ & $3.58 ^{+0.16} _{-0.06}$ & $0.69 \pm 0.18$ & $170 \pm {20}$ & $7400 \pm {2700}$ & $8.72 \pm 0.41$ & $8.58 \pm 0.26$ & $8.74 \pm 0.27$ &\citet{Khan:24}\\
G025.159+0.060 & $25.159$ & $0.060$ & $3.20 \pm {0.32}$ & $5.48 ^{+0.25} _{-0.24}$ & $0.13 \pm 0.03$ & $230 \pm {20}$ & $6700 \pm {1900}$ & $8.82 \pm 0.29$ & $8.65 \pm 0.18$ & $8.81 \pm 0.19$ &\citet{Khan:24}\\
G026.544+0.415 & $26.544$ & $0.415$ & $9.80 \pm {0.98}$ & $4.42 ^{+0.61} _{-0.46}$ & $11.29 \pm 2.33$ & $200 \pm {10}$ & $6900 \pm {600}$ & $8.79 \pm 0.12$ & $8.63 \pm 0.06$ & $8.79 \pm 0.08$ &\citet{Khan:24}\\
G026.090-0.057 & $26.090$ & $-0.057$ & $13.50 \pm {1.35}$ & $7.12 ^{+1.16} _{-1.09}$ & $6.14 \pm 1.37$ & $150 \pm {10}$ & $8000 \pm {1600}$ & $8.63 \pm 0.25$ & $8.52 \pm 0.16$ & $8.68 \pm 0.17$ &\citet{Khan:24}\\
G027.279+0.145 & $27.279$ & $0.145$ & $12.70 \pm {1.27}$ & $6.59 ^{+1.08} _{-1.00}$ & $11.06 \pm 2.29$ & $200 \pm {10}$ & $7400 \pm {800}$ & $8.72 \pm 0.15$ & $8.58 \pm 0.08$ & $8.74 \pm 0.10$ &\citet{Khan:24}\\
G027.494+0.191 & $27.494$ & $0.191$ & $12.80 \pm {1.28}$ & $6.70 ^{+1.09} _{-1.00}$ & $9.75 \pm 2.01$ & $170 \pm {10}$ & $5700 \pm {500}$ & $8.97 \pm 0.10$ & $8.74 \pm 0.05$ & $8.91 \pm 0.08$ &\citet{Khan:24}\\
G028.287-0.364 & $28.287$ & $-0.364$ & $3.00 \pm {0.30}$ & $5.74 ^{+0.23} _{-0.21}$ & $0.55 \pm 0.12$ & $580 \pm {40}$ & $8000 \pm {1300}$ & $8.63 \pm 0.21$ & $8.52 \pm 0.13$ & $8.68 \pm 0.14$ &\citet{Khan:24}\\
G028.305-0.389 & $28.305$ & $-0.389$ & $4.52 \pm {0.45}$ & $4.73 ^{+0.27} _{-0.24}$ & $1.47 \pm 0.31$ & $200 \pm {10}$ & $5800 \pm {700}$ & $8.96 \pm 0.12$ & $8.73 \pm 0.07$ & $8.90 \pm 0.09$ &\citet{Khan:24}\\
G028.594-0.360 & $28.594$ & $-0.360$ & $5.40 \pm {0.54}$ & $4.32 ^{+0.24} _{-0.19}$ & $1.56 \pm 0.34$ & $120 \pm {10}$ & $8400 \pm {1600}$ & $8.57 \pm 0.26$ & $8.48 \pm 0.16$ & $8.65 \pm 0.17$ &\citet{Khan:24}\\
G028.609+0.018 & $28.609$ & $0.018$ & $8.60 \pm {0.86}$ & $4.17 ^{+0.36} _{-0.20}$ & $3.18 \pm 0.68$ & $200 \pm {10}$ & $6800 \pm {1000}$ & $8.81 \pm 0.17$ & $8.64 \pm 0.10$ & $8.80 \pm 0.11$ &\citet{Khan:24}\\
G028.652+0.028 & $28.652$ & $0.028$ & $8.00 \pm {0.80}$ & $4.01 ^{+0.22} _{-0.08}$ & $1.88 \pm 0.41$ & $210 \pm {10}$ & $7100 \pm {1300}$ & $8.76 \pm 0.21$ & $8.61 \pm 0.13$ & $8.77 \pm 0.14$ &\citet{Khan:24}\\
G028.687+0.176 & $28.687$ & $0.176$ & $9.60 \pm {0.60}$ & $4.61 ^{+0.34} _{-0.28}$ & $1.22 \pm 0.24$ & $140 \pm {10}$ & $8100 \pm {2900}$ & $8.61 \pm 0.44$ & $8.51 \pm 0.28$ & $8.67 \pm 0.29$ &\citet{Khan:24}\\
G028.700+0.043 & $28.700$ & $0.043$ & $8.00 \pm {0.80}$ & $4.02 ^{+0.23} _{-0.08}$ & $3.47 \pm 0.76$ & $120 \pm {10}$ & $7900 \pm {1500}$ & $8.64 \pm 0.24$ & $8.53 \pm 0.15$ & $8.69 \pm 0.16$ &\citet{Khan:24}\\
G028.789+0.243 & $28.789$ & $0.243$ & $7.80 \pm {0.78}$ & $4.00 ^{+0.18} _{-0.05}$ & $1.39 \pm 0.35$ & $90 \pm {10}$ & $7300 \pm {2400}$ & $8.73 \pm 0.37$ & $8.59 \pm 0.23$ & $8.75 \pm 0.24$ &\citet{Khan:24}\\
G028.805+0.175 & $28.805$ & $0.175$ & $7.90 \pm {0.79}$ & $4.02 ^{+0.20} _{-0.07}$ & $8.82 \pm 1.82$ & $190 \pm {10}$ & $7600 \pm {700}$ & $8.69 \pm 0.14$ & $8.56 \pm 0.07$ & $8.72 \pm 0.09$ &\citet{Khan:24}\\
G028.817-0.227 & $28.817$ & $-0.227$ & $5.50 \pm {0.55}$ & $4.30 ^{+0.24} _{-0.18}$ & $1.47 \pm 0.31$ & $90 \pm {10}$ & $6000 \pm {900}$ & $8.93 \pm 0.15$ & $8.71 \pm 0.09$ & $8.88 \pm 0.10$ &\citet{Khan:24}\\
G029.002+0.071 & $29.002$ & $0.071$ & $10.40 \pm {1.04}$ & $5.12 ^{+0.71} _{-0.59}$ & $3.0 \pm 0.72$ & $50 \pm {0}$ & $5200 \pm {1500}$ & $9.05 \pm 0.23$ & $8.79 \pm 0.15$ & $8.96 \pm 0.16$ &\citet{Khan:24}\\
G029.889-0.005 & $29.889$ & $-0.005$ & $5.60 \pm {0.56}$ & $4.36 ^{+0.22} _{-0.16}$ & $2.15 \pm 0.45$ & $230 \pm {20}$ & $5000 \pm {500}$ & $9.08 \pm 0.09$ & $8.81 \pm 0.05$ & $8.98 \pm 0.07$ &\citet{Khan:24}\\
G029.935-0.054 & $29.935$ & $-0.054$ & $6.90 \pm {0.69}$ & $4.10 ^{+0.10} _{-0.03}$ & $9.74 \pm 1.99$ & $480 \pm {30}$ & $5400 \pm {300}$ & $9.02 \pm 0.08$ & $8.77 \pm 0.04$ & $8.94 \pm 0.06$ &\citet{Khan:24}\\
G029.957-0.017 & $29.957$ & $-0.017$ & $4.83 \pm {0.44}$ & $4.68 ^{+0.23} _{-0.20}$ & $10.36 \pm 1.93$ & $860 \pm {50}$ & $5700 \pm {300}$ & $8.97 \pm 0.08$ & $8.74 \pm 0.04$ & $8.91 \pm 0.06$ &\citet{Khan:24}\\
G030.024-0.044 & $30.024$ & $-0.044$ & $8.90 \pm {0.70}$ & $4.48 ^{+0.32} _{-0.23}$ & $1.77 \pm 0.35$ & $120 \pm {10}$ & $5100 \pm {1300}$ & $9.06 \pm 0.20$ & $8.80 \pm 0.13$ & $8.97 \pm 0.14$ &\citet{Khan:24}\\
G030.195-0.167 & $30.195$ & $-0.167$ & $4.72 \pm {0.22}$ & $4.76 ^{+0.11} _{-0.11}$ & $0.54 \pm 0.08$ & $100 \pm {10}$ & $4700 \pm {1300}$ & $9.12 \pm 0.20$ & $8.84 \pm 0.13$ & $9.00 \pm 0.14$ &\citet{Khan:24}\\
G030.415-0.232 & $30.415$ & $-0.232$ & $3.95 \pm {0.33}$ & $5.19 ^{+0.21} _{-0.19}$ & $1.05 \pm 0.19$ & $110 \pm {10}$ & $5100 \pm {700}$ & $9.06 \pm 0.12$ & $8.80 \pm 0.07$ & $8.97 \pm 0.09$ &\citet{Khan:24}\\
G030.535+0.021 & $30.535$ & $0.021$ & $11.70 \pm {1.17}$ & $6.23 ^{+0.91} _{-0.81}$ & $15.52 \pm 3.18$ & $290 \pm {20}$ & $5500 \pm {400}$ & $9.00 \pm 0.09$ & $8.76 \pm 0.04$ & $8.93 \pm 0.07$ &\citet{Khan:24}\\
G030.685-0.259 & $30.685$ & $-0.259$ & $8.30 \pm {0.83}$ & $4.37 ^{+0.31} _{-0.15}$ & $5.91 \pm 1.22$ & $180 \pm {10}$ & $6400 \pm {500}$ & $8.87 \pm 0.10$ & $8.68 \pm 0.05$ & $8.84 \pm 0.08$ &\citet{Khan:24}\\
G030.720-0.082 & $30.720$ & $-0.082$ & $4.90 \pm {0.49}$ & $4.71 ^{+0.24} _{-0.21}$ & $1.81 \pm 0.38$ & $610 \pm {40}$ & $9900 \pm {1000}$ & $8.34 \pm 0.19$ & $8.34 \pm 0.10$ & $8.50 \pm 0.12$ &\citet{Khan:24}\\
G030.755-0.049 & $30.755$ & $-0.049$ & $3.07 \pm {0.52}$ & $5.78 ^{+0.36} _{-0.34}$ & $1.85 \pm 0.64$ & $1490 \pm {140}$ & $6700 \pm {400}$ & $8.82 \pm 0.10$ & $8.65 \pm 0.05$ & $8.81 \pm 0.07$ &\citet{Khan:24}\\
G030.765-0.034 & $30.765$ & $-0.034$ & $6.20 \pm {0.62}$ & $4.28 ^{+0.16} _{-0.08}$ & $1.22 \pm 0.26$ & $1370 \pm {110}$ & $9400 \pm {900}$ & $8.42 \pm 0.17$ & $8.39 \pm 0.09$ & $8.55 \pm 0.11$ &\citet{Khan:24}\\
G030.784-0.027 & $30.784$ & $-0.027$ & $5.70 \pm {0.57}$ & $4.41 ^{+0.20} _{-0.14}$ & $12.25 \pm 2.5$ & $1280 \pm {80}$ & $5700 \pm {300}$ & $8.97 \pm 0.08$ & $8.74 \pm 0.04$ & $8.91 \pm 0.06$ &\citet{Khan:24}\\
G030.870-0.099 & $30.870$ & $-0.099$ & $6.90 \pm {0.69}$ & $4.21 ^{+0.09} _{-0.02}$ & $1.23 \pm 0.29$ & $70 \pm {10}$ & $1400 \pm {300}$ & $9.61 \pm 0.05$ & $9.16 \pm 0.04$ & $9.32 \pm 0.06$ &\citet{Khan:24}\\
G031.070+0.050 & $31.070$ & $0.050$ & $12.50 \pm {1.25}$ & $6.92 ^{+1.06} _{-0.93}$ & $7.27 \pm 1.57$ & $140 \pm {10}$ & $6100 \pm {1000}$ & $8.91 \pm 0.16$ & $8.70 \pm 0.10$ & $8.87 \pm 0.11$ &\citet{Khan:24}\\
G031.244-0.110 & $31.244$ & $-0.110$ & $13.16 \pm {2.42}$ & $7.48 ^{+2.09} _{-1.78}$ & $13.11 \pm 4.92$ & $280 \pm {30}$ & $7100 \pm {700}$ & $8.76 \pm 0.13$ & $8.61 \pm 0.07$ & $8.77 \pm 0.09$ &\citet{Khan:24}\\
G031.279+0.063 & $31.279$ & $0.063$ & $4.76 \pm {0.66}$ & $4.81 ^{+0.33} _{-0.28}$ & $0.72 \pm 0.21$ & $300 \pm {20}$ & $6700 \pm {900}$ & $8.82 \pm 0.15$ & $8.65 \pm 0.09$ & $8.81 \pm 0.11$ &\citet{Khan:24}\\
G031.394-0.259 & $31.394$ & $-0.259$ & $9.10 \pm {0.91}$ & $4.76 ^{+0.46} _{-0.32}$ & $4.26 \pm 0.89$ & $190 \pm {10}$ & $5100 \pm {500}$ & $9.06 \pm 0.10$ & $8.80 \pm 0.05$ & $8.97 \pm 0.07$ &\citet{Khan:24}\\
G031.412+0.308 & $31.412$ & $0.308$ & $3.75 \pm {0.41}$ & $5.37 ^{+0.26} _{-0.24}$ & $1.55 \pm 0.35$ & $570 \pm {40}$ & $6300 \pm {400}$ & $8.88 \pm 0.09$ & $8.69 \pm 0.05$ & $8.85 \pm 0.07$ &\citet{Khan:24}\\
G031.474-0.344 & $31.474$ & $-0.344$ & $9.00 \pm {0.70}$ & $4.73 ^{+0.34} _{-0.25}$ & $2.82 \pm 0.52$ & $90 \pm {10}$ & $4100 \pm {900}$ & $9.21 \pm 0.14$ & $8.90 \pm 0.09$ & $9.06 \pm 0.10$ &\citet{Khan:24}\\
G032.150+0.133 & $32.150$ & $0.133$ & $6.20 \pm {0.62}$ & $4.43 ^{+0.14} _{-0.06}$ & $2.89 \pm 0.59$ & $320 \pm {20}$ & $6200 \pm {500}$ & $8.90 \pm 0.10$ & $8.69 \pm 0.05$ & $8.86 \pm 0.08$ &\citet{Khan:24}\\
G032.272-0.225 & $32.272$ & $-0.225$ & $12.80 \pm {0.50}$ & $7.32 ^{+0.40} _{-0.40}$ & $4.47 \pm 0.47$ & $200 \pm {10}$ & $11100 \pm {1700}$ & $8.17 \pm 0.28$ & $8.22 \pm 0.17$ & $8.38 \pm 0.18$ &\citet{Khan:24}\\
G032.589+0.008 & $32.589$ & $0.008$ & $9.40 \pm {0.60}$ & $5.07 ^{+0.32} _{-0.26}$ & $1.73 \pm 0.3$ & $50 \pm {0}$ & $6000 \pm {1600}$ & $8.93 \pm 0.25$ & $8.71 \pm 0.16$ & $8.88 \pm 0.17$ &\citet{Khan:24}\\
G032.797+0.191 & $32.797$ & $0.191$ & $9.71 \pm {2.92}$ & $5.26 ^{+1.91} _{-0.82}$ & $28.58 \pm 17.61$ & $700 \pm {110}$ & $8400 \pm {400}$ & $8.57 \pm 0.11$ & $8.48 \pm 0.05$ & $8.65 \pm 0.08$ &\citet{Khan:24}\\
G032.927+0.606 & $32.927$ & $0.606$ & $19.20 \pm {1.50}$ & $13.10 ^{+1.38} _{-1.41}$ & $10.87 \pm 2.09$ & $150 \pm {10}$ & $9900 \pm {2500}$ & $8.34 \pm 0.39$ & $8.34 \pm 0.24$ & $8.50 \pm 0.25$ &\citet{Khan:24}\\
G032.990+0.040 & $32.990$ & $0.040$ & $8.60 \pm {0.86}$ & $4.79 ^{+0.37} _{-0.24}$ & $1.65 \pm 0.36$ & $140 \pm {10}$ & $5400 \pm {900}$ & $9.02 \pm 0.15$ & $8.77 \pm 0.09$ & $8.94 \pm 0.10$ &\citet{Khan:24}\\
G033.204-0.009 & $33.204$ & $-0.009$ & $7.10 \pm {0.71}$ & $4.50 ^{+0.09} _{-0.03}$ & $2.13 \pm 0.46$ & $90 \pm {10}$ & $5900 \pm {900}$ & $8.94 \pm 0.15$ & $8.72 \pm 0.09$ & $8.89 \pm 0.10$ &\citet{Khan:24}\\
G033.419-0.004 & $33.419$ & $-0.004$ & $9.40 \pm {0.94}$ & $5.19 ^{+0.51} _{-0.40}$ & $1.96 \pm 0.43$ & $160 \pm {10}$ & $5900 \pm {1100}$ & $8.94 \pm 0.18$ & $8.72 \pm 0.11$ & $8.89 \pm 0.12$ &\citet{Khan:24}\\
G033.810-0.189 & $33.810$ & $-0.189$ & $11.70 \pm {1.17}$ & $6.69 ^{+0.89} _{-0.80}$ & $4.08 \pm 0.9$ & $160 \pm {10}$ & $8500 \pm {1700}$ & $8.55 \pm 0.27$ & $8.47 \pm 0.17$ & $8.64 \pm 0.18$ &\citet{Khan:24}\\
G033.915+0.110 & $33.915$ & $0.110$ & $7.10 \pm {0.71}$ & $4.58 ^{+0.09} _{-0.03}$ & $5.56 \pm 1.14$ & $400 \pm {20}$ & $6100 \pm {400}$ & $8.91 \pm 0.09$ & $8.70 \pm 0.04$ & $8.87 \pm 0.07$ &\citet{Khan:24}\\
G034.089+0.436 & $34.089$ & $0.436$ & $12.20 \pm {1.22}$ & $7.10 ^{+0.98} _{-0.85}$ & $3.55 \pm 0.8$ & $90 \pm {10}$ & $8000 \pm {1800}$ & $8.63 \pm 0.28$ & $8.52 \pm 0.17$ & $8.68 \pm 0.19$ &\citet{Khan:24}\\
G034.132+0.471 & $34.132$ & $0.471$ & $11.70 \pm {0.50}$ & $6.73 ^{+0.37} _{-0.35}$ & $6.83 \pm 0.74$ & $220 \pm {10}$ & $8500 \pm {1200}$ & $8.55 \pm 0.20$ & $8.47 \pm 0.12$ & $8.64 \pm 0.13$ &\citet{Khan:24}\\
G034.255+0.146 & $34.255$ & $0.146$ & $3.40 \pm {0.34}$ & $5.72 ^{+0.20} _{-0.19}$ & $10.01 \pm 2.03$ & $650 \pm {40}$ & $6700 \pm {300}$ & $8.82 \pm 0.09$ & $8.65 \pm 0.04$ & $8.81 \pm 0.07$ &\citet{Khan:24}\\
G034.257+0.153 & $34.257$ & $0.153$ & $3.40 \pm {0.34}$ & $5.72 ^{+0.20} _{-0.19}$ & $2.44 \pm 0.5$ & $1180 \pm {70}$ & $10700 \pm {700}$ & $8.23 \pm 0.16$ & $8.26 \pm 0.07$ & $8.42 \pm 0.10$ &\citet{Khan:24}\\
G034.685+0.068 & $34.685$ & $0.068$ & $10.60 \pm {0.50}$ & $6.05 ^{+0.34} _{-0.31}$ & $1.55 \pm 0.24$ & $100 \pm {10}$ & $6800 \pm {1900}$ & $8.81 \pm 0.29$ & $8.64 \pm 0.18$ & $8.80 \pm 0.19$ &\citet{Khan:24}\\
G035.467+0.140 & $35.467$ & $0.140$ & $5.20 \pm {0.52}$ & $4.98 ^{+0.18} _{-0.13}$ & $0.89 \pm 0.19$ & $300 \pm {20}$ & $5800 \pm {800}$ & $8.96 \pm 0.14$ & $8.73 \pm 0.08$ & $8.90 \pm 0.10$ &\citet{Khan:24}\\
G035.544+0.003 & $35.544$ & $0.003$ & $10.10 \pm {0.50}$ & $5.87 ^{+0.31} _{-0.27}$ & $2.56 \pm 0.35$ & $110 \pm {10}$ & $4800 \pm {900}$ & $9.10 \pm 0.15$ & $8.83 \pm 0.09$ & $8.99 \pm 0.10$ &\citet{Khan:24}\\
G035.574+0.068 & $35.574$ & $0.068$ & $10.60 \pm {1.06}$ & $6.18 ^{+0.71} _{-0.61}$ & $4.93 \pm 1.05$ & $200 \pm {10}$ & $7300 \pm {1000}$ & $8.73 \pm 0.17$ & $8.59 \pm 0.10$ & $8.75 \pm 0.12$ &\citet{Khan:24}\\
G037.874-0.399 & $37.874$ & $-0.399$ & $9.70 \pm {0.97}$ & $5.98 ^{+0.58} _{-0.46}$ & $31.44 \pm 6.41$ & $610 \pm {40}$ & $7800 \pm {500}$ & $8.66 \pm 0.12$ & $8.54 \pm 0.05$ & $8.70 \pm 0.08$ &\citet{Khan:24}\\
G037.764-0.214 & $37.764$ & $-0.214$ & $9.60 \pm {0.96}$ & $5.91 ^{+0.55} _{-0.44}$ & $12.16 \pm 2.52$ & $330 \pm {20}$ & $7200 \pm {700}$ & $8.75 \pm 0.13$ & $8.60 \pm 0.07$ & $8.76 \pm 0.09$ &\citet{Khan:24}\\
G039.882-0.345 & $39.882$ & $-0.345$ & $9.00 \pm {0.60}$ & $5.91 ^{+0.29} _{-0.25}$ & $2.81 \pm 0.43$ & $240 \pm {10}$ & $7500 \pm {1200}$ & $8.70 \pm 0.20$ & $8.57 \pm 0.12$ & $8.73 \pm 0.13$ &\citet{Khan:24}\\
G039.249-0.065 & $39.249$ & $-0.065$ & $12.10 \pm {1.21}$ & $7.74 ^{+0.91} _{-0.86}$ & $18.76 \pm 3.89$ & $150 \pm {10}$ & $8300 \pm {900}$ & $8.58 \pm 0.16$ & $8.49 \pm 0.09$ & $8.65 \pm 0.11$ &\citet{Khan:24}\\
G041.742+0.096 & $41.742$ & $0.096$ & $12.60 \pm {1.26}$ & $8.47 ^{+1.00} _{-0.93}$ & $5.05 \pm 1.08$ & $200 \pm {10}$ & $7600 \pm {1200}$ & $8.69 \pm 0.20$ & $8.56 \pm 0.12$ & $8.72 \pm 0.13$ &\citet{Khan:24}\\
G041.514-0.140 & $41.514$ & $-0.140$ & $8.70 \pm {0.60}$ & $6.01 ^{+0.28} _{-0.24}$ & $4.23 \pm 0.66$ & $100 \pm {10}$ & $5300 \pm {800}$ & $9.03 \pm 0.13$ & $8.78 \pm 0.08$ & $8.95 \pm 0.10$ &\citet{Khan:24}\\
G043.169+0.008 & $43.169$ & $0.008$ & $11.11 \pm {0.86}$ & $7.60 ^{+0.60} _{-0.56}$ & $110.88 \pm 17.57$ & $1380 \pm {70}$ & $8000 \pm {400}$ & $8.63 \pm 0.11$ & $8.52 \pm 0.05$ & $8.68 \pm 0.07$ &\citet{Khan:24}\\
G043.149+0.013 & $43.149$ & $0.013$ & $11.10 \pm {1.11}$ & $7.59 ^{+0.79} _{-0.69}$ & $22.53 \pm 4.58$ & $860 \pm {50}$ & $11100 \pm {600}$ & $8.17 \pm 0.15$ & $8.22 \pm 0.06$ & $8.38 \pm 0.09$ &\citet{Khan:24}\\
G043.165-0.029 & $43.165$ & $-0.029$ & $11.10 \pm {1.11}$ & $7.59 ^{+0.80} _{-0.71}$ & $36.65 \pm 7.46$ & $1130 \pm {70}$ & $10000 \pm {600}$ & $8.33 \pm 0.14$ & $8.33 \pm 0.06$ & $8.49 \pm 0.09$ &\citet{Khan:24}\\
G043.890-0.784 & $43.890$ & $-0.784$ & $7.46 \pm {0.72}$ & $5.89 ^{+0.24} _{-0.15}$ & $3.05 \pm 0.63$ & $320 \pm {20}$ & $6600 \pm {1000}$ & $8.84 \pm 0.17$ & $8.66 \pm 0.10$ & $8.82 \pm 0.11$ &\citet{Khan:24}\\
G043.237-0.044 & $43.237$ & $-0.044$ & $12.50 \pm {1.25}$ & $8.61 ^{+0.97} _{-0.90}$ & $10.3 \pm 2.12$ & $280 \pm {20}$ & $8000 \pm {700}$ & $8.63 \pm 0.14$ & $8.52 \pm 0.07$ & $8.68 \pm 0.09$ &\citet{Khan:24}\\
G045.122+0.131 & $45.122$ & $0.131$ & $8.20 \pm {0.82}$ & $6.29 ^{+0.35} _{-0.26}$ & $16.44 \pm 3.35$ & $1160 \pm {70}$ & $10600 \pm {600}$ & $8.24 \pm 0.15$ & $8.27 \pm 0.06$ & $8.43 \pm 0.09$ &\citet{Khan:24}\\
G045.454+0.060 & $45.454$ & $0.060$ & $8.40 \pm {1.20}$ & $6.42 ^{+0.57} _{-0.40}$ & $32.18 \pm 9.31$ & $490 \pm {40}$ & $7700 \pm {400}$ & $8.67 \pm 0.11$ & $8.55 \pm 0.05$ & $8.71 \pm 0.07$ &\citet{Khan:24}\\
G045.477+0.131 & $45.477$ & $0.131$ & $8.10 \pm {0.81}$ & $6.30 ^{+0.34} _{-0.25}$ & $11.37 \pm 2.31$ & $350 \pm {20}$ & $6700 \pm {400}$ & $8.82 \pm 0.10$ & $8.65 \pm 0.05$ & $8.81 \pm 0.07$ &\citet{Khan:24}\\
G045.070+0.133 & $45.070$ & $0.133$ & $7.75 \pm {0.42}$ & $6.13 ^{+0.15} _{-0.12}$ & $3.17 \pm 0.4$ & $200 \pm {10}$ & $8100 \pm {1000}$ & $8.61 \pm 0.17$ & $8.51 \pm 0.10$ & $8.67 \pm 0.12$ &\citet{Khan:24}\\
G046.495-0.252 & $46.495$ & $-0.252$ & $4.00 \pm {0.40}$ & $6.17 ^{+0.11} _{-0.09}$ & $0.96 \pm 0.21$ & $120 \pm {10}$ & $5600 \pm {1200}$ & $8.99 \pm 0.19$ & $8.75 \pm 0.12$ & $8.92 \pm 0.13$ &\citet{Khan:24}\\
G048.605+0.026 & $48.605$ & $0.026$ & $10.75 \pm {0.58}$ & $8.14 ^{+0.38} _{-0.37}$ & $4.16 \pm 0.54$ & $240 \pm {10}$ & $6800 \pm {1000}$ & $8.81 \pm 0.17$ & $8.64 \pm 0.10$ & $8.80 \pm 0.11$ &\citet{Khan:24}\\
G048.984-0.297 & $48.984$ & $-0.297$ & $5.62 \pm {0.54}$ & $6.19 ^{+0.04} _{-0.01}$ & $5.91 \pm 1.21$ & $210 \pm {20}$ & $7900 \pm {1100}$ & $8.64 \pm 0.19$ & $8.53 \pm 0.11$ & $8.69 \pm 0.12$ &\citet{Khan:24}\\
G049.487-0.380 & $49.487$ & $-0.380$ & $5.41 \pm {0.29}$ & $6.23 ^{+0.01} _{-0.00}$ & $44.34 \pm 4.97$ & $2720 \pm {120}$ & $6800 \pm {300}$ & $8.81 \pm 0.09$ & $8.64 \pm 0.04$ & $8.80 \pm 0.07$ &\citet{Khan:24}\\
G049.490-0.369 & $49.490$ & $-0.369$ & $5.13 \pm {1.87}$ & $6.24 ^{+0.40} _{-0.11}$ & $8.44 \pm 6.37$ & $3220 \pm {640}$ & $11200 \pm {600}$ & $8.15 \pm 0.15$ & $8.21 \pm 0.06$ & $8.37 \pm 0.09$ &\citet{Khan:24}\\
G049.460-0.354 & $49.460$ & $-0.354$ & $5.40 \pm {0.54}$ & $6.23 ^{+0.04} _{-0.01}$ & $16.12 \pm 3.28$ & $1160 \pm {70}$ & $7200 \pm {400}$ & $8.75 \pm 0.10$ & $8.60 \pm 0.05$ & $8.76 \pm 0.07$ &\citet{Khan:24}\\
G049.370-0.302 & $49.370$ & $-0.302$ & $5.40 \pm {0.54}$ & $6.22 ^{+0.03} _{-0.01}$ & $14.31 \pm 2.91$ & $890 \pm {50}$ & $8400 \pm {400}$ & $8.57 \pm 0.11$ & $8.48 \pm 0.05$ & $8.65 \pm 0.08$ &\citet{Khan:24}\\
G049.079-0.375 & $49.079$ & $-0.375$ & $5.60 \pm {0.56}$ & $6.20 ^{+0.04} _{-0.01}$ & $4.67 \pm 0.96$ & $360 \pm {20}$ & $6400 \pm {500}$ & $8.87 \pm 0.10$ & $8.68 \pm 0.05$ & $8.84 \pm 0.08$ &\citet{Khan:24}\\
G052.752+0.335 & $52.752$ & $0.335$ & $9.90 \pm {0.99}$ & $8.18 ^{+0.63} _{-0.55}$ & $3.19 \pm 0.7$ & $220 \pm {20}$ & $7800 \pm {1500}$ & $8.66 \pm 0.24$ & $8.54 \pm 0.15$ & $8.70 \pm 0.16$ &\citet{Khan:24}\\
G053.185+0.160 & $53.185$ & $0.160$ & $10.60 \pm {1.06}$ & $8.68 ^{+0.72} _{-0.64}$ & $7.07 \pm 1.48$ & $150 \pm {10}$ & $7100 \pm {900}$ & $8.76 \pm 0.16$ & $8.61 \pm 0.09$ & $8.77 \pm 0.11$ &\citet{Khan:24}\\
G017.928-00.677 & $17.928$ & $-0.677$ & $12.52 \pm {0.41}$ & $5.35 ^{+0.34} _{-0.34}$ &  -  &  -  & $6270 \pm {880}$ & $8.89 \pm 0.15$ & $8.69 \pm 0.09$ & $8.85 \pm 0.10$ &\citet{Wenger:19}\\
G018.584+00.344 & $18.584$ & $0.344$ & $14.05 \pm {0.30}$ & $6.80 ^{+0.25} _{-0.26}$ &  -  &  -  & $5710 \pm {640}$ & $8.97 \pm 0.12$ & $8.74 \pm 0.07$ & $8.91 \pm 0.09$ &\citet{Wenger:19}\\
G019.677-00.134 & $19.677$ & $-0.134$ & $11.48 \pm {0.33}$ & $4.66 ^{+0.32} _{-0.32}$ &  -  &  -  & $6140 \pm {430}$ & $8.90 \pm 0.10$ & $8.70 \pm 0.05$ & $8.86 \pm 0.07$ &\citet{Wenger:19}\\
G019.728-00.113 & $19.728$ & $-0.113$ & $11.57 \pm {0.35}$ & $4.74 ^{+0.33} _{-0.33}$ &  -  &  -  & $5810 \pm {630}$ & $8.95 \pm 0.12$ & $8.73 \pm 0.06$ & $8.90 \pm 0.08$ &\citet{Wenger:19}\\
G020.363-00.014 & $20.363$ & $-0.014$ & $11.54 \pm {0.51}$ & $4.79 ^{+0.41} _{-0.38}$ &  -  &  -  & $6150 \pm {370}$ & $8.90 \pm 0.09$ & $8.70 \pm 0.04$ & $8.86 \pm 0.07$ &\citet{Wenger:19}\\
G023.661-00.252 & $23.661$ & $-0.252$ & $10.83 \pm {0.45}$ & $4.67 ^{+0.33} _{-0.30}$ &  -  &  -  & $5580 \pm {320}$ & $8.99 \pm 0.08$ & $8.75 \pm 0.04$ & $8.92 \pm 0.07$ &\citet{Wenger:19}\\
G025.397+00.033 & $25.397$ & $0.033$ & $16.03 \pm {0.33}$ & $9.31 ^{+0.38} _{-0.38}$ &  -  &  -  & $7890 \pm {140}$ & $8.64 \pm 0.09$ & $8.53 \pm 0.03$ & $8.69 \pm 0.07$ &\citet{Wenger:19}\\
G025.398+00.562 & $25.398$ & $0.562$ & $13.83 \pm {0.29}$ & $7.33 ^{+0.21} _{-0.22}$ &  -  &  -  & $7610 \pm {180}$ & $8.69 \pm 0.09$ & $8.56 \pm 0.03$ & $8.72 \pm 0.07$ &\citet{Wenger:19}\\
G025.401+00.021 & $25.401$ & $0.021$ & $15.80 \pm {0.42}$ & $9.10 ^{+0.34} _{-0.33}$ &  -  &  -  & $7870 \pm {440}$ & $8.65 \pm 0.11$ & $8.53 \pm 0.05$ & $8.70 \pm 0.08$ &\citet{Wenger:19}\\
G027.562+00.084 & $27.562$ & $0.084$ & $9.40 \pm {0.46}$ & $4.35 ^{+0.26} _{-0.23}$ &  -  &  -  & $5760 \pm {260}$ & $8.96 \pm 0.08$ & $8.74 \pm 0.03$ & $8.90 \pm 0.06$ &\citet{Wenger:19}\\
G028.320+01.243 & $28.320$ & $1.243$ & $18.68 \pm {0.94}$ & $12.10 ^{+0.96} _{-0.97}$ &  -  &  -  & $14190 \pm {2930}$ & $7.71 \pm 0.46$ & $7.93 \pm 0.28$ & $8.08 \pm 0.30$ &\citet{Wenger:19}\\
G028.451+00.001 & $28.451$ & $0.001$ & $15.08 \pm {0.39}$ & $8.78 ^{+0.31} _{-0.29}$ &  -  &  -  & $7580 \pm {630}$ & $8.69 \pm 0.13$ & $8.56 \pm 0.07$ & $8.73 \pm 0.09$ &\citet{Wenger:19}\\
G028.581+00.145 & $28.581$ & $0.145$ & $15.44 \pm {0.29}$ & $9.12 ^{+0.37} _{-0.36}$ &  -  &  -  & $7490 \pm {840}$ & $8.70 \pm 0.15$ & $8.57 \pm 0.08$ & $8.73 \pm 0.10$ &\citet{Wenger:19}\\
G029.770+00.219 & $29.770$ & $0.219$ & $17.19 \pm {1.07}$ & $10.86 ^{+0.89} _{-0.87}$ &  -  &  -  & $8460 \pm {760}$ & $8.56 \pm 0.15$ & $8.48 \pm 0.08$ & $8.64 \pm 0.10$ &\citet{Wenger:19}\\
G030.211+00.428 & $30.211$ & $0.428$ & $14.95 \pm {0.60}$ & $8.88 ^{+0.52} _{-0.51}$ &  -  &  -  & $8360 \pm {1450}$ & $8.58 \pm 0.24$ & $8.49 \pm 0.14$ & $8.65 \pm 0.15$ &\citet{Wenger:19}\\
G032.272-00.226 & $32.272$ & $-0.226$ & $12.38 \pm {0.38}$ & $6.99 ^{+0.30} _{-0.29}$ &  -  &  -  & $8210 \pm {200}$ & $8.60 \pm 0.10$ & $8.50 \pm 0.03$ & $8.66 \pm 0.07$ &\citet{Wenger:19}\\
G032.928+00.606 & $32.928$ & $0.606$ & $17.81 \pm {1.41}$ & $11.80 ^{+0.86} _{-0.89}$ &  -  &  -  & $8640 \pm {240}$ & $8.53 \pm 0.10$ & $8.46 \pm 0.04$ & $8.62 \pm 0.07$ &\citet{Wenger:19}\\
G034.041+00.052 & $34.041$ & $0.052$ & $11.24 \pm {0.29}$ & $6.39 ^{+0.23} _{-0.22}$ &  -  &  -  & $5810 \pm {590}$ & $8.95 \pm 0.11$ & $8.73 \pm 0.06$ & $8.90 \pm 0.08$ &\citet{Wenger:19}\\
G034.133+00.471 & $34.133$ & $0.471$ & $11.27 \pm {0.26}$ & $6.43 ^{+0.18} _{-0.17}$ &  -  &  -  & $6860 \pm {100}$ & $8.80 \pm 0.08$ & $8.63 \pm 0.03$ & $8.79 \pm 0.06$ &\citet{Wenger:19}\\
G034.686+00.068 & $34.686$ & $0.068$ & $10.53 \pm {0.37}$ & $6.01 ^{+0.17} _{-0.17}$ &  -  &  -  & $6880 \pm {420}$ & $8.80 \pm 0.10$ & $8.63 \pm 0.05$ & $8.79 \pm 0.07$ &\citet{Wenger:19}\\
G035.126-00.755 & $35.126$ & $-0.755$ & $2.17 \pm {0.21}$ & $6.55 ^{+0.14} _{-0.14}$ &  -  &  -  & $6790 \pm {190}$ & $8.81 \pm 0.08$ & $8.64 \pm 0.03$ & $8.80 \pm 0.06$ &\citet{Wenger:19}\\
G035.948-00.149 & $35.948$ & $-0.149$ & $2.92 \pm {0.37}$ & $6.08 ^{+0.28} _{-0.26}$ &  -  &  -  & $6150 \pm {1140}$ & $8.90 \pm 0.18$ & $8.70 \pm 0.11$ & $8.86 \pm 0.13$ &\citet{Wenger:19}\\
G038.550+00.163 & $38.550$ & $0.163$ & $11.03 \pm {0.35}$ & $6.89 ^{+0.24} _{-0.24}$ &  -  &  -  & $7020 \pm {300}$ & $8.77 \pm 0.09$ & $8.62 \pm 0.04$ & $8.78 \pm 0.07$ &\citet{Wenger:19}\\
G038.643-00.227 & $38.643$ & $-0.227$ & $6.40 \pm {0.07}$ & $5.12 ^{+0.00} _{-0.00}$ &  -  &  -  & $7990 \pm {1720}$ & $8.63 \pm 0.27$ & $8.52 \pm 0.17$ & $8.68 \pm 0.18$ &\citet{Wenger:19}\\
G038.840+00.495 & $38.840$ & $0.495$ & $16.22 \pm {0.62}$ & $11.10 ^{+0.83} _{-0.82}$ &  -  &  -  & $9920 \pm {1790}$ & $8.34 \pm 0.29$ & $8.34 \pm 0.17$ & $8.50 \pm 0.19$ &\citet{Wenger:19}\\
G038.875+00.308 & $38.875$ & $0.308$ & $13.60 \pm {0.46}$ & $8.86 ^{+0.45} _{-0.42}$ &  -  &  -  & $7720 \pm {110}$ & $8.67 \pm 0.09$ & $8.55 \pm 0.03$ & $8.71 \pm 0.06$ &\citet{Wenger:19}\\
G039.196+00.224 & $39.196$ & $0.224$ & $14.26 \pm {0.65}$ & $9.45 ^{+0.50} _{-0.51}$ &  -  &  -  & $8850 \pm {660}$ & $8.50 \pm 0.14$ & $8.44 \pm 0.07$ & $8.60 \pm 0.09$ &\citet{Wenger:19}\\
G039.864+00.645 & $39.864$ & $0.645$ & $16.01 \pm {0.68}$ & $11.05 ^{+0.64} _{-0.62}$ &  -  &  -  & $8610 \pm {710}$ & $8.54 \pm 0.14$ & $8.46 \pm 0.07$ & $8.63 \pm 0.10$ &\citet{Wenger:19}\\
G043.146+00.013 & $43.146$ & $0.013$ & $11.46 \pm {0.50}$ & $7.84 ^{+0.27} _{-0.26}$ &  -  &  -  & $6940 \pm {50}$ & $8.79 \pm 0.08$ & $8.62 \pm 0.02$ & $8.79 \pm 0.06$ &\citet{Wenger:19}\\
G043.432+00.516 & $43.432$ & $0.516$ & $12.58 \pm {0.31}$ & $8.70 ^{+0.28} _{-0.27}$ &  -  &  -  & $8120 \pm {1880}$ & $8.61 \pm 0.30$ & $8.51 \pm 0.18$ & $8.67 \pm 0.19$ &\citet{Wenger:19}\\
G043.818+00.395 & $43.818$ & $0.395$ & $12.27 \pm {0.21}$ & $8.52 ^{+0.22} _{-0.21}$ &  -  &  -  & $7810 \pm {750}$ & $8.66 \pm 0.14$ & $8.54 \pm 0.08$ & $8.70 \pm 0.10$ &\citet{Wenger:19}\\
G043.968+00.993 & $43.968$ & $0.993$ & $13.65 \pm {0.48}$ & $9.62 ^{+0.30} _{-0.31}$ &  -  &  -  & $7260 \pm {650}$ & $8.74 \pm 0.13$ & $8.59 \pm 0.07$ & $8.76 \pm 0.09$ &\citet{Wenger:19}\\
G044.501+00.332 & $44.501$ & $0.332$ & $15.01 \pm {0.56}$ & $10.82 ^{+0.55} _{-0.54}$ &  -  &  -  & $9040 \pm {690}$ & $8.47 \pm 0.14$ & $8.42 \pm 0.07$ & $8.58 \pm 0.10$ &\citet{Wenger:19}\\
G048.719+01.147 & $48.719$ & $1.147$ & $12.61 \pm {0.46}$ & $9.48 ^{+0.30} _{-0.30}$ &  -  &  -  & $7610 \pm {900}$ & $8.69 \pm 0.16$ & $8.56 \pm 0.09$ & $8.72 \pm 0.11$ &\citet{Wenger:19}\\
G052.232+00.735 & $52.232$ & $0.735$ & $10.13 \pm {0.45}$ & $8.26 ^{+0.27} _{-0.26}$ &  -  &  -  & $8260 \pm {840}$ & $8.59 \pm 0.16$ & $8.50 \pm 0.08$ & $8.66 \pm 0.10$ &\citet{Wenger:19}\\
G055.114+02.422 & $55.114$ & $2.422$ & $15.66 \pm {0.96}$ & $12.87 ^{+0.92} _{-0.90}$ &  -  &  -  & $11360 \pm {410}$ & $8.13 \pm 0.14$ & $8.20 \pm 0.05$ & $8.36 \pm 0.09$ &\citet{Wenger:19}\\
G060.592+01.572 & $60.592$ & $1.572$ & $11.76 \pm {0.52}$ & $10.53 ^{+0.37} _{-0.35}$ &  -  &  -  & $9880 \pm {920}$ & $8.35 \pm 0.18$ & $8.34 \pm 0.09$ & $8.50 \pm 0.11$ &\citet{Wenger:19}\\
G061.720+00.863 & $61.720$ & $0.863$ & $13.53 \pm {1.19}$ & $12.05 ^{+0.75} _{-0.71}$ &  -  &  -  & $9170 \pm {1280}$ & $8.45 \pm 0.22$ & $8.41 \pm 0.13$ & $8.57 \pm 0.14$ &\citet{Wenger:19}\\
G062.577+02.389 & $62.577$ & $2.389$ & $13.52 \pm {0.65}$ & $12.16 ^{+0.61} _{-0.59}$ &  -  &  -  & $10630 \pm {1470}$ & $8.24 \pm 0.25$ & $8.27 \pm 0.14$ & $8.43 \pm 0.16$ &\citet{Wenger:19}\\
G070.280+01.583 & $70.280$ & $1.583$ & $7.65 \pm {0.34}$ & $9.13 ^{+0.17} _{-0.17}$ &  -  &  -  & $8210 \pm {110}$ & $8.60 \pm 0.09$ & $8.50 \pm 0.03$ & $8.66 \pm 0.07$ &\citet{Wenger:19}\\
G070.304+01.595 & $70.304$ & $1.595$ & $6.90 \pm {0.18}$ & $8.76 ^{+0.15} _{-0.14}$ &  -  &  -  & $8210 \pm {180}$ & $8.60 \pm 0.10$ & $8.50 \pm 0.03$ & $8.66 \pm 0.07$ &\citet{Wenger:19}\\
G070.329+01.589 & $70.329$ & $1.589$ & $6.98 \pm {0.27}$ & $8.80 ^{+0.15} _{-0.15}$ &  -  &  -  & $8240 \pm {170}$ & $8.59 \pm 0.10$ & $8.50 \pm 0.03$ & $8.66 \pm 0.07$ &\citet{Wenger:19}\\
G070.765+01.820 & $70.765$ & $1.820$ & $12.19 \pm {0.89}$ & $12.24 ^{+0.62} _{-0.61}$ &  -  &  -  & $8410 \pm {1320}$ & $8.57 \pm 0.22$ & $8.48 \pm 0.13$ & $8.64 \pm 0.14$ &\citet{Wenger:19}\\
G071.150+00.397 & $71.150$ & $0.397$ & $6.59 \pm {0.72}$ & $8.70 ^{+0.28} _{-0.25}$ &  -  &  -  & $7550 \pm {150}$ & $8.69 \pm 0.09$ & $8.57 \pm 0.03$ & $8.73 \pm 0.06$ &\citet{Wenger:19}\\
G073.878+01.023 & $73.878$ & $1.023$ & $9.09 \pm {0.79}$ & $10.42 ^{+0.43} _{-0.42}$ &  -  &  -  & $8180 \pm {540}$ & $8.60 \pm 0.12$ & $8.51 \pm 0.06$ & $8.67 \pm 0.08$ &\citet{Wenger:19}\\
G074.155+01.646 & $74.155$ & $1.646$ & $7.34 \pm {0.40}$ & $9.40 ^{+0.22} _{-0.21}$ &  -  &  -  & $6330 \pm {980}$ & $8.88 \pm 0.16$ & $8.68 \pm 0.10$ & $8.85 \pm 0.11$ &\citet{Wenger:19}\\
G074.753+00.912 & $74.753$ & $0.912$ & $8.33 \pm {0.19}$ & $10.03 ^{+0.36} _{-0.34}$ &  -  &  -  & $7390 \pm {590}$ & $8.72 \pm 0.12$ & $8.58 \pm 0.06$ & $8.74 \pm 0.08$ &\citet{Wenger:19}\\
G096.289+02.593 & $96.289$ & $2.593$ & $9.37 \pm {0.69}$ & $13.11 ^{+0.95} _{-0.90}$ &  -  &  -  & $10170 \pm {460}$ & $8.30 \pm 0.13$ & $8.31 \pm 0.05$ & $8.47 \pm 0.08$ &\citet{Wenger:19}\\
G096.434+01.324 & $96.434$ & $1.324$ & $7.89 \pm {0.72}$ & $12.00 ^{+0.56} _{-0.54}$ &  -  &  -  & $7740 \pm {760}$ & $8.67 \pm 0.14$ & $8.55 \pm 0.08$ & $8.71 \pm 0.10$ &\citet{Wenger:19}\\
G101.016+02.590 & $101.016$ & $2.590$ & $6.58 \pm {0.61}$ & $11.45 ^{+0.52} _{-0.49}$ &  -  &  -  & $7600 \pm {1430}$ & $8.69 \pm 0.23$ & $8.56 \pm 0.14$ & $8.72 \pm 0.15$ &\citet{Wenger:19}\\
G109.104-00.347 & $109.104$ & $-0.347$ & $4.07 \pm {0.81}$ & $10.28 ^{+0.43} _{-0.41}$ &  -  &  -  & $4060 \pm {550}$ & $9.21 \pm 0.10$ & $8.90 \pm 0.06$ & $9.07 \pm 0.08$ &\citet{Wenger:19}\\
G124.637+02.535 & $124.637$ & $2.535$ & $6.62 \pm {0.94}$ & $13.14 ^{+0.98} _{-0.94}$ &  -  &  -  & $9180 \pm {200}$ & $8.45 \pm 0.11$ & $8.41 \pm 0.03$ & $8.57 \pm 0.07$ &\citet{Wenger:19}\\
G135.188+02.701 & $135.188$ & $2.701$ & $6.59 \pm {0.81}$ & $13.68 ^{+0.91} _{-0.92}$ &  -  &  -  & $7260 \pm {1410}$ & $8.74 \pm 0.23$ & $8.59 \pm 0.14$ & $8.76 \pm 0.15$ &\citet{Wenger:19}\\
G141.084-01.063 & $141.084$ & $-1.063$ & $2.12 \pm {0.33}$ & $9.94 ^{+0.34} _{-0.35}$ &  -  &  -  & $7300 \pm {1430}$ & $8.73 \pm 0.23$ & $8.59 \pm 0.14$ & $8.75 \pm 0.15$ &\citet{Wenger:19}\\
G016.993+00.873 & $16.993$ & $0.873$ & $2.38 \pm {0.24}$ & $6.10 ^{+0.22} _{-0.30}$ &  -  &  -  & $6890 \pm {60}$ & $8.79 \pm 0.08$ & $8.63 \pm 0.02$ & $8.79 \pm 0.06$ &\citet{Wenger:19}\\
G018.144-00.281 & $18.144$ & $-0.281$ & $4.00 \pm {0.30}$ & $4.68 ^{+0.28} _{-0.26}$ &  -  &  -  & $7180 \pm {70}$ & $8.75 \pm 0.08$ & $8.60 \pm 0.03$ & $8.76 \pm 0.06$ &\citet{Wenger:19}\\
G018.669+01.965 & $18.669$ & $1.965$ & $2.42 \pm {0.25}$ & $6.08 ^{+0.27} _{-0.25}$ &  -  &  -  & $7210 \pm {60}$ & $8.75 \pm 0.08$ & $8.60 \pm 0.03$ & $8.76 \pm 0.06$ &\citet{Wenger:19}\\
G019.064-00.282 & $19.064$ & $-0.282$ & $4.44 \pm {0.29}$ & $4.37 ^{+0.25} _{-0.27}$ &  -  &  -  & $5440 \pm {70}$ & $9.01 \pm 0.06$ & $8.77 \pm 0.02$ & $8.93 \pm 0.06$ &\citet{Wenger:19}\\
G020.728-00.105 & $20.728$ & $-0.105$ & $11.74 \pm {0.48}$ & $4.91 ^{+0.23} _{-0.31}$ &  -  &  -  & $5590 \pm {90}$ & $8.99 \pm 0.07$ & $8.75 \pm 0.02$ & $8.92 \pm 0.06$ &\citet{Wenger:19}\\
G023.713+00.175 & $23.713$ & $0.175$ & $7.63 \pm {0.15}$ & $3.62 ^{+0.27} _{-0.19}$ &  -  &  -  & $6840 \pm {110}$ & $8.80 \pm 0.08$ & $8.63 \pm 0.03$ & $8.80 \pm 0.06$ &\citet{Wenger:19}\\
G024.456+00.489 & $24.456$ & $0.489$ & $7.56 \pm {0.23}$ & $3.80 ^{+0.28} _{-0.21}$ &  -  &  -  & $6370 \pm {80}$ & $8.87 \pm 0.07$ & $8.68 \pm 0.02$ & $8.84 \pm 0.06$ &\citet{Wenger:19}\\
G024.844+00.093 & $24.844$ & $0.093$ & $7.48 \pm {0.23}$ & $3.72 ^{+0.19} _{-0.18}$ &  -  &  -  & $5860 \pm {90}$ & $8.95 \pm 0.07$ & $8.73 \pm 0.02$ & $8.89 \pm 0.06$ &\citet{Wenger:19}\\
G025.382-00.151 & $25.382$ & $-0.151$ & $3.71 \pm {0.25}$ & $5.20 ^{+0.22} _{-0.29}$ &  -  &  -  & $7460 \pm {70}$ & $8.71 \pm 0.09$ & $8.57 \pm 0.03$ & $8.74 \pm 0.06$ &\citet{Wenger:19}\\
G025.867+00.118 & $25.867$ & $0.118$ & $7.53 \pm {0.18}$ & $3.80 ^{+0.17} _{-0.16}$ &  -  &  -  & $6120 \pm {100}$ & $8.91 \pm 0.07$ & $8.70 \pm 0.03$ & $8.87 \pm 0.06$ &\citet{Wenger:19}\\
G046.495-00.241 & $46.495$ & $-0.241$ & $5.71 \pm {0.08}$ & $6.27 ^{+0.21} _{-0.19}$ &  -  &  -  & $4860 \pm {80}$ & $9.10 \pm 0.06$ & $8.82 \pm 0.02$ & $8.99 \pm 0.06$ &\citet{Wenger:19}\\
G049.384-00.298 & $49.384$ & $-0.298$ & $5.43 \pm {0.10}$ & $6.37 ^{+0.19} _{-0.11}$ &  -  &  -  & $8580 \pm {60}$ & $8.54 \pm 0.10$ & $8.47 \pm 0.03$ & $8.63 \pm 0.07$ &\citet{Wenger:19}\\
G092.920+02.823 & $92.920$ & $2.823$ & $7.08 \pm {0.89}$ & $11.31 ^{+0.65} _{-0.69}$ &  -  &  -  & $10840 \pm {270}$ & $8.20 \pm 0.13$ & $8.25 \pm 0.04$ & $8.41 \pm 0.08$ &\citet{Wenger:19}\\
G118.345+04.856 & $118.345$ & $4.856$ & $0.56 \pm {0.42}$ & $8.66 ^{+0.32} _{-0.28}$ &  -  &  -  & $9540 \pm {1050}$ & $8.40 \pm 0.19$ & $8.37 \pm 0.10$ & $8.53 \pm 0.12$ &\citet{Wenger:19}\\
G028.746+03.458 & $28.746$ & $3.458$ & $14.79 \pm {0.54}$ & $8.45 ^{+0.30} _{-0.38}$ &  -  &  -  & $8400 \pm {70}$ & $8.57 \pm 0.10$ & $8.48 \pm 0.03$ & $8.65 \pm 0.07$ &\citet{Wenger:19}\\
G030.758-00.047 & $30.758$ & $-0.047$ & $7.20 \pm {0.17}$ & $4.63 \pm {0.22}$ &  -  &  -  & $6570 \pm {30}$ & $8.84 \pm 0.08$ & $8.66 \pm 0.02$ & $8.82 \pm 0.06$ &\citet{Wenger:19}\\
G031.268+00.478 & $31.268$ & $0.478$ & $14.75 \pm {0.45}$ & $8.77 ^{+0.39} _{-0.34}$ &  -  &  -  & $8690 \pm {460}$ & $8.53 \pm 0.12$ & $8.46 \pm 0.05$ & $8.62 \pm 0.08$ &\citet{Wenger:19}\\
G032.733+00.209 & $32.733$ & $0.209$ & $12.88 \pm {0.35}$ & $7.39 ^{+0.30} _{-0.25}$ &  -  &  -  & $5860 \pm {160}$ & $8.95 \pm 0.07$ & $8.73 \pm 0.03$ & $8.89 \pm 0.06$ &\citet{Wenger:19}\\
G032.800+00.190 & $32.800$ & $0.190$ & $13.01 \pm {0.44}$ & $7.50 ^{+0.27} _{-0.29}$ &  -  &  -  & $8620 \pm {50}$ & $8.53 \pm 0.10$ & $8.46 \pm 0.03$ & $8.62 \pm 0.07$ &\citet{Wenger:19}\\
G032.870-00.427 & $32.870$ & $-0.427$ & $10.99 \pm {0.45}$ & $6.03 ^{+0.20} _{-0.28}$ &  -  &  -  & $6070 \pm {180}$ & $8.91 \pm 0.07$ & $8.71 \pm 0.03$ & $8.87 \pm 0.06$ &\citet{Wenger:19}\\
G032.982-00.338 & $32.982$ & $-0.338$ & $10.91 \pm {0.39}$ & $5.99 ^{+0.26} _{-0.24}$ &  -  &  -  & $6410 \pm {210}$ & $8.86 \pm 0.08$ & $8.67 \pm 0.03$ & $8.84 \pm 0.06$ &\citet{Wenger:19}\\
G034.256+00.136 & $34.256$ & $0.136$ & $3.29 \pm {0.38}$ & $5.96 ^{+0.21} _{-0.26}$ &  -  &  -  & $8080 \pm {60}$ & $8.62 \pm 0.09$ & $8.51 \pm 0.03$ & $8.68 \pm 0.06$ &\citet{Wenger:19}\\
G037.754+00.560 & $37.754$ & $0.560$ & $11.99 \pm {0.34}$ & $7.43 ^{+0.28} _{-0.24}$ &  -  &  -  & $7160 \pm {250}$ & $8.75 \pm 0.09$ & $8.60 \pm 0.03$ & $8.77 \pm 0.07$ &\citet{Wenger:19}\\
G038.652+00.087 & $38.652$ & $0.087$ & $16.66 \pm {0.85}$ & $11.35 ^{+0.74} _{-0.63}$ &  -  &  -  & $9430 \pm {240}$ & $8.42 \pm 0.11$ & $8.38 \pm 0.04$ & $8.55 \pm 0.07$ &\citet{Wenger:19}\\
G039.728-00.396 & $39.728$ & $-0.396$ & $9.18 \pm {0.46}$ & $6.00 ^{+0.24} _{-0.22}$ &  -  &  -  & $8500 \pm {260}$ & $8.55 \pm 0.10$ & $8.47 \pm 0.04$ & $8.64 \pm 0.07$ &\citet{Wenger:19}\\
G040.503+02.537 & $40.503$ & $2.537$ & $1.41 \pm {0.32}$ & $7.35 ^{+0.24} _{-0.28}$ &  -  &  -  & $8220 \pm {60}$ & $8.59 \pm 0.09$ & $8.50 \pm 0.03$ & $8.66 \pm 0.06$ &\citet{Wenger:19}\\
G044.418+00.535 & $44.418$ & $0.535$ & $16.93 \pm {1.06}$ & $12.41 ^{+0.86} _{-0.92}$ &  -  &  -  & $8490 \pm {300}$ & $8.55 \pm 0.11$ & $8.47 \pm 0.04$ & $8.64 \pm 0.07$ &\citet{Wenger:19}\\
G045.197+00.740 & $45.197$ & $0.740$ & $14.50 \pm {0.54}$ & $10.45 ^{+0.64} _{-0.44}$ &  -  &  -  & $10840 \pm {240}$ & $8.20 \pm 0.13$ & $8.25 \pm 0.04$ & $8.41 \pm 0.08$ &\citet{Wenger:19}\\
G049.489-00.378 & $49.489$ & $-0.378$ & $5.42 \pm {0.10}$ & $6.46 ^{+0.19} _{-0.15}$ &  -  &  -  & $7170 \pm {20}$ & $8.75 \pm 0.08$ & $8.60 \pm 0.02$ & $8.76 \pm 0.06$ &\citet{Wenger:19}\\
G052.766+00.333 & $52.766$ & $0.333$ & $9.24 \pm {0.37}$ & $7.84 ^{+0.33} _{-0.23}$ &  -  &  -  & $8970 \pm {190}$ & $8.48 \pm 0.10$ & $8.43 \pm 0.03$ & $8.59 \pm 0.07$ &\citet{Wenger:19}\\
G059.796+00.241 & $59.796$ & $0.241$ & $8.79 \pm {0.65}$ & $8.51 ^{+0.32} _{-0.34}$ &  -  &  -  & $9070 \pm {120}$ & $8.47 \pm 0.10$ & $8.42 \pm 0.03$ & $8.58 \pm 0.07$ &\citet{Wenger:19}\\
G060.881-00.135 & $60.881$ & $-0.135$ & $4.06 \pm {0.09}$ & $7.66 ^{+0.31} _{-0.22}$ &  -  &  -  & $7460 \pm {80}$ & $8.71 \pm 0.09$ & $8.57 \pm 0.03$ & $8.74 \pm 0.06$ &\citet{Wenger:19}\\
G061.473+00.094 & $61.473$ & $0.094$ & $3.99 \pm {0.09}$ & $7.52 ^{+0.19} _{-0.22}$ &  -  &  -  & $8860 \pm {40}$ & $8.50 \pm 0.10$ & $8.44 \pm 0.03$ & $8.60 \pm 0.07$ &\citet{Wenger:19}\\
G063.164+00.449 & $63.164$ & $0.449$ & $3.76 \pm {0.07}$ & $7.78 \pm {0.25}$ &  -  &  -  & $7760 \pm {90}$ & $8.66 \pm 0.09$ & $8.55 \pm 0.03$ & $8.71 \pm 0.06$ &\citet{Wenger:19}\\
G064.130-00.475 & $64.130$ & $-0.475$ & $3.64 \pm {0.07}$ & $7.66 ^{+0.19} _{-0.21}$ &  -  &  -  & $8450 \pm {60}$ & $8.56 \pm 0.10$ & $8.48 \pm 0.03$ & $8.64 \pm 0.07$ &\citet{Wenger:19}\\
G068.144+00.915 & $68.144$ & $0.915$ & $11.92 \pm {0.98}$ & $11.53 ^{+0.88} _{-0.53}$ &  -  &  -  & $10830 \pm {210}$ & $8.21 \pm 0.12$ & $8.25 \pm 0.04$ & $8.41 \pm 0.08$ &\citet{Wenger:19}\\
G069.922+01.511 & $69.922$ & $1.511$ & $11.56 \pm {1.04}$ & $11.69 ^{+0.61} _{-0.79}$ &  -  &  -  & $9700 \pm {50}$ & $8.37 \pm 0.11$ & $8.36 \pm 0.03$ & $8.52 \pm 0.07$ &\citet{Wenger:19}\\
G070.293+01.599 & $70.293$ & $1.599$ & $7.96 \pm {0.69}$ & $9.36 ^{+0.43} _{-0.37}$ &  -  &  -  & $10300 \pm {120}$ & $8.29 \pm 0.12$ & $8.30 \pm 0.03$ & $8.46 \pm 0.07$ &\citet{Wenger:19}\\
G076.155-00.286 & $76.155$ & $-0.286$ & $7.13 \pm {0.72}$ & $9.66 ^{+0.36} _{-0.51}$ &  -  &  -  & $9500 \pm {120}$ & $8.40 \pm 0.11$ & $8.38 \pm 0.03$ & $8.54 \pm 0.07$ &\citet{Wenger:19}\\
G079.293+01.296 & $79.293$ & $1.296$ & $7.22 \pm {0.80}$ & $9.90 ^{+0.55} _{-0.42}$ &  -  &  -  & $8690 \pm {90}$ & $8.52 \pm 0.10$ & $8.46 \pm 0.03$ & $8.62 \pm 0.07$ &\citet{Wenger:19}\\
G080.350+00.718 & $80.350$ & $0.718$ & $9.31 \pm {0.89}$ & $11.46 \pm {0.68}$ &  -  &  -  & $10250 \pm {160}$ & $8.29 \pm 0.12$ & $8.31 \pm 0.03$ & $8.47 \pm 0.07$ &\citet{Wenger:19}\\
G085.241+00.021 & $85.241$ & $0.021$ & $5.93 \pm {0.86}$ & $9.76 \pm {0.44}$ &  -  &  -  & $8820 \pm {180}$ & $8.51 \pm 0.10$ & $8.44 \pm 0.03$ & $8.60 \pm 0.07$ &\citet{Wenger:19}\\
G108.375-01.056 & $108.375$ & $-1.056$ & $5.01 \pm {0.88}$ & $10.98 ^{+0.64} _{-0.59}$ &  -  &  -  & $8990 \pm {130}$ & $8.48 \pm 0.10$ & $8.43 \pm 0.03$ & $8.59 \pm 0.07$ &\citet{Wenger:19}\\
G108.764-00.952 & $108.764$ & $-0.952$ & $4.54 \pm {0.74}$ & $10.61 ^{+0.71} _{-0.43}$ &  -  &  -  & $9400 \pm {80}$ & $8.42 \pm 0.11$ & $8.39 \pm 0.03$ & $8.55 \pm 0.07$ &\citet{Wenger:19}\\
G110.099+00.042 & $110.099$ & $0.042$ & $4.56 \pm {0.82}$ & $10.75 \pm {0.58}$ &  -  &  -  & $9240 \pm {80}$ & $8.44 \pm 0.10$ & $8.40 \pm 0.03$ & $8.56 \pm 0.07$ &\citet{Wenger:19}\\
G111.612+00.371 & $111.612$ & $0.371$ & $5.99 \pm {1.04}$ & $11.92 ^{+0.68} _{-0.79}$ &  -  &  -  & $8430 \pm {70}$ & $8.56 \pm 0.10$ & $8.48 \pm 0.03$ & $8.64 \pm 0.07$ &\citet{Wenger:19}\\
G112.212+00.229 & $112.212$ & $0.229$ & $3.62 \pm {0.60}$ & $10.28 ^{+0.66} _{-0.44}$ &  -  &  -  & $8640 \pm {120}$ & $8.53 \pm 0.10$ & $8.46 \pm 0.03$ & $8.62 \pm 0.07$ &\citet{Wenger:19}\\
G115.785-01.561 & $115.785$ & $-1.561$ & $3.56 \pm {0.68}$ & $10.40 ^{+0.59} _{-0.50}$ &  -  &  -  & $8790 \pm {240}$ & $8.51 \pm 0.11$ & $8.45 \pm 0.04$ & $8.61 \pm 0.07$ &\citet{Wenger:19}\\
G124.894+00.323 & $124.894$ & $0.323$ & $3.22 \pm {0.65}$ & $10.50 ^{+0.65} _{-0.47}$ &  -  &  -  & $8980 \pm {460}$ & $8.48 \pm 0.12$ & $8.43 \pm 0.05$ & $8.59 \pm 0.08$ &\citet{Wenger:19}\\
G128.772+02.009 & $128.772$ & $2.009$ & $8.51 \pm {1.14}$ & $15.14 ^{+1.64} _{-1.09}$ &  -  &  -  & $10360 \pm {430}$ & $8.28 \pm 0.13$ & $8.30 \pm 0.05$ & $8.45 \pm 0.08$ &\citet{Wenger:19}\\
G132.156-00.729 & $132.156$ & $-0.729$ & $4.83 \pm {0.90}$ & $12.09 ^{+0.86} _{-0.74}$ &  -  &  -  & $9780 \pm {120}$ & $8.36 \pm 0.11$ & $8.35 \pm 0.03$ & $8.51 \pm 0.07$ &\citet{Wenger:19}\\
G138.494+01.634 & $138.494$ & $1.634$ & $2.87 \pm {0.58}$ & $10.75 ^{+0.56} _{-0.61}$ &  -  &  -  & $8300 \pm {130}$ & $8.58 \pm 0.10$ & $8.49 \pm 0.03$ & $8.65 \pm 0.07$ &\citet{Wenger:19}\\
G150.596-00.955 & $150.596$ & $-0.955$ & $2.74 \pm {0.65}$ & $10.77 ^{+0.59} _{-0.63}$ &  -  &  -  & $10020 \pm {80}$ & $8.33 \pm 0.11$ & $8.33 \pm 0.03$ & $8.49 \pm 0.07$ &\citet{Wenger:19}\\
G151.609-00.233 & $151.609$ & $-0.233$ & $7.00 \pm {1.25}$ & $14.75 ^{+1.56} _{-1.10}$ &  -  &  -  & $10800 \pm {100}$ & $8.21 \pm 0.12$ & $8.25 \pm 0.03$ & $8.41 \pm 0.07$ &\citet{Wenger:19}\\
G154.646+02.438 & $154.646$ & $2.438$ & $4.39 \pm {0.79}$ & $12.33 ^{+1.17} _{-0.67}$ &  -  &  -  & $9730 \pm {180}$ & $8.37 \pm 0.11$ & $8.36 \pm 0.03$ & $8.52 \pm 0.07$ &\citet{Wenger:19}\\
G155.372+02.613 & $155.372$ & $2.613$ & $6.65 \pm {1.26}$ & $14.76 \pm {1.30}$ &  -  &  -  & $10250 \pm {310}$ & $8.29 \pm 0.12$ & $8.31 \pm 0.04$ & $8.47 \pm 0.08$ &\citet{Wenger:19}\\
G213.076-02.213 & $213.076$ & $-2.213$ & $6.58 \pm {1.27}$ & $14.27 ^{+1.23} _{-1.15}$ &  -  &  -  & $11340 \pm {160}$ & $8.13 \pm 0.13$ & $8.20 \pm 0.03$ & $8.36 \pm 0.08$ &\citet{Wenger:19}\\
G213.703-12.601 & $213.703$ & $-12.601$ & $0.80 \pm {0.34}$ & $9.01 ^{+0.42} _{-0.33}$ &  -  &  -  & $8990 \pm {60}$ & $8.48 \pm 0.10$ & $8.43 \pm 0.03$ & $8.59 \pm 0.07$ &\citet{Wenger:19}\\
G218.737+01.850 & $218.737$ & $1.850$ & $5.39 \pm {1.11}$ & $12.99 ^{+0.86} _{-1.00}$ &  -  &  -  & $10670 \pm {140}$ & $8.23 \pm 0.12$ & $8.27 \pm 0.03$ & $8.42 \pm 0.07$ &\citet{Wenger:19}\\
G220.524-02.759 & $220.524$ & $-2.759$ & $7.62 \pm {1.35}$ & $14.92 ^{+1.42} _{-1.31}$ &  -  &  -  & $12040 \pm {720}$ & $8.03 \pm 0.17$ & $8.13 \pm 0.08$ & $8.29 \pm 0.11$ &\citet{Wenger:19}\\
G225.470-02.587 & $225.470$ & $-2.587$ & $0.09 \pm {0.08}$ & $8.56 ^{+0.28} _{-0.24}$ &  -  &  -  & $7540 \pm {160}$ & $8.70 \pm 0.09$ & $8.57 \pm 0.03$ & $8.73 \pm 0.06$ &\citet{Wenger:19}\\
G227.760-00.127 & $227.760$ & $-0.127$ & $4.33 \pm {0.84}$ & $11.73 \pm {0.72}$ &  -  &  -  & $12500 \pm {250}$ & $7.96 \pm 0.14$ & $8.09 \pm 0.04$ & $8.25 \pm 0.08$ &\citet{Wenger:19}\\
G231.481-04.401 & $231.481$ & $-4.401$ & $4.49 \pm {0.85}$ & $11.60 ^{+0.73} _{-0.68}$ &  -  &  -  & $9100 \pm {290}$ & $8.46 \pm 0.11$ & $8.42 \pm 0.04$ & $8.58 \pm 0.07$ &\citet{Wenger:19}\\
G233.753-00.193 & $233.753$ & $-0.193$ & $2.68 \pm {0.63}$ & $10.13 ^{+0.54} _{-0.46}$ &  -  &  -  & $9480 \pm {210}$ & $8.41 \pm 0.11$ & $8.38 \pm 0.03$ & $8.54 \pm 0.07$ &\citet{Wenger:19}\\
G243.244+00.406 & $243.244$ & $0.406$ & $4.09 \pm {0.60}$ & $10.84 ^{+0.73} _{-0.52}$ &  -  &  -  & $10480 \pm {210}$ & $8.26 \pm 0.12$ & $8.28 \pm 0.04$ & $8.44 \pm 0.08$ &\citet{Wenger:19}\\
G000.666-00.036 & $0.666$ & $-0.036$ & $7.59 \pm {0.65}$ & $0.21 ^{+0.91} _{-0.11}$ &  -  &  -  & $8170 \pm {180}$ & $8.60 \pm 0.10$ & $8.51 \pm 0.03$ & $8.67 \pm 0.07$ &\citet{Wenger:19}\\
G005.900-00.431 & $5.900$ & $-0.431$ & $2.99 \pm {0.20}$ & $5.38 ^{+0.19} _{-0.16}$ &  -  &  -  & $11130 \pm {170}$ & $8.16 \pm 0.13$ & $8.22 \pm 0.03$ & $8.38 \pm 0.08$ &\citet{Wenger:19}\\
G015.097-00.729 & $15.097$ & $-0.729$ & $1.94 \pm {0.10}$ & $6.49 ^{+0.09} _{-0.15}$ &  -  &  -  & $5720 \pm {60}$ & $8.97 \pm 0.07$ & $8.74 \pm 0.02$ & $8.91 \pm 0.06$ &\citet{Wenger:19}\\
G031.580+00.074 & $31.580$ & $0.074$ & $4.67 \pm {0.59}$ & $4.97 ^{+0.23} _{-0.41}$ &  -  &  -  & $5770 \pm {990}$ & $8.96 \pm 0.16$ & $8.74 \pm 0.10$ & $8.90 \pm 0.11$ &\citet{Wenger:19}\\
G032.030+00.048 & $32.030$ & $0.048$ & $5.16 \pm {0.21}$ & $4.81 ^{+0.08} _{-0.09}$ &  -  &  -  & $5720 \pm {520}$ & $8.97 \pm 0.10$ & $8.74 \pm 0.05$ & $8.91 \pm 0.08$ &\citet{Wenger:19}\\
G035.197-01.756 & $35.197$ & $-1.756$ & $3.20 \pm {0.49}$ & $6.00 ^{+0.28} _{-0.30}$ &  -  &  -  & $8600 \pm {40}$ & $8.54 \pm 0.10$ & $8.46 \pm 0.03$ & $8.63 \pm 0.07$ &\citet{Wenger:19}\\
G043.165-00.031 & $43.165$ & $-0.031$ & $11.05 \pm {0.90}$ & $7.47 ^{+0.68} _{-0.48}$ &  -  &  -  & $8650 \pm {140}$ & $8.53 \pm 0.10$ & $8.46 \pm 0.03$ & $8.62 \pm 0.07$ &\citet{Wenger:19}\\
G043.168+00.019 & $43.168$ & $0.019$ & $10.94 \pm {0.77}$ & $7.45 ^{+0.67} _{-0.48}$ &  -  &  -  & $6280 \pm {90}$ & $8.88 \pm 0.07$ & $8.69 \pm 0.03$ & $8.85 \pm 0.06$ &\citet{Wenger:19}\\
G043.170-00.004 & $43.170$ & $-0.004$ & $11.11 \pm {0.98}$ & $7.60 ^{+0.54} _{-0.64}$ &  -  &  -  & $7880 \pm {40}$ & $8.65 \pm 0.09$ & $8.53 \pm 0.03$ & $8.70 \pm 0.06$ &\citet{Wenger:19}\\
G045.453+00.044 & $45.453$ & $0.044$ & $8.11 \pm {1.10}$ & $6.26 ^{+0.57} _{-0.31}$ &  -  &  -  & $8030 \pm {60}$ & $8.62 \pm 0.09$ & $8.52 \pm 0.03$ & $8.68 \pm 0.06$ &\citet{Wenger:19}\\
G048.922-00.285 & $48.922$ & $-0.285$ & $5.27 \pm {0.19}$ & $6.29 ^{+0.01} _{-0.00}$ &  -  &  -  & $8440 \pm {60}$ & $8.56 \pm 0.10$ & $8.48 \pm 0.03$ & $8.64 \pm 0.07$ &\citet{Wenger:19}\\
G049.002-00.303 & $49.002$ & $-0.303$ & $5.30 \pm {0.21}$ & $6.30 ^{+0.01} _{-0.00}$ &  -  &  -  & $8170 \pm {50}$ & $8.60 \pm 0.09$ & $8.51 \pm 0.03$ & $8.67 \pm 0.06$ &\citet{Wenger:19}\\
G049.201-00.365 & $49.201$ & $-0.365$ & $5.31 \pm {0.22}$ & $6.31 ^{+0.01} _{-0.00}$ &  -  &  -  & $9070 \pm {70}$ & $8.47 \pm 0.10$ & $8.42 \pm 0.03$ & $8.58 \pm 0.07$ &\citet{Wenger:19}\\
G049.399-00.490 & $49.399$ & $-0.490$ & $5.34 \pm {0.26}$ & $6.33 ^{+0.01} _{-0.00}$ &  -  &  -  & $6680 \pm {150}$ & $8.83 \pm 0.08$ & $8.65 \pm 0.03$ & $8.81 \pm 0.06$ &\citet{Wenger:19}\\
G052.098+01.042 & $52.098$ & $1.042$ & $3.53 \pm {0.82}$ & $6.77 \pm {0.19}$ &  -  &  -  & $7720 \pm {130}$ & $8.67 \pm 0.09$ & $8.55 \pm 0.03$ & $8.71 \pm 0.06$ &\citet{Wenger:19}\\
G075.768+00.344 & $75.768$ & $0.344$ & $3.49 \pm {0.28}$ & $8.20 \pm {0.05}$ &  -  &  -  & $7740 \pm {60}$ & $8.67 \pm 0.09$ & $8.55 \pm 0.03$ & $8.71 \pm 0.06$ &\citet{Wenger:19}\\
G075.842+00.404 & $75.842$ & $0.404$ & $3.73 \pm {0.39}$ & $8.26 ^{+0.11} _{-0.08}$ &  -  &  -  & $8360 \pm {30}$ & $8.57 \pm 0.09$ & $8.49 \pm 0.03$ & $8.65 \pm 0.07$ &\citet{Wenger:19}\\
G076.384-00.621 & $76.384$ & $-0.621$ & $1.28 \pm {0.08}$ & $8.13 \pm {0.01}$ &  -  &  -  & $11240 \pm {90}$ & $8.14 \pm 0.13$ & $8.21 \pm 0.03$ & $8.37 \pm 0.08$ &\citet{Wenger:19}\\
G078.886+00.709 & $78.886$ & $0.709$ & $3.31 \pm {0.27}$ & $8.35 ^{+0.06} _{-0.05}$ &  -  &  -  & $6530 \pm {260}$ & $8.85 \pm 0.08$ & $8.66 \pm 0.03$ & $8.83 \pm 0.06$ &\citet{Wenger:19}\\
G083.792+03.269 & $83.792$ & $3.269$ & $1.49 \pm {0.08}$ & $8.31 \pm {0.01}$ &  -  &  -  & $8640 \pm {180}$ & $8.53 \pm 0.10$ & $8.46 \pm 0.03$ & $8.62 \pm 0.07$ &\citet{Wenger:19}\\
G097.515+03.173 & $97.515$ & $3.173$ & $7.27 \pm {0.82}$ & $11.78 ^{+0.78} _{-0.64}$ &  -  &  -  & $9230 \pm {280}$ & $8.45 \pm 0.11$ & $8.40 \pm 0.04$ & $8.57 \pm 0.07$ &\citet{Wenger:19}\\
G097.528+03.184 & $97.528$ & $3.184$ & $7.26 \pm {0.89}$ & $11.76 ^{+0.81} _{-0.63}$ &  -  &  -  & $7730 \pm {580}$ & $8.67 \pm 0.12$ & $8.55 \pm 0.06$ & $8.71 \pm 0.08$ &\citet{Wenger:19}\\
G108.191+00.586 & $108.191$ & $0.586$ & $4.25 \pm {0.46}$ & $10.48 ^{+0.40} _{-0.33}$ &  -  &  -  & $9590 \pm {60}$ & $8.39 \pm 0.11$ & $8.37 \pm 0.03$ & $8.53 \pm 0.07$ &\citet{Wenger:19}\\
G111.558+00.804 & $111.558$ & $0.804$ & $2.62 \pm {0.10}$ & $9.62 ^{+0.09} _{-0.06}$ &  -  &  -  & $8480 \pm {50}$ & $8.56 \pm 0.10$ & $8.48 \pm 0.03$ & $8.64 \pm 0.07$ &\citet{Wenger:19}\\
G133.712+01.221 & $133.712$ & $1.221$ & $1.95 \pm {0.04}$ & $9.79 \pm {0.03}$ &  -  &  -  & $8980 \pm {40}$ & $8.48 \pm 0.10$ & $8.43 \pm 0.03$ & $8.59 \pm 0.07$ &\citet{Wenger:19}\\
G133.781+01.428 & $133.781$ & $1.428$ & $1.94 \pm {0.03}$ & $9.79 ^{+0.04} _{-0.02}$ &  -  &  -  & $8750 \pm {70}$ & $8.52 \pm 0.10$ & $8.45 \pm 0.03$ & $8.61 \pm 0.07$ &\citet{Wenger:19}\\
G136.884+00.911 & $136.884$ & $0.911$ & $1.95 \pm {0.04}$ & $9.86 \pm {0.03}$ &  -  &  -  & $8200 \pm {260}$ & $8.60 \pm 0.10$ & $8.50 \pm 0.04$ & $8.66 \pm 0.07$ &\citet{Wenger:19}\\
G192.638-00.008 & $192.638$ & $-0.008$ & $1.58 \pm {0.06}$ & $9.89 ^{+0.08} _{-0.06}$ &  -  &  -  & $8830 \pm {110}$ & $8.50 \pm 0.10$ & $8.44 \pm 0.03$ & $8.60 \pm 0.07$ &\citet{Wenger:19}\\
G196.448-01.673 & $196.448$ & $-1.673$ & $5.23 \pm {0.33}$ & $13.44 ^{+0.40} _{-0.32}$ &  -  &  -  & $8880 \pm {440}$ & $8.50 \pm 0.12$ & $8.44 \pm 0.05$ & $8.60 \pm 0.08$ &\citet{Wenger:19}\\
G209.037-19.377 & $209.037$ & $-19.377$ & $0.41 \pm {0.00}$ & $8.70 ^{+0.01} _{-0.00}$ &  -  &  -  & $8320 \pm {60}$ & $8.58 \pm 0.09$ & $8.49 \pm 0.03$ & $8.65 \pm 0.07$ &\citet{Wenger:19}\\
G348.710-01.044 & $348.710$ & $-1.044$ & $3.32 \pm {0.27}$ & $5.12 ^{+0.25} _{-0.32}$ &  -  &  -  & $7150 \pm {90}$ & $8.75 \pm 0.08$ & $8.60 \pm 0.03$ & $8.77 \pm 0.06$ &\citet{Wenger:19}\\
G351.367+00.640 & $351.367$ & $0.640$ & $1.31 \pm {0.12}$ & $7.05 ^{+0.11} _{-0.17}$ &  -  &  -  & $6840 \pm {40}$ & $8.80 \pm 0.08$ & $8.63 \pm 0.02$ & $8.80 \pm 0.06$ &\citet{Wenger:19}\\
G0.665-0.035 & $0.665$ & $-0.035$ & $8.20 ^{+0.08} _{-0.11}$ & $0.10 ^{+0.05} _{-0.02}$ &  -  & $190$ & $8170 \pm {180}$ & $8.60 \pm 0.10$ & $8.51 \pm 0.03$ & $8.67 \pm 0.07$ &\citet{Quireza:06}\\
G1.13-0.1 & $1.119$ & $-0.098$ & $8.19 ^{+0.11} _{-0.09}$ & $0.16 ^{+0.04} _{-0.01}$ &  -  & $50$ & $7130 \pm {70}$ & $8.76 \pm 0.08$ & $8.61 \pm 0.03$ & $8.77 \pm 0.06$ &\citet{Quireza:06}\\
G2.90+0.0 & $2.901$ & $-0.003$ & $17.18 ^{+3.57} _{-1.46}$ & $9.00 ^{+2.51} _{-2.49}$ &  -  & $10$ & $4840 \pm {140}$ & $9.10 \pm 0.06$ & $8.83 \pm 0.03$ & $8.99 \pm 0.06$ &\citet{Quireza:06}\\
G3.270-0.101 & $3.270$ & $-0.100$ & $13.64 ^{+0.57} _{-0.66}$ & $5.48 ^{+0.63} _{-0.62}$ &  -  & $20$ & $7440 \pm {280}$ & $8.71 \pm 0.09$ & $8.58 \pm 0.04$ & $8.74 \pm 0.07$ &\citet{Quireza:06}\\
G5.899-0.427 & $5.900$ & $-0.427$ & $13.84 ^{+0.67} _{-0.57}$ & $5.75 ^{+0.62} _{-0.60}$ &  -  & $80$ & $11130 \pm {170}$ & $8.16 \pm 0.13$ & $8.22 \pm 0.03$ & $8.38 \pm 0.08$ &\citet{Quireza:06}\\
G5.956-1.265 & $5.956$ & $-1.264$ & $15.99 ^{+0.42} _{-0.47}$ & $7.88 ^{+0.45} _{-0.45}$ &  -  & $30$ & $3420 \pm {30}$ & $9.31 \pm 0.04$ & $8.96 \pm 0.02$ & $9.13 \pm 0.05$ &\citet{Quireza:06}\\
G5.973-1.178 & $5.974$ & $-1.178$ & $15.94 \pm {0.44}$ & $7.83 ^{+0.42} _{-0.43}$ &  -  & $100$ & $8180 \pm {70}$ & $8.60 \pm 0.09$ & $8.50 \pm 0.03$ & $8.67 \pm 0.06$ &\citet{Quireza:06}\\
G8.137+0.228 & $8.138$ & $0.228$ & $3.13 ^{+0.97} _{-0.66}$ & $5.12 ^{+0.76} _{-0.78}$ &  -  & $280$ & $7090 \pm {60}$ & $8.76 \pm 0.08$ & $8.61 \pm 0.03$ & $8.77 \pm 0.06$ &\citet{Quireza:06}\\
G10.159-0.34 & $10.159$ & $-0.347$ & $14.33 ^{+0.40} _{-0.84}$ & $6.45 ^{+0.59} _{-0.58}$ &  -  & $160$ & $6830 \pm {30}$ & $8.80 \pm 0.08$ & $8.63 \pm 0.02$ & $8.80 \pm 0.06$ &\citet{Quireza:06}\\
G10.315-0.15 & $10.316$ & $-0.150$ & $14.29 ^{+0.98} _{-0.49}$ & $6.39 ^{+0.71} _{-0.70}$ &  -  & $100$ & $6800 \pm {40}$ & $8.81 \pm 0.08$ & $8.64 \pm 0.02$ & $8.80 \pm 0.06$ &\citet{Quireza:06}\\
G10.617-0.38 & $10.618$ & $-0.384$ & $16.28 ^{+1.17} _{-1.25}$ & $8.36 ^{+1.18} _{-1.18}$ &  -  & $80$ & $9810 \pm {90}$ & $8.36 \pm 0.11$ & $8.35 \pm 0.03$ & $8.51 \pm 0.07$ &\citet{Quireza:06}\\
G12.807-0.20 & $12.807$ & $-0.202$ & $12.51 ^{+0.27} _{-0.33}$ & $4.86 ^{+0.27} _{-0.28}$ &  -  & $310$ & $7620 \pm {100}$ & $8.68 \pm 0.09$ & $8.56 \pm 0.03$ & $8.72 \pm 0.06$ &\citet{Quireza:06}\\
G13.875+0.28 & $13.876$ & $0.283$ & $4.30 ^{+0.47} _{-0.47}$ & $4.16 ^{+0.42} _{-0.41}$ &  -  & $280$ & $6960 \pm {80}$ & $8.78 \pm 0.08$ & $8.62 \pm 0.03$ & $8.78 \pm 0.06$ &\citet{Quireza:06}\\
G14.626+0.08 & $14.627$ & $0.092$ & $12.51 ^{+0.34} _{-0.67}$ & $5.02 ^{+0.46} _{-0.46}$ &  -  & $20$ & $5510 \pm {70}$ & $9.00 \pm 0.06$ & $8.76 \pm 0.02$ & $8.93 \pm 0.06$ &\citet{Quireza:06}\\
G15.035-0.68 & $15.035$ & $-0.677$ & $14.09 ^{+0.45} _{-0.36}$ & $6.53 ^{+0.38} _{-0.39}$ &  -  & $220$ & $5720 \pm {60}$ & $8.97 \pm 0.07$ & $8.74 \pm 0.02$ & $8.91 \pm 0.06$ &\citet{Quireza:06}\\
G15.095-0.71 & $15.095$ & $-0.711$ & $13.74 ^{+0.50} _{-0.21}$ & $6.20 ^{+0.34} _{-0.33}$ &  -  & $150$ & $9280 \pm {120}$ & $8.44 \pm 0.11$ & $8.40 \pm 0.03$ & $8.56 \pm 0.07$ &\citet{Quireza:06}\\
G15.181-0.62 & $15.182$ & $-0.622$ & $14.05 ^{+0.42} _{-0.27}$ & $6.50 ^{+0.33} _{-0.32}$ &  -  & $70$ & $12900 \pm {160}$ & $7.90 \pm 0.15$ & $8.05 \pm 0.04$ & $8.21 \pm 0.08$ &\citet{Quireza:06}\\
G15.198-0.76 & $15.198$ & $-0.766$ & $13.60 ^{+0.23} _{-0.36}$ & $6.08 ^{+0.28} _{-0.27}$ &  -  & $40$ & $9770 \pm {120}$ & $8.36 \pm 0.11$ & $8.35 \pm 0.03$ & $8.51 \pm 0.07$ &\citet{Quireza:06}\\
G16.936+0.76 & $16.936$ & $0.758$ & $2.55 ^{+0.39} _{-0.39}$ & $5.81 ^{+0.36} _{-0.36}$ &  -  & $90$ & $7880 \pm {140}$ & $8.65 \pm 0.09$ & $8.53 \pm 0.03$ & $8.70 \pm 0.07$ &\citet{Quireza:06}\\
G16.936+0.76 & $16.936$ & $0.760$ & $2.77 ^{+0.15} _{-0.60}$ & $5.61 ^{+0.34} _{-0.32}$ &  -  & $90$ & $7740 \pm {120}$ & $8.67 \pm 0.09$ & $8.55 \pm 0.03$ & $8.71 \pm 0.06$ &\citet{Quireza:06}\\
G16.984+0.93 & $16.984$ & $0.934$ & $2.45 ^{+0.40} _{-0.28}$ & $5.90 ^{+0.30} _{-0.30}$ &  -  & $80$ & $6890 \pm {60}$ & $8.79 \pm 0.08$ & $8.63 \pm 0.02$ & $8.79 \pm 0.06$ &\citet{Quireza:06}\\
G16.995+0.86 & $16.995$ & $0.869$ & $2.54 ^{+0.29} _{-0.42}$ & $5.82 ^{+0.31} _{-0.31}$ &  -  & $80$ & $6970 \pm {70}$ & $8.78 \pm 0.08$ & $8.62 \pm 0.03$ & $8.78 \pm 0.06$ &\citet{Quireza:06}\\
G18.143-0.28 & $18.144$ & $-0.286$ & $3.83 ^{+0.54} _{-0.20}$ & $4.71 ^{+0.31} _{-0.30}$ &  -  & $140$ & $7180 \pm {70}$ & $8.75 \pm 0.08$ & $8.60 \pm 0.03$ & $8.76 \pm 0.06$ &\citet{Quireza:06}\\
G18.686+1.96 & $18.687$ & $1.965$ & $13.02 ^{+0.26} _{-0.22}$ & $5.89 ^{+0.21} _{-0.21}$ &  -  & $70$ & $7210 \pm {60}$ & $8.75 \pm 0.08$ & $8.60 \pm 0.03$ & $8.76 \pm 0.06$ &\citet{Quireza:06}\\
G19.066-0.28 & $19.066$ & $-0.281$ & $11.16 ^{+0.25} _{-0.46}$ & $4.33 ^{+0.28} _{-0.27}$ &  -  & $50$ & $5440 \pm {70}$ & $9.01 \pm 0.06$ & $8.77 \pm 0.02$ & $8.93 \pm 0.06$ &\citet{Quireza:06}\\
G19.608-0.23 & $19.608$ & $-0.233$ & $12.23 ^{+0.35} _{-0.41}$ & $5.28 ^{+0.33} _{-0.33}$ &  -  & $110$ & $6480 \pm {80}$ & $8.85 \pm 0.07$ & $8.67 \pm 0.03$ & $8.83 \pm 0.06$ &\citet{Quireza:06}\\
G20.733-0.09 & $20.734$ & $-0.087$ & $11.59 ^{+0.39} _{-0.55}$ & $4.88 ^{+0.39} _{-0.36}$ &  -  & $40$ & $5590 \pm {90}$ & $8.99 \pm 0.07$ & $8.75 \pm 0.02$ & $8.92 \pm 0.06$ &\citet{Quireza:06}\\
G23.421-0.21 & $23.421$ & $-0.214$ & $5.69 ^{+0.70} _{-0.47}$ & $3.74 ^{+0.31} _{-0.25}$ &  -  & $90$ & $6630 \pm {60}$ & $8.83 \pm 0.08$ & $8.65 \pm 0.02$ & $8.82 \pm 0.06$ &\citet{Quireza:06}\\
G23.421-0.21 & $23.421$ & $-0.214$ & $5.77 ^{+0.61} _{-0.48}$ & $3.70 ^{+0.29} _{-0.22}$ &  -  & $80$ & $6370 \pm {50}$ & $8.87 \pm 0.07$ & $8.68 \pm 0.02$ & $8.84 \pm 0.06$ &\citet{Quireza:06}\\
G23.706+0.17 & $23.706$ & $0.173$ & $6.06 ^{+0.40} _{-0.68}$ & $3.60 ^{+0.25} _{-0.18}$ &  -  & $70$ & $6840 \pm {110}$ & $8.80 \pm 0.08$ & $8.63 \pm 0.03$ & $8.80 \pm 0.06$ &\citet{Quireza:06}\\
G24.467+0.48 & $24.467$ & $0.491$ & $5.79 ^{+0.61} _{-0.52}$ & $3.79 ^{+0.27} _{-0.22}$ &  -  & $190$ & $6370 \pm {80}$ & $8.87 \pm 0.07$ & $8.68 \pm 0.02$ & $8.84 \pm 0.06$ &\citet{Quireza:06}\\
G24.484+0.21 & $24.484$ & $0.213$ & $7.48 ^{+0.06} _{-0.12}$ & $3.40 ^{+0.00} _{-0.00}$ &  -  & $30$ & $6360 \pm {90}$ & $8.87 \pm 0.07$ & $8.68 \pm 0.03$ & $8.84 \pm 0.06$ &\citet{Quireza:06}\\
G24.805+0.09 & $24.805$ & $0.101$ & $7.44 ^{+0.09} _{-0.09}$ & $3.44 ^{+0.00} _{-0.00}$ &  -  & $70$ & $5860 \pm {90}$ & $8.95 \pm 0.07$ & $8.73 \pm 0.02$ & $8.89 \pm 0.06$ &\citet{Quireza:06}\\
G25.382-0.18 & $25.383$ & $-0.177$ & $11.06 ^{+0.30} _{-0.32}$ & $5.04 ^{+0.22} _{-0.22}$ &  -  & $100$ & $9280 \pm {90}$ & $8.44 \pm 0.10$ & $8.40 \pm 0.03$ & $8.56 \pm 0.07$ &\citet{Quireza:06}\\
G25.382-0.18 & $25.378$ & $-0.178$ & $11.06 ^{+0.37} _{-0.27}$ & $5.04 ^{+0.24} _{-0.22}$ &  -  & $100$ & $7460 \pm {70}$ & $8.71 \pm 0.09$ & $8.57 \pm 0.03$ & $8.74 \pm 0.06$ &\citet{Quireza:06}\\
G25.766+0.21 & $25.766$ & $0.212$ & $7.37 ^{+0.10} _{-0.08}$ & $3.56 ^{+0.00} _{-0.00}$ &  -  & $50$ & $6120 \pm {100}$ & $8.91 \pm 0.07$ & $8.70 \pm 0.03$ & $8.87 \pm 0.06$ &\citet{Quireza:06}\\
G28.790+3.48 & $28.790$ & $3.486$ & $14.38 ^{+0.38} _{-0.34}$ & $8.23 ^{+0.31} _{-0.31}$ &  -  & $50$ & $8450 \pm {70}$ & $8.56 \pm 0.10$ & $8.48 \pm 0.03$ & $8.64 \pm 0.07$ &\citet{Quireza:06}\\
G29.944-0.04 & $29.945$ & $-0.039$ & $5.26 ^{+0.87} _{-0.37}$ & $4.49 ^{+0.29} _{-0.22}$ &  -  & $90$ & $6510 \pm {90}$ & $8.85 \pm 0.08$ & $8.67 \pm 0.03$ & $8.83 \pm 0.06$ &\citet{Quireza:06}\\
G30.776-0.03 & $30.777$ & $-0.028$ & $5.03 ^{+0.86} _{-0.22}$ & $4.66 ^{+0.26} _{-0.20}$ &  -  & $190$ & $7030 \pm {50}$ & $8.77 \pm 0.08$ & $8.62 \pm 0.02$ & $8.78 \pm 0.06$ &\citet{Quireza:06}\\
G32.797+0.19 & $32.798$ & $0.192$ & $12.65 ^{+0.51} _{-0.42}$ & $7.27 ^{+0.36} _{-0.36}$ &  -  & $140$ & $8930 \pm {110}$ & $8.49 \pm 0.10$ & $8.43 \pm 0.03$ & $8.59 \pm 0.07$ &\citet{Quireza:06}\\
G34.254+0.14 & $34.254$ & $0.144$ & $10.39 ^{+0.20} _{-0.35}$ & $5.86 ^{+0.17} _{-0.17}$ &  -  & $200$ & $8960 \pm {60}$ & $8.48 \pm 0.10$ & $8.43 \pm 0.03$ & $8.59 \pm 0.07$ &\citet{Quireza:06}\\
G35.194-1.75 & $35.194$ & $-1.750$ & $2.74 ^{+0.19} _{-0.20}$ & $6.17 ^{+0.13} _{-0.13}$ &  -  & $790$ & $9100 \pm {50}$ & $8.46 \pm 0.10$ & $8.42 \pm 0.03$ & $8.58 \pm 0.07$ &\citet{Quireza:06}\\
G40.505+2.54 & $40.505$ & $2.539$ & $1.58 ^{+0.17} _{-0.14}$ & $7.07 ^{+0.10} _{-0.10}$ &  -  & $200$ & $7820 \pm {100}$ & $8.65 \pm 0.09$ & $8.54 \pm 0.03$ & $8.70 \pm 0.06$ &\citet{Quireza:06}\\
G43.169+0.00 & $43.170$ & $0.002$ & $11.42 ^{+0.31} _{-0.47}$ & $7.81 ^{+0.27} _{-0.27}$ &  -  & $290$ & $8170 \pm {40}$ & $8.60 \pm 0.09$ & $8.51 \pm 0.03$ & $8.67 \pm 0.06$ &\citet{Quireza:06}\\
G43.169+0.00 & $43.171$ & $0.003$ & $11.26 ^{+0.43} _{-0.30}$ & $7.71 ^{+0.24} _{-0.24}$ &  -  & $260$ & $8410 \pm {50}$ & $8.57 \pm 0.09$ & $8.48 \pm 0.03$ & $8.64 \pm 0.07$ &\citet{Quireza:06}\\
G45.451+0.06 & $45.451$ & $0.060$ & $7.88 ^{+0.52} _{-0.90}$ & $6.22 ^{+0.28} _{-0.20}$ &  -  & $160$ & $8550 \pm {70}$ & $8.55 \pm 0.10$ & $8.47 \pm 0.03$ & $8.63 \pm 0.07$ &\citet{Quireza:06}\\
G46.495-0.25 & $46.495$ & $-0.247$ & $7.47 ^{+0.44} _{-0.68}$ & $6.22 ^{+0.19} _{-0.14}$ &  -  & $40$ & $4860 \pm {80}$ & $9.10 \pm 0.06$ & $8.82 \pm 0.02$ & $8.99 \pm 0.06$ &\citet{Quireza:06}\\
G48.930-0.28 & $48.930$ & $-0.284$ & $5.41 ^{+0.04} _{-0.09}$ & $6.18 ^{+0.00} _{-0.00}$ &  -  & $120$ & $8440 \pm {60}$ & $8.56 \pm 0.10$ & $8.48 \pm 0.03$ & $8.64 \pm 0.07$ &\citet{Quireza:06}\\
G48.997-0.29 & $48.998$ & $-0.293$ & $5.37 ^{+0.08} _{-0.06}$ & $6.19 ^{+0.00} _{-0.00}$ &  -  & $80$ & $8170 \pm {50}$ & $8.60 \pm 0.09$ & $8.51 \pm 0.03$ & $8.67 \pm 0.06$ &\citet{Quireza:06}\\
G49.204-0.34 & $49.205$ & $-0.343$ & $5.32 ^{+0.10} _{-0.03}$ & $6.21 ^{+0.00} _{-0.00}$ &  -  & $170$ & $9070 \pm {70}$ & $8.47 \pm 0.10$ & $8.42 \pm 0.03$ & $8.58 \pm 0.07$ &\citet{Quireza:06}\\
G49.384-0.30 & $49.384$ & $-0.298$ & $5.35 ^{+0.06} _{-0.08}$ & $6.23 ^{+0.00} _{-0.00}$ &  -  & $170$ & $9010 \pm {90}$ & $8.48 \pm 0.10$ & $8.43 \pm 0.03$ & $8.59 \pm 0.07$ &\citet{Quireza:06}\\
G49.384-0.30 & $49.375$ & $-0.305$ & $6.97 ^{+0.33} _{-0.92}$ & $6.44 ^{+0.18} _{-0.13}$ &  -  & $150$ & $8160 \pm {40}$ & $8.60 \pm 0.09$ & $8.51 \pm 0.03$ & $8.67 \pm 0.06$ &\citet{Quireza:06}\\
G49.486-0.38 & $49.487$ & $-0.378$ & $6.69 ^{+0.23} _{-0.77}$ & $6.38 ^{+0.13} _{-0.09}$ &  -  & $490$ & $7890 \pm {20}$ & $8.64 \pm 0.09$ & $8.53 \pm 0.03$ & $8.69 \pm 0.06$ &\citet{Quireza:06}\\
G49.486-0.38 & $49.488$ & $-0.380$ & $6.07 ^{+0.75} _{-0.26}$ & $6.28 ^{+0.08} _{-0.04}$ &  -  & $410$ & $7240 \pm {60}$ & $8.74 \pm 0.08$ & $8.59 \pm 0.03$ & $8.76 \pm 0.06$ &\citet{Quireza:06}\\
G49.582-0.38 & $49.583$ & $-0.381$ & $4.34 ^{+0.45} _{-0.63}$ & $6.32 ^{+0.11} _{-0.06}$ &  -  & $90$ & $1850 \pm {90}$ & $9.54 \pm 0.03$ & $9.11 \pm 0.02$ & $9.28 \pm 0.05$ &\citet{Quireza:06}\\
G61.470+0.09 & $61.471$ & $0.091$ & $2.47 ^{+0.58} _{-0.76}$ & $7.35 ^{+0.16} _{-0.10}$ &  -  & $5390$ & $9120 \pm {60}$ & $8.46 \pm 0.10$ & $8.41 \pm 0.03$ & $8.58 \pm 0.07$ &\citet{Quireza:06}\\
G63.168+0.46 & $63.168$ & $0.461$ & $1.92 ^{+0.35} _{-0.46}$ & $7.53 ^{+0.10} _{-0.08}$ &  -  & $150$ & $7370 \pm {70}$ & $8.72 \pm 0.08$ & $8.58 \pm 0.03$ & $8.75 \pm 0.06$ &\citet{Quireza:06}\\
G70.300+1.60 & $70.301$ & $1.601$ & $7.47 ^{+0.38} _{-0.32}$ & $9.04 ^{+0.19} _{-0.18}$ &  -  & $160$ & $10810 \pm {130}$ & $8.21 \pm 0.12$ & $8.25 \pm 0.03$ & $8.41 \pm 0.07$ &\citet{Quireza:06}\\
G75.834+0.40 & $75.834$ & $0.402$ & $4.34 ^{+0.56} _{-0.49}$ & $8.29 ^{+0.16} _{-0.13}$ &  -  & $220$ & $8370 \pm {50}$ & $8.57 \pm 0.09$ & $8.49 \pm 0.03$ & $8.65 \pm 0.07$ &\citet{Quireza:06}\\
G76.383-0.62 & $76.384$ & $-0.623$ & $0.15 ^{+0.71} _{-0.14}$ & $8.17 ^{+0.04} _{-0.06}$ &  -  & $1350$ & $12930 \pm {170}$ & $7.89 \pm 0.15$ & $8.05 \pm 0.04$ & $8.21 \pm 0.08$ &\citet{Quireza:06}\\
G79.293+1.30 & $79.294$ & $1.297$ & $7.02 ^{+0.39} _{-0.52}$ & $9.75 ^{+0.26} _{-0.25}$ &  -  & $130$ & $9100 \pm {70}$ & $8.46 \pm 0.10$ & $8.42 \pm 0.03$ & $8.58 \pm 0.07$ &\citet{Quireza:06}\\
G79.293+1.30 & $79.293$ & $1.296$ & $7.01 ^{+0.36} _{-0.55}$ & $9.75 ^{+0.26} _{-0.25}$ &  -  & $110$ & $8220 \pm {80}$ & $8.60 \pm 0.09$ & $8.50 \pm 0.03$ & $8.66 \pm 0.07$ &\citet{Quireza:06}\\
G81.681+0.54 & $81.681$ & $0.540$ & $2.15 ^{+0.54} _{-0.43}$ & $8.17 ^{+0.07} _{-0.04}$ &  -  & $850$ & $9120 \pm {40}$ & $8.46 \pm 0.10$ & $8.41 \pm 0.03$ & $8.58 \pm 0.07$ &\citet{Quireza:06}\\
G93.060+2.81 & $93.060$ & $2.810$ & $6.87 ^{+1.08} _{-0.65}$ & $10.97 ^{+0.58} _{-0.55}$ &  -  &  -  & $10840 \pm {270}$ & $8.20 \pm 0.13$ & $8.25 \pm 0.04$ & $8.41 \pm 0.08$ &\citet{Quireza:06}\\
G102.88-0.72 & $102.875$ & $-0.721$ & $4.78 ^{+0.72} _{-0.59}$ & $10.37 ^{+0.43} _{-0.40}$ &  -  & $20$ & $14800 \pm {12780}$ & $7.61 \pm 1.91$ & $7.87 \pm 1.23$ & $8.02 \pm 1.24$ &\citet{Quireza:06}\\
G107.18-0.95 & $107.182$ & $-0.952$ & $3.48 ^{+0.56} _{-0.37}$ & $9.81 ^{+0.28} _{-0.27}$ &  -  & $30$ & $10400 \pm {270}$ & $8.27 \pm 0.12$ & $8.29 \pm 0.04$ & $8.45 \pm 0.08$ &\citet{Quireza:06}\\
G110.11+0.04 & $110.105$ & $0.045$ & $4.12 ^{+0.73} _{-0.37}$ & $10.37 ^{+0.37} _{-0.36}$ &  -  & $230$ & $9070 \pm {140}$ & $8.47 \pm 0.10$ & $8.42 \pm 0.03$ & $8.58 \pm 0.07$ &\citet{Quireza:06}\\
G111.53+0.82 & $111.527$ & $0.816$ & $4.90 ^{+0.61} _{-0.84}$ & $10.99 ^{+0.52} _{-0.51}$ &  -  & $160$ & $8230 \pm {40}$ & $8.59 \pm 0.09$ & $8.50 \pm 0.03$ & $8.66 \pm 0.06$ &\citet{Quireza:06}\\
G112.24+0.23 & $112.219$ & $0.224$ & $3.78 ^{+0.42} _{-0.84}$ & $10.24 ^{+0.42} _{-0.41}$ &  -  & $50$ & $8070 \pm {130}$ & $8.62 \pm 0.09$ & $8.52 \pm 0.03$ & $8.68 \pm 0.07$ &\citet{Quireza:06}\\
G118.15+4.96 & $118.120$ & $5.023$ & $0.64 ^{+0.37} _{-0.22}$ & $8.52 ^{+0.16} _{-0.15}$ &  -  & $50$ & $9540 \pm {1050}$ & $8.40 \pm 0.19$ & $8.37 \pm 0.10$ & $8.53 \pm 0.12$ &\citet{Quireza:06}\\
G133.72+1.21 & $133.720$ & $1.223$ & $2.97 ^{+0.53} _{-0.47}$ & $10.48 ^{+0.41} _{-0.41}$ &  -  & $550$ & $8380 \pm {40}$ & $8.57 \pm 0.09$ & $8.49 \pm 0.03$ & $8.65 \pm 0.07$ &\citet{Quireza:06}\\
G133.790+1.4 & $133.789$ & $1.410$ & $3.81 ^{+0.37} _{-0.64}$ & $11.18 ^{+0.43} _{-0.43}$ &  -  & $160$ & $8880 \pm {120}$ & $8.50 \pm 0.10$ & $8.44 \pm 0.03$ & $8.60 \pm 0.07$ &\citet{Quireza:06}\\
G150.59-0.95 & $150.592$ & $-0.950$ & $2.65 ^{+0.38} _{-0.46}$ & $10.59 ^{+0.39} _{-0.37}$ &  -  & $120$ & $9710 \pm {90}$ & $8.37 \pm 0.11$ & $8.36 \pm 0.03$ & $8.52 \pm 0.07$ &\citet{Quireza:06}\\
G151.587-0.2 & $151.587$ & $-0.221$ & $6.37 ^{+1.67} _{-1.27}$ & $14.13 ^{+1.40} _{-1.35}$ &  -  & $70$ & $12570 \pm {360}$ & $7.95 \pm 0.15$ & $8.08 \pm 0.05$ & $8.24 \pm 0.09$ &\citet{Quireza:06}\\
G151.59-0.23 & $151.605$ & $-0.240$ & $6.50 ^{+1.69} _{-1.49}$ & $14.26 ^{+1.53} _{-1.50}$ &  -  & $70$ & $10510 \pm {90}$ & $8.25 \pm 0.12$ & $8.28 \pm 0.03$ & $8.44 \pm 0.07$ &\citet{Quireza:06}\\
G151.636-0.5 & $151.636$ & $-0.473$ & $9.27 ^{+1.57} _{-2.66}$ & $16.94 ^{+2.10} _{-2.02}$ &  -  & $20$ & $8680 \pm {340}$ & $8.53 \pm 0.11$ & $8.46 \pm 0.04$ & $8.62 \pm 0.07$ &\citet{Quireza:06}\\
G155.36+2.61 & $155.356$ & $2.610$ & $6.11 ^{+1.65} _{-1.84}$ & $13.98 ^{+1.70} _{-1.67}$ &  -  & $40$ & $10460 \pm {240}$ & $8.26 \pm 0.12$ & $8.29 \pm 0.04$ & $8.45 \pm 0.08$ &\citet{Quireza:06}\\
G169.19-0.90 & $169.190$ & $-0.902$ & $4.23 ^{+1.26} _{-1.26}$ & $12.38 ^{+1.26} _{-1.21}$ &  -  & $40$ & $9700 \pm {740}$ & $8.37 \pm 0.15$ & $8.36 \pm 0.08$ & $8.52 \pm 0.10$ &\citet{Quireza:06}\\
G189.97+0.40 & $189.969$ & $0.395$ & $2.19 ^{+2.56} _{-1.92}$ & $10.37 ^{+2.08} _{-1.58}$ &  -  & $30$ & $9460 \pm {230}$ & $8.41 \pm 0.11$ & $8.38 \pm 0.04$ & $8.54 \pm 0.07$ &\citet{Quireza:06}\\
G201.6+1.6 & $201.661$ & $1.645$ & $3.73 ^{+0.50} _{-0.68}$ & $11.74 ^{+0.57} _{-0.56}$ &  -  & $30$ & $9140 \pm {220}$ & $8.46 \pm 0.11$ & $8.41 \pm 0.03$ & $8.57 \pm 0.07$ &\citet{Quireza:06}\\
G206.122-2.3 & $206.122$ & $-2.329$ & $1.54 ^{+0.61} _{-0.57}$ & $9.61 ^{+0.54} _{-0.55}$ &  -  & $30$ & $7480 \pm {210}$ & $8.71 \pm 0.09$ & $8.57 \pm 0.03$ & $8.73 \pm 0.07$ &\citet{Quireza:06}\\
G206.618-1.8 & $206.618$ & $-1.789$ & $1.50 ^{+0.22} _{-0.34}$ & $9.56 ^{+0.26} _{-0.25}$ &  -  & $30$ & $10770 \pm {310}$ & $8.22 \pm 0.13$ & $8.26 \pm 0.04$ & $8.42 \pm 0.08$ &\citet{Quireza:06}\\
G209.01-19.4 & $209.009$ & $-19.385$ & $0.08 ^{+0.38} _{-0.07}$ & $8.27 ^{+0.15} _{-0.09}$ &  -  & $1670$ & $7860 \pm {40}$ & $8.65 \pm 0.09$ & $8.54 \pm 0.03$ & $8.70 \pm 0.06$ &\citet{Quireza:06}\\
G213.71-12.6 & $213.699$ & $-12.607$ & $0.86 ^{+0.31} _{-0.19}$ & $8.92 ^{+0.21} _{-0.21}$ &  -  & $1570$ & $8570 \pm {90}$ & $8.54 \pm 0.10$ & $8.47 \pm 0.03$ & $8.63 \pm 0.07$ &\citet{Quireza:06}\\
G220.508-2.8 & $220.508$ & $-2.776$ & $6.55 ^{+1.26} _{-1.12}$ & $13.84 ^{+1.09} _{-1.08}$ &  -  & $20$ & $21810 \pm {4670}$ & $6.57 \pm 0.74$ & $7.20 \pm 0.45$ & $7.34 \pm 0.47$ &\citet{Quireza:06}\\
G223.7-1.9 & $223.699$ & $-1.923$ & $0.96 ^{+0.34} _{-0.25}$ & $8.92 ^{+0.23} _{-0.22}$ &  -  & $30$ & $9910 \pm {1770}$ & $8.34 \pm 0.29$ & $8.34 \pm 0.17$ & $8.50 \pm 0.19$ &\citet{Quireza:06}\\
G227.79-0.12 & $227.785$ & $-0.116$ & $3.48 ^{+1.07} _{-0.60}$ & $10.85 ^{+0.69} _{-0.68}$ &  -  & $30$ & $13560 \pm {770}$ & $7.80 \pm 0.19$ & $7.99 \pm 0.08$ & $8.14 \pm 0.11$ &\citet{Quireza:06}\\
G231.48-4.40 & $231.480$ & $-4.401$ & $4.58 ^{+0.59} _{-0.63}$ & $11.61 ^{+0.52} _{-0.50}$ &  -  & $30$ & $9740 \pm {260}$ & $8.37 \pm 0.12$ & $8.35 \pm 0.04$ & $8.52 \pm 0.07$ &\citet{Quireza:06}\\
G243.16+0.37 & $243.158$ & $0.371$ & $4.15 ^{+0.98} _{-0.56}$ & $10.73 ^{+0.56} _{-0.55}$ &  -  & $50$ & $10220 \pm {110}$ & $8.30 \pm 0.12$ & $8.31 \pm 0.03$ & $8.47 \pm 0.07$ &\citet{Quireza:06}\\
G345.43-0.94 & $345.426$ & $-0.934$ & $13.38 ^{+0.23} _{-0.26}$ & $5.82 ^{+0.23} _{-0.23}$ &  -  & $230$ & $6960 \pm {50}$ & $8.78 \pm 0.08$ & $8.62 \pm 0.02$ & $8.78 \pm 0.06$ &\citet{Quireza:06}\\
G345.54+0.10 & $346.539$ & $0.100$ & $16.31 ^{+1.06} _{-0.98}$ & $8.61 ^{+1.00} _{-0.97}$ &  -  & $40$ & $12320 \pm {970}$ & $7.98 \pm 0.20$ & $8.11 \pm 0.10$ & $8.26 \pm 0.12$ &\citet{Quireza:06}\\
G348.23-0.98 & $348.232$ & $-0.981$ & $13.46 ^{+0.41} _{-0.19}$ & $5.68 ^{+0.29} _{-0.29}$ &  -  & $120$ & $6610 \pm {100}$ & $8.84 \pm 0.08$ & $8.66 \pm 0.03$ & $8.82 \pm 0.06$ &\citet{Quireza:06}\\
G350.13+0.09 & $350.129$ & $0.091$ & $6.00 ^{+0.64} _{-0.37}$ & $2.51 ^{+0.43} _{-0.39}$ &  -  & $170$ & $6710 \pm {120}$ & $8.82 \pm 0.08$ & $8.65 \pm 0.03$ & $8.81 \pm 0.06$ &\citet{Quireza:06}\\
G351.063+0.6 & $351.063$ & $0.663$ & $0.60 ^{+0.54} _{-0.51}$ & $7.61 ^{+0.41} _{-0.49}$ &  -  & $280$ & $10570 \pm {340}$ & $8.25 \pm 0.13$ & $8.28 \pm 0.04$ & $8.43 \pm 0.08$ &\citet{Quireza:06}\\
G351.192+0.7 & $351.193$ & $0.709$ & $16.48 ^{+1.07} _{-0.69}$ & $8.47 ^{+0.84} _{-0.87}$ &  -  & $60$ & $5610 \pm {20}$ & $8.98 \pm 0.06$ & $8.75 \pm 0.02$ & $8.92 \pm 0.06$ &\citet{Quireza:06}\\
G351.201+0.4 & $351.201$ & $0.485$ & $1.53 ^{+0.40} _{-0.92}$ & $6.69 ^{+0.64} _{-0.65}$ &  -  & $180$ & $6650 \pm {70}$ & $8.83 \pm 0.08$ & $8.65 \pm 0.02$ & $8.81 \pm 0.06$ &\citet{Quireza:06}\\
G351.246+0.7 & $351.246$ & $0.673$ & $16.35 ^{+1.32} _{-0.47}$ & $8.34 ^{+0.87} _{-0.88}$ &  -  & $110$ & $8560 \pm {70}$ & $8.54 \pm 0.10$ & $8.47 \pm 0.03$ & $8.63 \pm 0.07$ &\citet{Quireza:06}\\
G351.358+0.6 & $351.358$ & $0.667$ & $0.78 ^{+0.14} _{-0.72}$ & $7.43 ^{+0.42} _{-0.43}$ &  -  & $460$ & $6840 \pm {40}$ & $8.80 \pm 0.08$ & $8.63 \pm 0.02$ & $8.80 \pm 0.06$ &\citet{Quireza:06}\\
G351.368+0.7 & $351.368$ & $0.650$ & $15.62 ^{+0.92} _{-0.41}$ & $7.62 ^{+0.67} _{-0.64}$ &  -  & $90$ & $9700 \pm {90}$ & $8.37 \pm 0.11$ & $8.36 \pm 0.03$ & $8.52 \pm 0.07$ &\citet{Quireza:06}\\
G351.467-0.4 & $351.468$ & $-0.458$ & $3.47 ^{+0.20} _{-0.55}$ & $4.80 ^{+0.36} _{-0.36}$ &  -  & $130$ & $7460 \pm {120}$ & $8.71 \pm 0.09$ & $8.57 \pm 0.03$ & $8.74 \pm 0.06$ &\citet{Quireza:06}\\
G351.613-1.2 & $351.613$ & $-1.268$ & $13.54 ^{+0.28} _{-0.26}$ & $5.56 ^{+0.26} _{-0.26}$ &  -  & $240$ & $7620 \pm {30}$ & $8.68 \pm 0.09$ & $8.56 \pm 0.03$ & $8.72 \pm 0.06$ &\citet{Quireza:06}\\
G351.69-1.17 & $351.696$ & $-1.164$ & $13.79 ^{+0.31} _{-0.23}$ & $5.81 ^{+0.27} _{-0.26}$ &  -  & $70$ & $7560 \pm {90}$ & $8.69 \pm 0.09$ & $8.56 \pm 0.03$ & $8.73 \pm 0.06$ &\citet{Quireza:06}\\
G352.61-0.17 & $352.611$ & $-0.170$ & $7.35 ^{+0.33} _{-0.41}$ & $1.31 ^{+0.25} _{-0.18}$ &  -  & $70$ & $7560 \pm {240}$ & $8.69 \pm 0.09$ & $8.56 \pm 0.03$ & $8.73 \pm 0.07$ &\citet{Quireza:06}\\
G353.035+0.7 & $353.036$ & $0.749$ & $1.63 ^{+0.93} _{-0.73}$ & $6.59 ^{+0.81} _{-0.82}$ &  -  & $260$ & $5630 \pm {40}$ & $8.98 \pm 0.07$ & $8.75 \pm 0.02$ & $8.91 \pm 0.06$ &\citet{Quireza:06}\\
G353.08+0.36 & $353.083$ & $0.359$ & $0.49 ^{+1.45} _{-0.31}$ & $7.71 ^{+0.47} _{-0.72}$ &  -  & $170$ & $5390 \pm {100}$ & $9.02 \pm 0.06$ & $8.77 \pm 0.02$ & $8.94 \pm 0.06$ &\citet{Quireza:06}\\
G353.14+0.66 & $353.136$ & $0.662$ & $15.19 \pm {1.29}$ & $7.11 ^{+1.26} _{-1.29}$ &  -  & $90$ & $6250 \pm {30}$ & $8.89 \pm 0.07$ & $8.69 \pm 0.02$ & $8.85 \pm 0.06$ &\citet{Quireza:06}\\
G353.186+0.8 & $353.187$ & $0.888$ & $0.64 ^{+1.05} _{-0.31}$ & $7.57 ^{+0.48} _{-0.63}$ &  -  & $680$ & $7100 \pm {40}$ & $8.76 \pm 0.08$ & $8.61 \pm 0.02$ & $8.77 \pm 0.06$ &\citet{Quireza:06}\\
G353.398-0.3 & $353.399$ & $-0.390$ & $3.41 ^{+1.09} _{-0.69}$ & $4.83 ^{+0.86} _{-0.84}$ &  -  & $380$ & $8480 \pm {60}$ & $8.56 \pm 0.10$ & $8.48 \pm 0.03$ & $8.64 \pm 0.07$ &\citet{Quireza:06}\\
G353.43-0.37 & $353.431$ & $-0.367$ & $3.47 \pm {0.88}$ & $4.77 ^{+0.86} _{-0.87}$ &  -  & $350$ & $7750 \pm {110}$ & $8.67 \pm 0.09$ & $8.55 \pm 0.03$ & $8.71 \pm 0.06$ &\citet{Quireza:06}\\

\end{longtable}
